CloudGripper: An Open Source Cloud Robotics Testbed for Robotic Manipulation Research, Benchmarking and Data Collection at Scale

We present CloudGripper, an open source cloud robotics testbed, consisting of a scalable, space and cost-efficient design constructed as a rack of 32 small robot arm work cells. Each robot work cell is fully enclosed and features individual lighting, a low-cost custom 5 degree of freedom Cartesian robot arm with an attached parallel jaw gripper and a dual camera setup for experimentation. The system design is focused on continuous operation and features a 10 Gbit/s network connectivity allowing for high throughput remote-controlled experimentation and data collection for robotic manipulation. CloudGripper furthermore is intended to form a community testbed to study the challenges of large scale machine learning and cloud and edge-computing in the context of robotic manipulation. In this work, we describe the mechanical design of the system, its initial software stack and evaluate the repeatability of motions executed by the proposed robot arm design. A local network API throughput and latency analysis is also provided. CloudGripper-Rope-100, a dataset of more than a hundred hours of randomized rope pushing interactions and approximately 4 million camera images is collected and serves as a proof of concept demonstrating data collection capabilities. A project website with more information is available at https://cloudgripper.org.

==> average_latency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
height=4.5cm,
width=8cm,
axis x line* = bottom,
axis y line = left,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Average Latency (s) vs. Time},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=-16.9404519438744, xmax=355.749490821362,
ytick={0, 0.1},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average Latency (s)},
ymin=-0.00477504730224609, ymax=0.100275993347168,
ytick style={color=black}
]
\addplot [semithick, purple]
table {%
0 0
1.50408506393433 0
3.00801968574524 0
4.51201367378235 0
6.01596593856812 0
7.51997804641724 0
9.02362155914307 0
10.5276689529419 0.0713336467742919
12.0317635536194 0.0817067623138427
13.5356781482697 0.0426509380340576
15.0397975444794 0.0901093482971191
16.5437989234924 0.0690975189208984
18.0501549243927 0.0708131790161132
19.5529406070709 0.0743489265441894
20.0267643928528 0.0422005653381347
21.0560157299042 0.0552878379821777
21.530900478363 0.0524022579193115
22.559068441391 0.0535883903503418
23.0340592861176 0.0486969947814941
24.0616097450256 0.062713623046875
24.537442445755 0.0696191787719726
25.5650267601013 0.061774730682373
26.0409851074219 0.0743920803070068
27.0709021091461 0.0446805953979492
27.544508934021 0.0643000602722168
28.5738723278046 0.0501167774200439
29.0476021766663 0.056948184967041
30.0150454044342 0.0530259609222412
30.0767827033997 0.050713300704956
30.5502820014954 0.0694408416748046
31.5190830230713 0.0481002330780029
31.5802674293518 0.0650942325592041
32.0526311397552 0.0687949657440185
33.0234289169312 0.0531070232391357
33.0832490921021 0.0791015625
33.5555174350739 0.0757689476013183
34.5261368751526 0.0673027038574218
34.586398601532 0.0714051723480224
35.0580654144287 0.0535371303558349
36.0291740894318 0.0440444946289062
36.088604927063 0.0659313201904296
36.5611763000488 0.0561776161193847
37.5327286720276 0.0740199089050293
37.5914494991302 0.0730476379394531
38.0639357566833 0.0536832809448242
39.0356004238129 0.0352787971496582
39.0941352844238 0.0615224838256835
39.5666399002075 0.0521352291107177
40.0190443992615 0.0460107326507568
40.5383689403534 0.034522533416748
40.5977735519409 0.0338084697723388
41.0690445899963 0.0852370262145996
41.5235254764557 0.0539164543151855
42.0444493293762 0.0539038181304931
42.1016924381256 0.0327935218811035
42.5714595317841 0.0446267127990722
43.0270888805389 0.0532197952270507
43.5479493141174 0.0639688968658447
43.6052823066711 0.0616412162780761
44.0737373828888 0.0446856021881103
44.530033826828 0.0504963397979736
45.0513110160828 0.0637960433959961
45.1091301441193 0.0600378513336181
45.5757551193237 0.0425238609313964
46.0333888530731 0.0528404712677001
46.5547602176666 0.0639245510101318
46.6124429702759 0.0630638599395752
47.0784130096436 0.0731239318847656
47.5364680290222 0.0487923622131347
48.0579385757446 0.0503022670745849
48.1154811382294 0.0434029102325439
48.5809686183929 0.0456864833831787
49.0394778251648 0.0424866676330566
49.5607414245605 0.0561611652374267
49.6182663440704 0.0437650680541992
50.0595088005066 0.0755605697631836
50.0836048126221 0.0350592136383056
50.5424075126648 0.0667066574096679
51.0635430812836 0.0501329898834228
51.1206774711609 0.0754573345184326
51.5644764900208 0.0452404022216796
51.5859246253967 0.0372421741485595
52.0452048778534 0.0455420017242431
52.5664420127869 0.0512964725494384
52.6237015724182 0.0428822040557861
53.0677254199982 0.0436577796936035
53.0882868766785 0.047260046005249
53.5484156608582 0.0615050792694091
54.0702888965607 0.0430090427398681
54.1263315677643 0.0589573383331298
54.5700843334198 0.0699203014373779
54.5926930904388 0.061702013015747
55.0516581535339 0.0374832153320312
55.5727777481079 0.0742356777191162
55.6285498142242 0.0466260910034179
56.0731587409973 0.070866584777832
56.0954170227051 0.0637643337249755
56.554972410202 0.056124210357666
57.0771799087524 0.0528373718261718
57.131071805954 0.0445361137390136
57.5754752159119 0.0619421005249023
57.5981857776642 0.0591738224029541
58.0595335960388 0.0561780929565429
58.5793244838715 0.0511631965637207
58.6341152191162 0.0612189769744873
59.077942609787 0.0528008937835693
59.1004993915558 0.0431210994720459
59.5622460842133 0.0359940528869628
60.024222612381 0.0440230369567871
60.0827105045319 0.0423450469970703
60.1366159915924 0.068901777267456
60.5810766220093 0.0595571994781494
60.6029253005981 0.0532398223876953
61.0645308494568 0.0622029304504394
61.5284123420715 0.0622708797454834
61.5854861736298 0.0633161067962646
61.6417837142944 0.0552129745483398
62.0837814807892 0.0560433864593505
62.105400800705 0.0530612468719482
62.5674724578857 0.0600612163543701
63.0308876037598 0.0450348854064941
63.0876927375793 0.0378921031951904
63.1456055641174 0.056598424911499
63.5864675045013 0.0588252544403076
63.607834815979 0.0560357570648193
64.0702784061432 0.0638356208801269
64.5330672264099 0.0624904632568359
64.5901353359222 0.0376596450805664
64.6476664543152 0.0557525157928466
65.0899887084961 0.0593292713165283
65.1104869842529 0.0475661754608154
65.5727248191833 0.0525379180908203
66.0353164672852 0.060206651687622
66.0928087234497 0.0336220264434814
66.1503467559814 0.0642333030700683
66.5939137935638 0.0442986488342285
66.6128475666046 0.0517835617065429
67.0776565074921 0.0559263229370117
67.538158416748 0.0377492904663085
67.5955550670624 0.0611000061035156
67.6529655456543 0.0493979454040527
68.0967636108398 0.0574216842651367
68.1166801452637 0.0631089210510253
68.5818109512329 0.0418345928192138
69.0407445430756 0.0307891368865966
69.0980358123779 0.030637502670288
69.1556286811829 0.0459108352661132
69.5992081165314 0.0519969463348388
69.6195824146271 0.0503942966461181
70.0221343040466 0.0538675785064697
70.0842792987823 0.0502321720123291
70.5433275699615 0.0321969985961914
70.6005420684814 0.0319380760192871
70.6578023433685 0.0566926002502441
71.1015160083771 0.0521163940429687
71.1217842102051 0.0650837421417236
71.5248429775238 0.0600481033325195
71.586742401123 0.0686595439910888
72.0457072257996 0.0531556606292724
72.1048729419708 0.0350887775421142
72.1602222919464 0.0540940761566162
72.6047120094299 0.0394661426544189
72.6243529319763 0.0641193389892578
73.0273008346558 0.0656492710113525
73.0897197723389 0.0446400642395019
73.5477433204651 0.0519230365753173
73.607574224472 0.05711030960083
73.6627194881439 0.041191816329956
74.1072158813477 0.0716524124145507
74.1272022724152 0.0379002094268798
74.5297822952271 0.0658469200134277
74.5923838615417 0.0442972183227539
75.0506618022919 0.0526018142700195
75.1103112697601 0.0564603805541992
75.1650896072388 0.047562837600708
75.6094372272491 0.0481247901916503
75.630336523056 0.0563111305236816
76.0323646068573 0.0627651214599609
76.0946757793427 0.0403714179992675
76.5533714294434 0.061556339263916
76.612756729126 0.0562343597412109
76.6696906089783 0.0743298530578613
77.1134657859802 0.0431394577026367
77.1327955722809 0.0681099891662597
77.5347476005554 0.0515582561492919
77.5963509082794 0.064326524734497
78.0556137561798 0.0537574291229248
78.1156527996063 0.0535585880279541
78.1728646755219 0.0454027652740478
78.6168820858002 0.0656466484069824
78.635505437851 0.0509006977081298
79.0370488166809 0.0528621673583984
79.0991678237915 0.0356113910675048
79.5580623149872 0.0535347461700439
79.6179525852203 0.0517401695251464
79.6750826835632 0.0476014614105224
80.038934469223 0.0656774044036865
80.1192753314972 0.0428907871246337
80.1380097866058 0.0674576759338378
80.5395007133484 0.0551176071166992
80.6011254787445 0.0592291355133056
81.0604412555695 0.0405232906341552
81.1203680038452 0.0480086803436279
81.1771676540375 0.042778730392456
81.5417876243591 0.0383374691009521
81.6214988231659 0.0635209083557128
81.6405801773071 0.0604746341705322
82.0424857139587 0.0540511608123779
82.1035668849945 0.0337016582489013
82.5626792907715 0.0484294891357421
82.6226727962494 0.046898603439331
82.679536819458 0.0592415332794189
83.044308423996 0.0569343566894531
83.1235349178314 0.0452756881713867
83.1431188583374 0.0582244396209716
83.5450024604797 0.0500755310058593
83.6092422008514 0.0329706668853759
84.064968585968 0.070857286453247
84.1252036094666 0.0439279079437255
84.1824984550476 0.037074327468872
84.5466253757477 0.0556514263153076
84.6258652210236 0.0510141849517822
84.6451885700226 0.0535173416137695
85.047336101532 0.0471549034118652
85.1116919517517 0.0329072475433349
85.5674290657043 0.0750019550323486
85.6276285648346 0.042306900024414
85.6849570274353 0.0379676818847656
86.0489807128906 0.0572001934051513
86.1284422874451 0.0345880985260009
86.1481420993805 0.0532128810882568
86.5500020980835 0.0498731136322021
86.6157636642456 0.0685889720916748
87.0698714256287 0.0477066040039062
87.1301965713501 0.0409097671508789
87.1877264976501 0.0551943778991699
87.5517110824585 0.0602257251739501
87.63112616539 0.0343470573425293
87.650642156601 0.0518136024475097
88.0529630184174 0.0451505184173584
88.1184415817261 0.0625743865966796
88.5721909999847 0.0424883365631103
88.6323575973511 0.0705316066741943
88.6906020641327 0.0640485286712646
89.0542097091675 0.0456550121307373
89.1331033706665 0.0453643798828125
89.1530513763428 0.0477685928344726
89.5557091236115 0.0414490699768066
89.6214427947998 0.0574092864990234
90.0405578613281 0.0495941638946533
90.0743541717529 0.0375380516052246
90.1350455284119 0.0367794036865234
90.1937563419342 0.0482597351074218
90.5563609600067 0.047351598739624
90.6357190608978 0.060295820236206
90.6555123329163 0.0445156097412109
91.0585069656372 0.0400962829589843
91.1236581802368 0.0514078140258789
91.544741153717 0.0472824573516845
91.5763463973999 0.0702345371246337
91.6374368667603 0.0362787246704101
91.6968948841095 0.0489740371704101
92.0587046146393 0.0480813980102539
92.1384196281433 0.0581707954406738
92.1578905582428 0.0429508686065673
92.5604476928711 0.0572905540466308
92.6260640621185 0.0505492687225341
93.0478355884552 0.0639581680297851
93.0785586833954 0.0351271629333496
93.1401162147522 0.0343503952026367
93.1998648643494 0.0444445610046386
93.561220407486 0.0592803955078125
93.6432099342346 0.0552411079406738
93.6601893901825 0.0416934490203857
94.0635833740234 0.0357275009155273
94.1282696723938 0.0530827045440673
94.5506503582001 0.079319953918457
94.580472946167 0.0303122997283935
94.6429183483124 0.0568718910217285
94.703049659729 0.0497009754180908
95.0643928050995 0.0561096668243408
95.1479346752167 0.0489678382873535
95.1624290943146 0.0426735877990722
95.5659487247467 0.067516803741455
95.6310923099518 0.051210880279541
96.0542895793915 0.0420589447021484
96.0827968120575 0.0363874435424804
96.1465756893158 0.0572977066040039
96.2061309814453 0.0630679130554199
96.567521572113 0.0541718006134033
96.6508467197418 0.0548548698425293
96.6651215553284 0.0615859031677246
97.0683076381683 0.0574300289154052
97.1343483924866 0.0411128997802734
97.5572242736816 0.0567991733551025
97.5850925445557 0.0643620491027832
97.6500210762024 0.053253173828125
97.7100496292114 0.0437557697296142
98.0703074932098 0.0516512393951416
98.153361082077 0.0502066612243652
98.167279958725 0.0474309921264648
98.5706789493561 0.067232608795166
98.6374020576477 0.0684249401092529
99.0595502853394 0.0511531829833984
99.0874960422516 0.0469734668731689
99.1528344154358 0.0539042949676513
99.2130744457245 0.0700452327728271
99.5727806091309 0.0743012428283691
99.6561975479126 0.0491087436676025
99.6696290969849 0.0578727722167968
100.04195356369 0.0298161506652832
100.07275056839 0.0611307621002197
100.140340566635 0.0673027038574218
100.561922550201 0.0365993976593017
100.589751720428 0.0582659244537353
100.655559778214 0.0492753982543945
100.715749263763 0.0725021362304687
101.07542014122 0.0655579566955566
101.159583330154 0.0485193729400634
101.172192335129 0.0317354202270507
101.548184394836 0.0606069564819335
101.575681686401 0.0569472312927246
101.643531560898 0.0463638305664062
102.064510822296 0.0323762893676757
102.091524600983 0.0508444309234619
102.157859802246 0.0500180721282959
102.219123125076 0.0480852127075195
102.577655553818 0.0671031475067138
102.662318229675 0.0450448989868164
102.67430472374 0.0312671661376953
103.050703287125 0.0584845542907714
103.078458309174 0.0609326362609863
103.146355390549 0.0423893928527832
103.567430973053 0.0353667736053466
103.593660116196 0.057462453842163
103.660706520081 0.04461669921875
103.721006393433 0.0441424846649169
104.080275297165 0.0652432441711425
104.164453744888 0.0444905757904052
104.176439285278 0.0325968265533447
104.553180217743 0.0479757785797119
104.58176112175 0.0535433292388916
104.648749828339 0.0433313846588134
105.069831371307 0.094860553741455
105.09574174881 0.0531709194183349
105.163076400757 0.0532689094543457
105.223342180252 0.0444114208221435
105.582800626755 0.0640487670898437
105.666658878326 0.0748853683471679
105.678588628769 0.0643050670623779
106.055669546127 0.0762200355529785
106.08487534523 0.0511574745178222
106.151619434357 0.0611195564270019
106.57283782959 0.0446505546569824
106.598651409149 0.0380737781524658
106.665171384811 0.0752701759338378
106.72580242157 0.0650324821472168
107.084971427917 0.0608279705047607
107.168973922729 0.06156587600708
107.18084359169 0.0593018531799316
107.557914018631 0.0716404914855957
107.587872505188 0.0514841079711914
107.654807806015 0.0350422859191894
108.07537150383 0.0507912635803222
108.101351499557 0.0490789413452148
108.167611122131 0.0723404884338378
108.228187322617 0.0389914512634277
108.587224006653 0.0372555255889892
108.67147898674 0.0423033237457275
108.682901620865 0.0572528839111328
109.060133218765 0.0465857982635498
109.090271949768 0.0469746589660644
109.157486200333 0.0308661460876464
109.57833647728 0.0559067726135253
109.603682994843 0.0492863655090332
109.669920921326 0.0674622058868408
109.730629682541 0.035691499710083
110.041011571884 0.054936408996582
110.088979005814 0.0357556343078613
110.173609256744 0.0372285842895507
110.185169935226 0.0573601722717285
110.562329530716 0.0491249561309814
110.592250585556 0.0481879711151123
110.660183906555 0.033503770828247
111.080492019653 0.0553863048553466
111.106290102005 0.0468382835388183
111.172466754913 0.0447757244110107
111.233021736145 0.0390946865081787
111.543674707413 0.0500366687774658
111.59117102623 0.0322508811950683
111.676694393158 0.06111741065979
111.687531709671 0.0502712726593017
112.064441204071 0.0483753681182861
112.094960927963 0.0422220230102539
112.162428617477 0.032339334487915
112.58302283287 0.0509171485900878
112.608513116837 0.0449926853179931
112.674825906754 0.0464191436767578
112.735595941544 0.0408272743225097
113.046089410782 0.0549814701080322
113.093072414398 0.0433316230773925
113.179317712784 0.0380024909973144
113.19097495079 0.0433533191680908
113.566722393036 0.0703487396240234
113.597049236298 0.0682203769683837
113.664480447769 0.0501236915588378
114.08532500267 0.0685954093933105
114.111403465271 0.0616381168365478
114.177435398102 0.0420501232147216
114.238246917725 0.0308501720428466
114.548494815826 0.0554926395416259
114.595376968384 0.0481929779052734
114.681631326675 0.0354809761047363
114.693706989288 0.0479967594146728
115.069031953812 0.065875768661499
115.099278211594 0.0423851013183593
115.166813611984 0.0592873096466064
115.587676525116 0.0708696842193603
115.614038228989 0.0726222991943359
115.679637670517 0.0424370765686035
115.740772008896 0.060899019241333
116.05078291893 0.0520362854003906
116.097759485245 0.0439872741699218
116.184040307999 0.0513129234313964
116.197152614594 0.0455775260925293
116.571446180344 0.042119026184082
116.600963592529 0.0414459705352783
116.669143438339 0.0593721866607666
117.089927911758 0.0706760883331298
117.116886615753 0.0598490238189697
117.181968927383 0.0646648406982421
117.243448495865 0.0589728355407714
117.552913665771 0.0532648563385009
117.600384473801 0.0464551448822021
117.686394691467 0.0361688137054443
117.699530124664 0.0435209274291992
118.073882818222 0.0423307418823242
118.103541612625 0.0387961864471435
118.171512126923 0.0569994449615478
118.592261314392 0.0717768669128418
118.619505882263 0.077247142791748
118.685539007187 0.0376083850860595
118.745872497559 0.0468788146972656
119.055280685425 0.051344871520996
119.103116512299 0.0551691055297851
119.188332796097 0.0594615936279296
119.201630353928 0.0413033962249755
119.576316833496 0.0441758632659912
119.605664491653 0.0666468143463134
119.673893213272 0.0546207427978515
120.036771774292 0.068674087524414
120.094496965408 0.0674986839294433
120.121894836426 0.0580067634582519
120.187596321106 0.0369210243225097
120.247557640076 0.060868501663208
120.557130336761 0.0356335639953613
120.605369567871 0.0534930229187011
120.690713882446 0.0585734844207763
120.70353102684 0.0413689613342285
121.07866859436 0.0623869895935058
121.107530832291 0.0345115661621093
121.176575660706 0.0521268844604492
121.539060115814 0.0572555065155029
121.596374034882 0.0693378448486328
121.623544692993 0.0645184516906738
121.690385818481 0.0323677062988281
121.74990773201 0.0450127124786376
122.059587955475 0.0720705986022949
122.108079195023 0.0533092021942138
122.193721532822 0.0582528114318847
122.205679416656 0.0622451305389404
122.581068515778 0.06783127784729
122.609678030014 0.0345218181610107
122.679250001907 0.0460186004638671
123.041020393372 0.0638356208801269
123.098758459091 0.0630354881286621
123.126195192337 0.0518453121185302
123.192960739136 0.0605626106262207
123.252261638641 0.0531113147735595
123.561911344528 0.0723066329956054
123.610512018204 0.0461430549621582
123.695550918579 0.0458788871765136
123.707504987717 0.0395433902740478
124.083356618881 0.0348021984100341
124.11169719696 0.0324132442474365
124.181268453598 0.0528397560119628
124.54523062706 0.0367302894592285
124.601092338562 0.0737230777740478
124.628701210022 0.0299544334411621
124.695640802383 0.0573871135711669
124.754743814468 0.051793098449707
125.06432890892 0.0470407009124755
125.112460851669 0.0496468544006347
125.198487758636 0.0530555248260498
125.209652900696 0.0348179340362548
125.585488796234 0.0345168113708496
125.613717079163 0.0678966045379638
125.68360376358 0.0459535121917724
126.049184560776 0.032872200012207
126.103588819504 0.0625078678131103
126.131471633911 0.0329530239105224
126.198006868362 0.0323195457458496
126.257110595703 0.050830602645874
126.566580533981 0.0468995571136474
126.615306854248 0.0482892990112304
126.70054602623 0.0501415729522705
126.71199297905 0.0364048480987548
127.087583780289 0.0358321666717529
127.116013526917 0.0607037544250488
127.186033248901 0.0353140830993652
127.55232834816 0.0310804843902587
127.605885744095 0.0582664012908935
127.635470867157 0.0575203895568847
127.700631380081 0.0569989681243896
127.759389877319 0.0475456714630126
128.068746089935 0.0435435771942138
128.11754322052 0.0444254875183105
128.202852010727 0.0472369194030761
128.214143753052 0.061269998550415
128.589718580246 0.0540442466735839
128.618202447891 0.0618772506713867
128.688254117966 0.068582534790039
129.055608510971 0.0568578243255615
129.108157396317 0.0362365245819091
129.137692928314 0.0525205135345459
129.202328205109 0.0588748455047607
129.262158870697 0.0664827823638916
129.571013450623 0.0629553794860839
129.620263576508 0.0422601699829101
129.704931020737 0.037665843963623
129.716435194016 0.0524728298187255
130.03079867363 0.036921739578247
130.093528032303 0.0474488735198974
130.120495796204 0.0586576461791992
130.190442800522 0.0450937747955322
130.558261871338 0.0440070629119873
130.610501289368 0.0323948860168457
130.639569997787 0.0586264133453369
130.704419612885 0.0568575859069824
130.764592885971 0.0468292236328125
131.072923660278 0.0569238662719726
131.122529506683 0.0430717468261718
131.207105875015 0.0355744361877441
131.219053506851 0.0482270717620849
131.535166501999 0.035154104232788
131.595883369446 0.0513415336608886
131.622745275497 0.0543158054351806
131.692486047745 0.0440754890441894
132.060990810394 0.0449798107147216
132.112319469452 0.0312345027923584
132.14177274704 0.0449471473693847
132.206669569016 0.0555131435394287
132.267038822174 0.0432639122009277
132.575166225433 0.0632464885711669
132.624866008759 0.0426547527313232
132.708983659744 0.0439746379852294
132.720970869064 0.0465109348297119
133.037022829056 0.0335521697998046
133.098531246185 0.0538630485534668
133.124996185303 0.051938772201538
133.194711923599 0.0613975524902343
133.563623428345 0.0848071575164794
133.614512205124 0.0510921478271484
133.644347429276 0.0756511688232421
133.70894575119 0.0432114601135253
133.769403219223 0.0616505146026611
134.077098608017 0.0615108013153076
134.127048492432 0.0655891895294189
134.211332559586 0.0439672470092773
134.2231361866 0.0459733009338378
134.539206027985 0.0520930290222168
134.600680351257 0.046858787536621
134.627721786499 0.0501551628112793
134.69703745842 0.0693197250366211
135.066233634949 0.0503373146057128
135.11688375473 0.0461537837982177
135.146599769592 0.0433714389801025
135.21114563942 0.0526819229125976
135.271641016006 0.037534475326538
135.579756975174 0.0663578510284423
135.629088401794 0.052896499633789
135.71346282959 0.0402061939239501
135.725107192993 0.0418798923492431
136.041079998016 0.0542163848876953
136.102950334549 0.0486462116241455
136.130782604218 0.0470068454742431
136.199255228043 0.0626869201660156
136.568749666214 0.0483095645904541
136.619256734848 0.0550117492675781
136.648694753647 0.0509951114654541
136.713111639023 0.0572762489318847
136.774081230164 0.0605101585388183
137.082031726837 0.0583128929138183
137.131311893463 0.0521028041839599
137.215573787689 0.0608248710632324
137.2275826931 0.050502061843872
137.543308734894 0.0518875122070312
137.605370521545 0.0468699932098388
137.633488893509 0.0458221435546875
137.701048135757 0.0334055423736572
138.071647882462 0.0493693351745605
138.121056318283 0.0567641258239746
138.150850057602 0.0477018356323242
138.215417385101 0.0726242065429687
138.276564359665 0.0538079738616943
138.58495259285 0.0600295066833496
138.633646011353 0.0502290725708007
138.717732906342 0.0608065128326416
138.729655742645 0.0484077930450439
139.045495510101 0.054849624633789
139.107780694962 0.073007583618164
139.13601565361 0.0419182777404785
139.203505992889 0.0304336547851562
139.57467675209 0.046546459197998
139.623535633087 0.0549190044403076
139.653106212616 0.0688788890838623
139.718104600906 0.0408637523651123
139.778450012207 0.0533452033996582
140.038017749786 0.060366153717041
140.087122917175 0.0499982833862304
140.135544061661 0.0294568538665771
140.219633579254 0.037743330001831
140.23149394989 0.0346541404724121
140.547550201416 0.0436012744903564
140.610409498215 0.0693395137786865
140.638697385788 0.0434427261352539
140.705970525742 0.0486984252929687
141.07717871666 0.0438973903656005
141.125811815262 0.0548160076141357
141.155290126801 0.0688037872314453
141.220395326614 0.0412368774414062
141.28048658371 0.0506813526153564
141.540735244751 0.060762882232666
141.589121103287 0.0608670711517334
141.637758016586 0.0632846355438232
141.721785306931 0.0340986251831054
141.733586072922 0.0494928359985351
142.049829006195 0.0503044128417968
142.113098859787 0.0357551574707031
142.14152431488 0.0502557754516601
142.208382129669 0.0607502460479736
142.579686403275 0.0433752536773681
142.62762093544 0.0546488761901855
142.657082796097 0.0699338912963867
142.722683429718 0.0418298244476318
142.78261756897 0.0478243827819824
143.043229341507 0.0570471286773681
143.091305494308 0.0454871654510498
143.139576673508 0.061936616897583
143.223587751389 0.0314724445343017
143.235516309738 0.0493884086608886
143.551527738571 0.0728178024291992
143.615636110306 0.0460460186004638
143.644089460373 0.0397131443023681
143.71058177948 0.0449659824371337
144.082092285156 0.0693473815917968
144.129872322083 0.051926851272583
144.159201622009 0.069800853729248
144.224960327148 0.0579333305358886
144.284508228302 0.0458393096923828
144.545185089111 0.0627610683441162
144.593446493149 0.0500485897064209
144.641798019409 0.0560503005981445
144.725780487061 0.0345399379730224
144.737771511078 0.0446779727935791
145.053625583649 0.0763068199157714
145.118100166321 0.0440001487731933
145.146864891052 0.0380938053131103
145.212802410126 0.0576741695404052
145.584300279617 0.0439779758453369
145.63157582283 0.0527770519256591
145.661008834839 0.0650291442871093
145.727185487747 0.0632925033569336
145.786765575409 0.0476322174072265
146.047612905502 0.0573594570159912
146.09552359581 0.0538291931152343
146.143579959869 0.0561561584472656
146.228218317032 0.0303881168365478
146.239595890045 0.0424878597259521
146.555579423904 0.0758974552154541
146.620580911636 0.0420963764190673
146.64889216423 0.0347306728363037
146.715615272522 0.0470542907714843
147.086751461029 0.0436432361602783
147.133677959442 0.04868745803833
147.163407564163 0.074418306350708
147.229089260101 0.0313942432403564
147.289122581482 0.048236608505249
147.549892663956 0.05556321144104
147.597687482834 0.0560171604156494
147.646225452423 0.0461771488189697
147.730768680573 0.0612757205963134
147.741890668869 0.0403342247009277
148.05842924118 0.0705478191375732
148.123486280441 0.0596423149108886
148.151062726974 0.0317058563232421
148.21778178215 0.0550205707550048
148.589015483856 0.0373992919921875
148.635582447052 0.0472688674926757
148.665561437607 0.0641510486602783
148.731291532516 0.0313973426818847
148.791456699371 0.0534694194793701
149.052109003067 0.0288891792297363
149.099550962448 0.0332307815551757
149.149184703827 0.0512137413024902
149.232965707779 0.046668529510498
149.244122505188 0.0432047843933105
149.560510396957 0.0479631423950195
149.625659942627 0.0618059635162353
149.653017282486 0.0331907272338867
149.719538450241 0.0401060581207275
150.04149222374 0.0515174865722656
150.091119766235 0.0370633602142334
150.137872219086 0.0461146831512451
150.167604207993 0.0586268901824951
150.232970952988 0.0277886390686035
150.295064210892 0.0594663619995117
150.55455827713 0.0294365882873535
150.601870536804 0.0483512878417968
150.651434421539 0.0530083179473876
150.735179662704 0.0546739101409912
150.746351957321 0.0404717922210693
151.063231945038 0.0492830276489257
151.128150463104 0.0627646446228027
151.155185461044 0.061373233795166
151.222050905228 0.049452781677246
151.543717861176 0.0501413345336914
151.592981338501 0.0328667163848876
151.639596223831 0.0481898784637451
151.669741868973 0.0374023914337158
151.735214471817 0.062779426574707
151.797593593597 0.0530176162719726
152.056315422058 0.0597479343414306
152.105490207672 0.0468432903289794
152.153593301773 0.0482740402221679
152.237158298492 0.0448901653289794
152.249293088913 0.0595855712890625
152.565266609192 0.0443730354309082
152.630260229111 0.0558991432189941
152.65712594986 0.0564126968383789
152.724500417709 0.068063735961914
153.04617190361 0.0485413074493408
153.095165014267 0.0339882373809814
153.141776561737 0.042290449142456
153.17188334465 0.0354368686676025
153.23704957962 0.057413101196289
153.300313949585 0.0492463111877441
153.558462142944 0.0474658012390136
153.607510328293 0.0454993247985839
153.655584096909 0.0638136863708496
153.739283561707 0.0564367771148681
153.751266956329 0.0552625656127929
154.067587375641 0.0665376186370849
154.132516145706 0.0516934394836425
154.15934920311 0.043497085571289
154.227169752121 0.0466148853302001
154.548371553421 0.076528787612915
154.596966505051 0.0623729228973388
154.644373416901 0.0609171390533447
154.674406290054 0.0312814712524414
154.73926782608 0.0551095008850097
154.802752017975 0.0475716590881347
155.060347795486 0.0480625629425048
155.110282421112 0.0705969333648681
155.157686948776 0.044907808303833
155.240925550461 0.0542054176330566
155.252943515778 0.0519759654998779
155.570281505585 0.0425870418548584
155.634775876999 0.0657422542572021
155.661405086517 0.0553500652313232
155.729636192322 0.0464141368865966
156.050660848618 0.0701117515563964
156.099138975143 0.0503950119018554
156.146901607513 0.0381526947021484
156.176886081696 0.0588490962982177
156.241015434265 0.0567049980163574
156.304832220078 0.0455999374389648
156.562559127808 0.040034532546997
156.612830162048 0.0423080921173095
156.659622192383 0.0442063808441162
156.743229627609 0.0496695041656494
156.755041360855 0.051506757736206
157.072804927826 0.0412030220031738
157.137058496475 0.0544297695159912
157.163532495499 0.055633544921875
157.232185602188 0.044316291809082
157.553171396255 0.0650858879089355
157.601019144058 0.0487275123596191
157.650030612946 0.0363914966583251
157.67995429039 0.0592718124389648
157.743315935135 0.0527467727661132
157.80702829361 0.0682098865509033
158.064455270767 0.047429084777832
158.11493897438 0.0434086322784423
158.16176867485 0.0646760463714599
158.245213508606 0.0715253353118896
158.256928443909 0.052415132522583
158.575494289398 0.0373082160949707
158.63932299614 0.0492520332336425
158.666033029556 0.0542266368865966
158.734955310822 0.0607335567474365
159.055255889893 0.0393321514129638
159.103281259537 0.0422039031982421
159.1524913311 0.0372195243835449
159.182587385178 0.0470900535583496
159.245710611343 0.0554351806640625
159.309234857559 0.0482993125915527
159.566560745239 0.0567922592163085
159.616970539093 0.0377378463745117
159.663549423218 0.0406179428100585
159.748324155807 0.0466220378875732
159.759332895279 0.0459601879119873
160.047854185104 0.073176622390747
160.077982187271 0.0356185436248779
160.14155292511 0.0499522686004638
160.168187141418 0.0608434677124023
160.237556695938 0.0409550666809082
160.556968688965 0.0643200874328613
160.604990720749 0.0514287948608398
160.654685020447 0.0347294807434082
160.685142993927 0.0490188598632812
160.747601747513 0.0415186882019043
160.811329126358 0.0458438396453857
161.068269014359 0.0401897430419921
161.119233131409 0.037104845046997
161.165818929672 0.0372791290283203
161.250757455826 0.0446565151214599
161.261452198029 0.0535197257995605
161.549963951111 0.0769531726837158
161.580347299576 0.0644731521606445
161.643585681915 0.048008918762207
161.670362710953 0.0382361412048339
161.740196704865 0.036975622177124
162.059254169464 0.0570721626281738
162.10685801506 0.0407178401947021
162.157231330872 0.0305945873260498
162.188640356064 0.0446391105651855
162.249904870987 0.0472471714019775
162.313450574875 0.0405387878417968
162.570492744446 0.0496604442596435
162.620942354202 0.0370421409606933
162.667526483536 0.0342633724212646
162.75323343277 0.0411648750305175
162.763548612595 0.0479989051818847
163.052259683609 0.072390079498291
163.08254981041 0.0570027828216552
163.145854711533 0.0449323654174804
163.172694683075 0.0358965396881103
163.24308681488 0.0697505474090576
163.561060428619 0.036020278930664
163.609346628189 0.0515973567962646
163.659152984619 0.0299165248870849
163.691238164902 0.0541920661926269
163.752199411392 0.0460734367370605
163.81547832489 0.0621337890625
164.072228431702 0.0464961528778076
164.123112201691 0.0298418998718261
164.169669628143 0.0621845722198486
164.255572319031 0.0437123775482177
164.265952825546 0.0517375469207763
164.554552555084 0.0717837810516357
164.584304571152 0.0639162063598632
164.648892402649 0.0515973567962646
164.67556142807 0.0470945835113525
164.746229410172 0.0351016521453857
165.063386201859 0.0359621047973632
165.111600875854 0.0499308109283447
165.161112308502 0.0351905822753906
165.192935228348 0.0397570133209228
165.254739284515 0.0477027893066406
165.317631721497 0.0376574993133544
165.574566602707 0.0468499660491943
165.624977111816 0.0504732131958007
165.671674728394 0.0487818717956543
165.758005619049 0.0722200870513916
165.768158435822 0.0494296550750732
166.056328296661 0.0426704883575439
166.086401939392 0.0541317462921142
166.151137828827 0.0455408096313476
166.177922010422 0.0457510948181152
166.24929022789 0.0568988323211669
166.565559148788 0.0384948253631591
166.613746404648 0.0520691871643066
166.66339635849 0.061295747756958
166.695405960083 0.0461978912353515
166.757125616074 0.0457098484039306
166.81976723671 0.0341513156890869
167.076420545578 0.0453557968139648
167.127177000046 0.0486586093902587
167.174483060837 0.0530958175659179
167.260298490524 0.0625889301300048
167.270263195038 0.0511879920959472
167.558572292328 0.0412683486938476
167.588895082474 0.0515239238739013
167.653190851212 0.0559818744659423
167.68030166626 0.0418875217437744
167.751992225647 0.0308496952056884
168.068718194962 0.0532352924346923
168.116295576096 0.0742864608764648
168.165490865707 0.0605831146240234
168.197590351105 0.0715529918670654
168.259325027466 0.0412421226501464
168.321880817413 0.0538332462310791
168.578595399857 0.063960313796997
168.628942012787 0.0518329143524169
168.676746606827 0.0533478260040283
168.762702703476 0.0566844940185546
168.772394180298 0.0509724617004394
169.060413599014 0.0405406951904296
169.091141223907 0.0520861148834228
169.15534901619 0.0534570217132568
169.183381795883 0.0415859222412109
169.254712104797 0.0583150386810302
169.57093167305 0.0518288612365722
169.618439674377 0.0651900768280029
169.668088674545 0.0557608604431152
169.699553012848 0.0722947120666503
169.761632204056 0.0407686233520507
169.823565483093 0.0309758186340332
170.037488222122 0.0512523651123046
170.080353736877 0.0456070899963378
170.131141424179 0.047612190246582
170.179451704025 0.0477705001831054
170.265318155289 0.0349819660186767
170.274510145187 0.0483577251434326
170.562705516815 0.0390243530273437
170.593098163605 0.0543587207794189
170.657609701157 0.0507276058197021
170.685459375381 0.0496160984039306
170.757548809052 0.0462098121643066
171.073038816452 0.0551364421844482
171.120348215103 0.0623185634613037
171.170214414597 0.0575213432312011
171.201730966568 0.0446105003356933
171.263639211655 0.0398299694061279
171.325891017914 0.0340485572814941
171.539637327194 0.0485467910766601
171.582454919815 0.039952278137207
171.632933139801 0.0459470748901367
171.682785749435 0.0500349998474121
171.767436981201 0.0543403625488281
171.776299953461 0.0489287376403808
172.065110206604 0.0601990222930908
172.09513258934 0.0454823970794677
172.161102056503 0.0721879005432128
172.187498807907 0.0612380504608154
172.260311603546 0.0488276481628418
172.575258016586 0.0611577033996582
172.622535228729 0.064509630203247
172.672935724258 0.0432794094085693
172.703646421432 0.0683095455169677
172.766102552414 0.0649669170379638
172.828631877899 0.0580034255981445
173.041927337646 0.0477232933044433
173.08486700058 0.0406270027160644
173.135366201401 0.0683803558349609
173.185937643051 0.0519511699676513
173.269591569901 0.0344092845916748
173.278364419937 0.0457069873809814
173.568518161774 0.0586214065551757
173.597327470779 0.0478262901306152
173.664566278458 0.0470194816589355
173.689631938934 0.0585460662841796
173.762984275818 0.0450038909912109
174.077067613602 0.0438792705535888
174.124421358109 0.0731167793273925
174.175644159317 0.0516865253448486
174.2059674263 0.0638222694396972
174.268286705017 0.0351557731628418
174.331089019775 0.0401816368103027
174.544099807739 0.0722360610961914
174.587018966675 0.0564873218536376
174.637953281403 0.0571956634521484
174.688343524933 0.0442192554473876
174.771549701691 0.0325369834899902
174.780329465866 0.0436081886291503
175.071193695068 0.0340876579284668
175.099418401718 0.0537111759185791
175.167125463486 0.0458145141601562
175.191549301147 0.0566911697387695
175.265143871307 0.0492756366729736
175.579145669937 0.0463507175445556
175.627455472946 0.0615684986114501
175.677915096283 0.053124189376831
175.708174705505 0.0411379337310791
175.770397663116 0.0341541767120361
175.833027601242 0.0465414524078369
176.046175956726 0.0411849021911621
176.088886737823 0.0585975646972656
176.140474796295 0.0445644855499267
176.190474271774 0.0488905906677246
176.273740530014 0.0620734691619873
176.28245139122 0.06052827835083
176.574516534805 0.0347349643707275
176.601560592651 0.0557363033294677
176.669236421585 0.0407426357269287
176.693755626678 0.0486748218536376
176.767599821091 0.046236515045166
177.080864906311 0.039996862411499
177.129504203796 0.0430431365966796
177.180225610733 0.0483226776123046
177.21022939682 0.0403718948364257
177.272553443909 0.0322630405426025
177.33526802063 0.0417299270629882
177.54830789566 0.0604217052459716
177.591254711151 0.056473970413208
177.642816305161 0.044205904006958
177.692314863205 0.0446634292602539
177.775486469269 0.0590970516204834
177.784379482269 0.0585403442382812
178.076499462128 0.0521917343139648
178.103565216064 0.0528318881988525
178.171711444855 0.039419412612915
178.195603370667 0.0622565746307373
178.269891023636 0.0452358722686767
178.582997083664 0.0505404472351074
178.631499290466 0.0345633029937744
178.682293653488 0.0486562252044677
178.712356090546 0.0408775806427001
178.77477645874 0.0287237167358398
178.836954116821 0.045433759689331
179.050262451172 0.03863525390625
179.093013525009 0.0543615818023681
179.144963502884 0.0477588176727294
179.194744586945 0.048093557357788
179.277601003647 0.0597400665283203
179.286460399628 0.0567564964294433
179.578983783722 0.0284779071807861
179.605767011642 0.0505375862121582
179.674263477325 0.0617380142211914
179.698207139969 0.0532772541046142
179.772293329239 0.0747957229614257
180.064286708832 0.0449528694152832
180.084847688675 0.0496559143066406
180.13369679451 0.0322930812835693
180.184305429459 0.0444738864898681
180.214350223541 0.0423376560211181
180.277042865753 0.0538458824157714
180.33927822113 0.0510191917419433
180.552416801453 0.058314561843872
180.595793485641 0.0596795082092285
180.647182226181 0.0470921993255615
180.698187112808 0.0490119457244873
180.779536724091 0.0569651126861572
180.788259506226 0.0608594417572021
181.080912590027 0.0471768379211425
181.107524394989 0.0511503219604492
181.176477909088 0.0603566169738769
181.200250148773 0.0545549392700195
181.274494886398 0.0721759796142578
181.566487789154 0.0433490276336669
181.586914300919 0.0511221885681152
181.63568520546 0.0503699779510498
181.686360359192 0.0421452522277832
181.716253519058 0.0348236560821533
181.779492616653 0.0462005138397216
181.841149091721 0.0499932765960693
182.054473876953 0.0672318935394287
182.098393201828 0.0506272315979003
182.148160457611 0.0455458164215087
182.200254201889 0.0448582172393798
182.282291412354 0.0495228767395019
182.290360212326 0.0361349582672119
182.583320617676 0.0601611137390136
182.609653949738 0.0478670597076416
182.679106712341 0.0563530921936035
182.702392339706 0.0490705966949462
182.776832342148 0.0728726387023925
183.069944143295 0.079453706741333
183.088960170746 0.0393862724304199
183.137884140015 0.031245470046997
183.188259363174 0.0415723323822021
183.218534469604 0.0342652797698974
183.281932830811 0.0578670501708984
183.343425512314 0.0483601093292236
183.556305885315 0.033522605895996
183.601518392563 0.0518088340759277
183.650200128555 0.0468530654907226
183.702437400818 0.0433428287506103
183.784296035767 0.0568325519561767
183.792429924011 0.0328750610351562
184.085450410843 0.0412027835845947
184.111490011215 0.0682299137115478
184.181067705154 0.0545418262481689
184.205023765564 0.0455362796783447
184.279596805573 0.0720965862274169
184.572149991989 0.0403008460998535
184.591220617294 0.0493061542510986
184.639536857605 0.0283260345458984
184.690401077271 0.0399756431579589
184.720346689224 0.0513768196105957
184.785513401031 0.0562138557434082
184.845577001572 0.0457472801208496
185.05886721611 0.0311288833618164
185.103502035141 0.0458033084869384
185.152315616608 0.0428006649017334
185.204263687134 0.0427556037902832
185.287020206451 0.0435848236083984
185.294670581818 0.0302715301513671
185.587531805038 0.0557374954223632
185.613722801208 0.0427823066711425
185.683645009995 0.0513200759887695
185.707104682922 0.0443382263183593
185.782126426697 0.0458960533142089
186.075134515762 0.0354278087615966
186.092840433121 0.0477259159088134
186.142229318619 0.0602619647979736
186.192313909531 0.0428175926208496
186.22258067131 0.0509138107299804
186.287594079971 0.0453870296478271
186.347550392151 0.0658297538757324
186.561201095581 0.051973819732666
186.605535745621 0.0480170249938964
186.654398202896 0.0422894954681396
186.706562280655 0.0413658618927001
186.789642810822 0.0526394844055175
186.797513246536 0.0480332374572753
187.089708089828 0.0544672012329101
187.115549087524 0.0422186851501464
187.186379432678 0.0554187297821044
187.208846569061 0.0482361316680908
187.286356449127 0.0638256072998046
187.577243328094 0.0480673313140869
187.595096111298 0.0444643497467041
187.644564151764 0.0599958896636962
187.694605588913 0.0590293407440185
187.724332809448 0.0587608814239501
187.789808988571 0.055025577545166
187.849683761597 0.0664060115814209
188.063581228256 0.0627310276031494
188.107531785965 0.0403001308441162
188.157446622849 0.0392589569091796
188.209183216095 0.0374000072479248
188.292125225067 0.0718982219696044
188.299484014511 0.0526952743530273
188.591541528702 0.0554783344268798
188.617681503296 0.0440571308135986
188.688265323639 0.050445556640625
188.711498498917 0.0429410934448242
188.788262605667 0.0423212051391601
189.07954788208 0.0725388526916503
189.096881628036 0.065441608428955
189.146961212158 0.0552783012390136
189.196336984634 0.0566365718841552
189.226492404938 0.0614428520202636
189.291530609131 0.0531191825866699
189.35155081749 0.0738589763641357
189.565643310547 0.0507712364196777
189.60976433754 0.0488111972808837
189.659561634064 0.0732207298278808
189.711484670639 0.0566139221191406
189.794539690018 0.0491790771484375
189.801492214203 0.0459790229797363
190.04656124115 0.0483198165893554
190.093620300293 0.0518555641174316
190.119539022446 0.0591762065887451
190.190653324127 0.0537621974945068
190.21444940567 0.0526361465454101
190.290356397629 0.0616552829742431
190.581578016281 0.0688164234161377
190.598930120468 0.0649950504302978
190.649143695831 0.0422849655151367
190.698563098907 0.0366477966308593
190.728279829025 0.0585167407989501
190.793691396713 0.0491087436676025
190.853735208511 0.0619759559631347
191.067559719086 0.0446832180023193
191.111637353897 0.0533735752105712
191.161655902863 0.036776065826416
191.213702201843 0.0355746746063232
191.296806812286 0.0443131923675537
191.303663015366 0.0473437309265136
191.548289775848 0.0470991134643554
191.595522880554 0.0501224994659423
191.621646881104 0.0627551078796386
191.69331240654 0.0444860458374023
191.716283082962 0.0483593940734863
191.792341947556 0.058561086654663
192.083507299423 0.0468435287475585
192.100875616074 0.0625467300415039
192.151617765427 0.0539865493774414
192.200341463089 0.0334959030151367
192.230442285538 0.0570805072784423
192.295655488968 0.0413093566894531
192.355563402176 0.0597527027130126
192.569629907608 0.0556039810180664
192.61416387558 0.0516176223754882
192.663510799408 0.0326688289642334
192.715532064438 0.0342767238616943
192.799272298813 0.0438401699066162
192.806015491486 0.0476946830749511
193.050385951996 0.0316009521484375
193.097670555115 0.036595344543457
193.123525381088 0.0363354682922363
193.195573568344 0.053070068359375
193.218330860138 0.0904583930969238
193.294828891754 0.036949872970581
193.585623025894 0.0448305606842041
193.603142261505 0.0619664192199707
193.653787374496 0.0436789989471435
193.702531337738 0.0718996524810791
193.732345581055 0.0575051307678222
193.797881364822 0.0473058223724365
193.857790708542 0.0585007667541503
194.071575880051 0.0553915500640869
194.116812467575 0.0485844612121582
194.165605783463 0.0330722332000732
194.217603683472 0.0339801311492919
194.300966024399 0.0415832996368408
194.308060407639 0.0430331230163574
194.552225351334 0.0755183696746826
194.599488735199 0.048354148864746
194.625577449799 0.0342459678649902
194.698402881622 0.0542850494384765
194.720257520676 0.0458073616027832
194.797300577164 0.0358002185821533
195.087666988373 0.0421741008758544
195.105180263519 0.0561144351959228
195.155513763428 0.0501406192779541
195.204270839691 0.0516579151153564
195.234443664551 0.0551660060882568
195.299565553665 0.0450754165649414
195.359591722488 0.0728163719177246
195.573729753494 0.0527834892272949
195.619445562363 0.0475924015045166
195.667513370514 0.0533969402313232
195.719501256943 0.0464520454406738
195.80362701416 0.0413010120391845
195.810633897781 0.0452086925506591
196.054433107376 0.0665900707244873
196.101805925369 0.064899206161499
196.127525568008 0.0560977458953857
196.200320482254 0.0560197830200195
196.222351312637 0.0446105003356933
196.299566984177 0.0564701557159423
196.590012073517 0.0407233238220214
196.607306480408 0.0594027042388916
196.657566308975 0.0510127544403076
196.706501722336 0.0497455596923828
196.736328601837 0.0415730476379394
196.801686525345 0.0317754745483398
196.861709594727 0.0321273803710937
197.075562953949 0.0399353504180908
197.121852874756 0.042431354522705
197.169640541077 0.0487024784088134
197.221682548523 0.045417308807373
197.305745363235 0.0406916141510009
197.312329769135 0.0713996887207031
197.556322813034 0.063835859298706
197.604209423065 0.0434575080871582
197.629891633987 0.0520660877227783
197.702486753464 0.0513007640838623
197.724275112152 0.0426042079925537
197.801970720291 0.0537507534027099
198.092733621597 0.0388674736022949
198.108899593353 0.0547747611999511
198.15954875946 0.0639750957489013
198.208360910416 0.0506691932678222
198.238626003265 0.0567121505737304
198.303547620773 0.0570356845855712
198.363556146622 0.0335288047790527
198.577763557434 0.0495331287384033
198.624079942703 0.0437524318695068
198.67148900032 0.0497481822967529
198.723530054092 0.0548305511474609
198.807519435883 0.0626683235168457
198.814435482025 0.0481429100036621
199.058505773544 0.0619978904724121
199.106404066086 0.0682899951934814
199.132054805756 0.0473062992095947
199.204332351685 0.0472888946533203
199.226366281509 0.0682978630065918
199.304192066193 0.0465397834777832
199.595172166824 0.035109519958496
199.611035346985 0.0525846481323242
199.66175365448 0.0474541187286376
199.710384845734 0.0405895709991455
199.740913391113 0.0513601303100585
199.805641412735 0.0628702640533447
199.865757703781 0.0304963588714599
200.04548740387 0.0553152561187744
200.07953119278 0.0787556171417236
200.126533746719 0.0427701473236084
200.173842430115 0.050783634185791
200.225754022598 0.0481460094451904
200.309653997421 0.0349729061126709
200.316614151001 0.0506012439727783
200.560298204422 0.0700745582580566
200.608294725418 0.070019245147705
200.634241580963 0.0510947704315185
200.706477403641 0.0474567413330078
200.728299617767 0.0410919189453125
200.806283950806 0.0542914867401123
201.097108602524 0.0352821350097656
201.112914800644 0.0471272468566894
201.164078474045 0.0464513301849365
201.212233781815 0.0507395267486572
201.243079900742 0.0499365329742431
201.307564496994 0.0387361049652099
201.367578983307 0.0491178035736084
201.547502279282 0.0549170970916748
201.581664800644 0.0508382320404052
201.628269195557 0.0430231094360351
201.675582408905 0.0537664890289306
201.728271007538 0.057138442993164
201.811530351639 0.0560574531555175
201.818999290466 0.0460913181304931
202.062462091446 0.0570135116577148
202.110438346863 0.0587522983551025
202.136276721954 0.0471909046173095
202.208348751068 0.0462725162506103
202.230476856232 0.0404837131500244
202.308312177658 0.0470101833343505
202.599493026733 0.0623996257781982
202.614965200424 0.0302324295043945
202.666297674179 0.0433876514434814
202.714384555817 0.0508015155792236
202.745079994202 0.0476500988006591
202.809778213501 0.0396068096160888
202.869940042496 0.0584697723388671
203.049553155899 0.0521540641784668
203.083622932434 0.0445637702941894
203.130460500717 0.0598361492156982
203.177882671356 0.0476036071777343
203.231113672256 0.0552256107330322
203.313675880432 0.0527691841125488
203.320882320404 0.0669717788696289
203.564356565475 0.0562598705291748
203.612392425537 0.0587468147277832
203.638337612152 0.0444269180297851
203.710527896881 0.0438785552978515
203.732285022736 0.0376768112182617
203.810385704041 0.0485742092132568
204.102026224136 0.0305688381195068
204.116871356964 0.0284469127655029
204.1683781147 0.0648980140686035
204.216277599335 0.0463144779205322
204.247334957123 0.0458364486694335
204.312226295471 0.0641374588012695
204.37261557579 0.0577771663665771
204.55153298378 0.0785419940948486
204.585943460464 0.0525822639465332
204.632646799088 0.0558602809906005
204.685183763504 0.0473620891571044
204.732823133469 0.0560345649719238
204.815572500229 0.0330333709716796
204.82324552536 0.0649635791778564
205.06661272049 0.0330047607421875
205.115677595139 0.0611710548400878
205.140280008316 0.0439839363098144
205.21283531189 0.0430262088775634
205.234378099442 0.0562186241149902
205.312315225601 0.0484631061553955
205.604617595673 0.0309858322143554
205.61952662468 0.0647921562194824
205.670676469803 0.0391261577606201
205.718517780304 0.0453705787658691
205.748831748962 0.0443058013916015
205.816184282303 0.0548906326293945
205.874908447266 0.0544972419738769
206.053953409195 0.0672030448913574
206.088146686554 0.0632445812225341
206.134880542755 0.0554821491241455
206.187569618225 0.0505244731903076
206.234919786453 0.0475058555603027
206.317694664001 0.030564546585083
206.324886798859 0.0628645420074462
206.568299293518 0.0536131858825683
206.618136167526 0.058171272277832
206.642411231995 0.0449435710906982
206.714981794357 0.0421621799468994
206.736337661743 0.0331759452819824
206.814596891403 0.0577306747436523
207.107056617737 0.030419111251831
207.121823310852 0.0604269504547119
207.173080682755 0.0418581962585449
207.221136569977 0.0446279048919677
207.251141548157 0.0451693534851074
207.318222999573 0.0367255210876464
207.377051115036 0.0543928146362304
207.556224346161 0.0720102787017822
207.590380907059 0.0610363483428955
207.637001752853 0.059561014175415
207.689842224121 0.0499520301818847
207.736930131912 0.0408639907836914
207.82008433342 0.0590169429779052
207.827040433884 0.0598883628845214
208.070489883423 0.0477271080017089
208.120649576187 0.0512077808380126
208.144300222397 0.0501768589019775
208.216938018799 0.0443296432495117
208.238459587097 0.0293452739715576
208.316283464432 0.051110029220581
208.609395265579 0.0477666854858398
208.623540401459 0.0563199520111084
208.675697803497 0.0364313125610351
208.723228693008 0.0530481338500976
208.75315618515 0.0465185642242431
208.821922063828 0.0339281558990478
208.880515813828 0.0481255054473876
209.05842256546 0.0662453174591064
209.092378616333 0.0404498577117919
209.139445781708 0.050114631652832
209.194562911987 0.0512516498565673
209.239099025726 0.0460009574890136
209.32231092453 0.0596647262573242
209.329078674316 0.0360088348388671
209.572334527969 0.0287010669708251
209.623910188675 0.0326364040374755
209.646596908569 0.0557527542114257
209.719232320786 0.0601341724395751
209.740285634995 0.0472378730773925
209.818406581879 0.0521907806396484
210.070403337479 0.0471928119659423
210.111632585526 0.0608801841735839
210.125671386719 0.0565671920776367
210.17788028717 0.0494682788848876
210.224876880646 0.0759980678558349
210.255532264709 0.0642399787902832
210.323522567749 0.0279381275177001
210.383051872253 0.0483253002166748
210.560530900955 0.0702741146087646
210.59467124939 0.0567481517791748
210.641498565674 0.0507028102874755
210.696888685226 0.0504107475280761
210.740951538086 0.0446770191192626
210.824485063553 0.0478086471557617
210.831149101257 0.0585265159606933
211.074601411819 0.0440998077392578
211.126009702682 0.0304567813873291
211.148404359818 0.0787882804870605
211.220879793167 0.0531270503997802
211.24236035347 0.045283555984497
211.320281028748 0.0508644580841064
211.572511196136 0.0456085205078125
211.614048719406 0.0441093444824218
211.627527713776 0.0394175052642822
211.680146932602 0.0589766502380371
211.726958274841 0.0578711032867431
211.757645368576 0.0386936664581298
211.825628519058 0.0530414581298828
211.885455131531 0.0508482456207275
212.063093662262 0.0617711544036865
212.096824407578 0.0562665462493896
212.143510341644 0.0497224330902099
212.199496746063 0.0495641231536865
212.243067502975 0.0432586669921875
212.327080965042 0.0422320365905761
212.332904100418 0.0357215404510498
212.576436281204 0.0530784130096435
212.628088712692 0.0497770309448242
212.65075302124 0.0726633071899414
212.722949266434 0.0326409339904785
212.74431180954 0.0456266403198242
212.822407007217 0.0500376224517822
213.07496881485 0.044440746307373
213.116374969482 0.0520164966583251
213.129625320435 0.0535893440246582
213.182235002518 0.0580620765686035
213.229149580002 0.0586018562316894
213.259585380554 0.0366389751434326
213.327502012253 0.0583295822143554
213.38762140274 0.0357894897460937
213.565023422241 0.04132080078125
213.598712205887 0.0652761459350586
213.645591020584 0.0428605079650878
213.701597452164 0.0526854991912841
213.744898796082 0.0422496795654296
213.829112291336 0.0554029941558837
213.835024356842 0.0299103260040283
214.078464746475 0.0500316619873046
214.130195379257 0.0469486713409423
214.152879714966 0.0333726406097412
214.224896669388 0.0318324565887451
214.247129201889 0.0431640148162841
214.324287652969 0.0708546638488769
214.577133893967 0.0690963268280029
214.618851900101 0.0770065784454345
214.632113456726 0.0506644248962402
214.684375762939 0.0560011863708496
214.731254816055 0.0597116947174072
214.761809587479 0.0541818141937255
214.829644203186 0.0562031269073486
214.89090180397 0.0457956790924072
215.067152738571 0.039745807647705
215.10089468956 0.0642454624176025
215.147564172745 0.04823899269104
215.20351433754 0.0459437370300293
215.247114419937 0.0433530807495117
215.331141471863 0.0547447204589843
215.33695435524 0.0303132534027099
215.580277681351 0.0412065982818603
215.632526874542 0.0448274612426757
215.655103206635 0.0450165271759033
215.727025508881 0.0479884147644043
215.748991727829 0.0431256294250488
215.826082468033 0.0461103916168212
216.079466581345 0.0415625572204589
216.12115073204 0.0532095432281494
216.134404182434 0.0506832599639892
216.186739206314 0.05442476272583
216.233214616776 0.0571348667144775
216.263540506363 0.0544986724853515
216.331539869308 0.0549609661102294
216.393118619919 0.0429584980010986
216.569491624832 0.0356945991516113
216.6030626297 0.0571482181549072
216.64989900589 0.0485434532165527
216.705771923065 0.0457515716552734
216.748924016953 0.0415832996368408
216.833045959473 0.0531661510467529
216.839265346527 0.0610287189483642
217.082577705383 0.0738050937652587
217.134832143784 0.044574499130249
217.157402038574 0.04707932472229
217.229029893875 0.0557465553283691
217.250990152359 0.0607848167419433
217.328230857849 0.0436465740203857
217.581594705582 0.0391969680786132
217.623681783676 0.0497589111328125
217.636335611343 0.0465011596679687
217.689261674881 0.0417449474334716
217.73531794548 0.060293436050415
217.765752077103 0.0581865310668945
217.833719015121 0.0434629917144775
217.89559006691 0.0636334419250488
218.072235822678 0.0582690238952636
218.105007648468 0.0648524761199951
218.152163743973 0.052485704421997
218.208236455917 0.0398042201995849
218.251112937927 0.0396900177001953
218.335425615311 0.0541112422943115
218.340811491013 0.0481443405151367
218.584260940552 0.0867369174957275
218.637186050415 0.0539791584014892
218.659446716309 0.0676586627960205
218.731153726578 0.0538668632507324
218.753015756607 0.0451023578643798
218.830370187759 0.0412254333496093
219.083460092545 0.0379955768585205
219.126112222672 0.0336291790008544
219.138426065445 0.0462920665740966
219.192202091217 0.0493717193603515
219.237441062927 0.0583231449127197
219.267508983612 0.0501060485839843
219.336174488068 0.0523080825805664
219.398190736771 0.0658972263336181
219.574345827103 0.0555288791656494
219.607091665268 0.0573179721832275
219.654244184494 0.0430643558502197
219.710700750351 0.0409986972808837
219.752903699875 0.0589826107025146
219.837690830231 0.0482699871063232
219.842873573303 0.0584661960601806
220.048227548599 0.0350117683410644
220.08681344986 0.0397596359252929
220.139604330063 0.0550425052642822
220.161594152451 0.0610561370849609
220.232915401459 0.0474693775177001
220.2552485466 0.0394186973571777
220.332290410995 0.0654883384704589
220.585450410843 0.0537009239196777
220.628298282623 0.0696766376495361
220.640264511108 0.0463020801544189
220.694406509399 0.0792713165283203
220.73951125145 0.0521636009216308
220.769736289978 0.0470190048217773
220.838487148285 0.0498285293579101
220.900342702866 0.0402376651763916
221.076557636261 0.0311872959136962
221.109031438828 0.0467875003814697
221.156269788742 0.0422172546386718
221.212961435318 0.0405769348144531
221.25493812561 0.0566895008087158
221.340262174606 0.0465123653411865
221.345879554749 0.0550169944763183
221.550274610519 0.0447282791137695
221.589245319366 0.0509119033813476
221.641873598099 0.0517356395721435
221.663479328156 0.0387401580810546
221.735033750534 0.0602974891662597
221.756906509399 0.0495073795318603
221.834362506866 0.042276382446289
222.087500810623 0.0565671920776367
222.130431413651 0.0691156387329101
222.142390727997 0.0431375503540039
222.196828842163 0.0469114780426025
222.24161195755 0.059190034866333
222.271724224091 0.048173189163208
222.340757608414 0.0499260425567626
222.40259552002 0.056119680404663
222.579105615616 0.0308845043182373
222.611318349838 0.0448510646820068
222.658376216888 0.0552399158477783
222.715137243271 0.036684513092041
222.757105112076 0.0356941223144531
222.842620134354 0.044797658920288
222.848126411438 0.0527138710021972
223.052332401276 0.0672016143798828
223.09147810936 0.0747942924499511
223.14407658577 0.074127197265625
223.165544986725 0.039116621017456
223.236928462982 0.0542402267456054
223.259084224701 0.0746135711669921
223.33638048172 0.0393483638763427
223.589635372162 0.056952953338623
223.632391452789 0.0640163421630859
223.644343614578 0.0420191287994384
223.698924303055 0.0446407794952392
223.744117498398 0.0464956760406494
223.774304628372 0.0478301048278808
223.843132019043 0.0371158123016357
223.904951572418 0.0345180034637451
224.080958604813 0.0316700935363769
224.113364696503 0.0581214427947998
224.16058921814 0.0729320049285888
224.216973781586 0.0368554592132568
224.259257555008 0.0333282947540283
224.344398736954 0.0432729721069335
224.350198030472 0.043342113494873
224.554341077805 0.0393762588500976
224.593525648117 0.0662055015563964
224.64598274231 0.0700993537902832
224.667519330978 0.0352587699890136
224.739171266556 0.0551753044128418
224.761279582977 0.0652914047241211
224.838977098465 0.0567312240600585
225.091538190842 0.057945966720581
225.134990692139 0.0643222332000732
225.146730899811 0.0406856536865234
225.200927019119 0.0321772098541259
225.246245145798 0.0505268573760986
225.27685379982 0.0442371368408203
225.345052719116 0.0543901920318603
225.407525062561 0.0646657943725586
225.583973884583 0.0506918430328369
225.615475654602 0.0416638851165771
225.663203954697 0.0832970142364502
225.719126224518 0.0336124897003173
225.761201381683 0.0304763317108154
225.847630023956 0.0598924160003662
225.852249145508 0.0505886077880859
226.056295871735 0.0393176078796386
226.0965487957 0.0702252388000488
226.148236036301 0.046645164489746
226.169700860977 0.0332334041595459
226.241124868393 0.0448911190032959
226.263539552689 0.0612177848815918
226.34110212326 0.0550894737243652
226.593933105469 0.0599746704101562
226.636959314346 0.0637767314910888
226.649292707443 0.0417454242706298
226.703320503235 0.0434596538543701
226.748353242874 0.0536370277404785
226.779322624207 0.0564754009246826
226.847096204758 0.0324816703796386
226.909794092178 0.0307638645172119
227.086562395096 0.0588209629058837
227.11828660965 0.089195966720581
227.165253400803 0.0473999977111816
227.221666097641 0.0326926708221435
227.263455629349 0.0360856056213378
227.349964618683 0.0402870178222656
227.354305505753 0.048933982849121
227.558297395706 0.0368831157684326
227.598405599594 0.0430386066436767
227.650231599808 0.0316979885101318
227.671632528305 0.0319981575012207
227.743471384048 0.0552291870117187
227.76583981514 0.0679743289947509
227.843484401703 0.0556449890136718
228.096471786499 0.0523514747619628
228.139050960541 0.0721430778503418
228.151206970215 0.073615550994873
228.205901622772 0.0433125495910644
228.250464439392 0.0465915203094482
228.281659126282 0.0427591800689697
228.348911762238 0.0429537296295166
228.411547422409 0.0303943157196044
228.59002161026 0.058373212814331
228.620573282242 0.0516347885131835
228.667692661285 0.0447878837585449
228.723598480225 0.0302608013153076
228.765623092651 0.0314960479736328
228.852027416229 0.0420503616333007
228.856267690659 0.0489041805267334
229.060224533081 0.0343401432037353
229.100382804871 0.058683156967163
229.15259885788 0.0426089763641357
229.173766613007 0.0318794250488281
229.245628595352 0.049781322479248
229.268028736115 0.0611441135406494
229.345973491669 0.0310401916503906
229.598982334137 0.0553445816040039
229.640955686569 0.0409929752349853
229.652949810028 0.0361213684082031
229.708280563354 0.0458152294158935
229.752555370331 0.0446779727935791
229.784168481827 0.0429716110229492
229.850983381271 0.0785005092620849
229.914227724075 0.0294137001037597
230.062353372574 0.0348715782165527
230.092369556427 0.0561616420745849
230.122967481613 0.0343935489654541
230.170460224152 0.0429980754852294
230.225737333298 0.0507574081420898
230.267585992813 0.0281968116760253
230.35405254364 0.0660243034362793
230.358617544174 0.0462133884429931
230.562509775162 0.0376074314117431
230.602914810181 0.0425946712493896
230.654927253723 0.0427281856536865
230.675578117371 0.0298569202423095
230.747564792633 0.0460264682769775
230.770185709 0.0664105415344238
230.848317861557 0.0297341346740722
231.101355791092 0.0568487644195556
231.14303612709 0.0353584289550781
231.154985427856 0.0341272354125976
231.210647821426 0.0383129119873046
231.254658460617 0.0551908016204834
231.286661148071 0.0514953136444091
231.353003501892 0.0403456687927246
231.41633272171 0.0302200317382812
231.564241886139 0.0319335460662841
231.594510793686 0.0543501377105712
231.625118494034 0.0476796627044677
231.672286272049 0.0698745250701904
231.727528095245 0.060474157333374
231.769652605057 0.0593132972717285
231.856200456619 0.0558950901031494
231.86033821106 0.044527530670166
232.064336061478 0.0321671962738037
232.105402946472 0.0666005611419677
232.156848192215 0.0382196903228759
232.177769422531 0.0273869037628173
232.249875545502 0.0429170131683349
232.272220849991 0.0630261898040771
232.350555419922 0.0646488666534423
232.604078292847 0.0467555522918701
232.644940137863 0.0336289405822753
232.656461238861 0.0337612628936767
232.712964296341 0.06404709815979
232.756312847137 0.0502519607543945
232.789127111435 0.0485737323760986
232.855008602142 0.041802167892456
232.918970823288 0.0575799942016601
233.066249370575 0.030461311340332
233.096532583237 0.0537388324737548
233.1273458004 0.0578360557556152
233.17440199852 0.0596451759338378
233.229704618454 0.0613548755645751
233.271544218063 0.058685302734375
233.358203411102 0.0368711948394775
233.36251282692 0.0439274311065673
233.566640138626 0.0327796936035156
233.607538223267 0.0622878074645996
233.658951282501 0.0394923686981201
233.679493904114 0.0585970878601074
233.752261638641 0.0441200733184814
233.774293422699 0.0599596500396728
233.852492570877 0.0465228557586669
234.106446266174 0.0434503555297851
234.147596597672 0.0320165157318115
234.158671617508 0.0305864810943603
234.215549468994 0.0587937831878662
234.258473873138 0.0494410991668701
234.2916264534 0.0481979846954345
234.356910228729 0.0570147037506103
234.420969009399 0.0565714836120605
234.568227767944 0.0307779312133789
234.598739147186 0.0506370067596435
234.629439115524 0.0322263240814209
234.676268815994 0.0398914813995361
234.731541395187 0.0583834648132324
234.773688316345 0.0557262897491455
234.860229730606 0.0342068672180175
234.864247560501 0.0689036846160888
235.069083213806 0.0289690494537353
235.110137939453 0.0602860450744628
235.161011457443 0.0376908779144287
235.181546211243 0.056697130203247
235.254387617111 0.06026291847229
235.276327610016 0.0570006370544433
235.354653596878 0.0591547489166259
235.609353065491 0.0402061939239501
235.651146411896 0.0582005977630615
235.661119222641 0.0288810729980468
235.717785358429 0.0318210124969482
235.760304689407 0.0464155673980712
235.794476509094 0.0827932357788086
235.858953952789 0.0688986778259277
235.923483133316 0.0549213886260986
236.07026553154 0.0545375347137451
236.101006746292 0.0402102470397949
236.132171154022 0.0444076061248779
236.178325414658 0.0358250141143798
236.233856678009 0.0440573692321777
236.276528358459 0.0542817115783691
236.361797571182 0.0303049087524414
236.366329669952 0.0437338352203369
236.571552753448 0.0541908740997314
236.612377405167 0.055516242980957
236.663221597672 0.0345509052276611
236.683615207672 0.0559892654418945
236.756302118301 0.0416631698608398
236.778687000275 0.0609214305877685
236.856835603714 0.0559134483337402
237.112618923187 0.04052734375
237.153605222702 0.0593528747558593
237.164392709732 0.0285611152648925
237.219536304474 0.0296368598937988
237.262364864349 0.0684652328491211
237.296400308609 0.04298996925354
237.361478567123 0.0548429489135742
237.427015304565 0.0533227920532226
237.572281599045 0.049699068069458
237.603271722794 0.0511307716369628
237.634921550751 0.0415825843811035
237.680370330811 0.0351788997650146
237.736298799515 0.0496976375579834
237.778679132462 0.0408980846405029
237.863521099091 0.0287024974822998
237.868367671967 0.0413300991058349
238.073884010315 0.0571231842041015
238.115092277527 0.0638670921325683
238.165424585342 0.0329420566558837
238.185839414597 0.0545575618743896
238.258412122726 0.0658738613128662
238.280267477036 0.0340135097503662
238.358980417252 0.0551624298095703
238.615616559982 0.038600206375122
238.656143665314 0.063237190246582
238.666059732437 0.0584862232208251
238.721811771393 0.0288367271423339
238.76438999176 0.0812923908233642
238.798682689667 0.0479211807250976
238.863526344299 0.0534555912017822
238.929264307022 0.0531527996063232
239.074294090271 0.0564749240875244
239.105046272278 0.046630859375
239.137144565582 0.0583841800689697
239.182503938675 0.0547926425933837
239.238993406296 0.0606250762939453
239.280814409256 0.0495421886444091
239.365727901459 0.0494217872619628
239.370374441147 0.0397822856903076
239.576209068298 0.0502049922943115
239.620266199112 0.0539338588714599
239.667643070221 0.0585722923278808
239.687549114227 0.0406575202941894
239.760210752487 0.0593960285186767
239.782385349274 0.0322792530059814
239.860893011093 0.0537178516387939
240.077750205994 0.0385792255401611
240.118294000626 0.0518181324005126
240.158269405365 0.0591464042663574
240.16822052002 0.0575766563415527
240.223541021347 0.0277323722839355
240.266391277313 0.0648550987243652
240.301065444946 0.0407347679138183
240.366146802902 0.0828754901885986
240.431651592255 0.0633020401000976
240.576303005219 0.0581002235412597
240.607548475266 0.0443534851074218
240.639195680618 0.0560348033905029
240.684341669083 0.034597635269165
240.740907669067 0.0526525974273681
240.783032417297 0.0486118793487548
240.867671012878 0.0579214096069335
240.872635364532 0.0337402820587158
241.078325510025 0.0492115020751953
241.123096466064 0.0541679859161376
241.169970035553 0.0508453845977783
241.189577579498 0.0511488914489746
241.262319803238 0.0586504936218261
241.284382820129 0.0316565036773681
241.363090753555 0.0522925853729248
241.579593896866 0.0482380390167236
241.620875597 0.0519149303436279
241.6603910923 0.0580251216888427
241.670295238495 0.0442538261413574
241.725716114044 0.0471301078796386
241.768508911133 0.0421879291534423
241.803236961365 0.0601494312286376
241.868260622025 0.0456666946411132
241.934106588364 0.0492660999298095
242.078347921371 0.0552096366882324
242.110541343689 0.0650296211242675
242.140977621078 0.0383048057556152
242.186422348022 0.0286610126495361
242.243008136749 0.0527510643005371
242.284908294678 0.0469498634338378
242.369902849197 0.0465843677520751
242.374862194061 0.0353736877441406
242.580282211304 0.0456545352935791
242.625923395157 0.0508224964141845
242.672047615051 0.0492281913757324
242.691528081894 0.0483789443969726
242.764243125916 0.0656664371490478
242.786634683609 0.0614881515502929
242.864959001541 0.049767255783081
243.081719398499 0.0474412441253662
243.123493909836 0.0349700450897216
243.163380622864 0.055793285369873
243.172242164612 0.0421600341796875
243.227479219437 0.0538685321807861
243.270845413208 0.0423603057861328
243.30499458313 0.0381402969360351
243.370417118073 0.0609502792358398
243.436410427094 0.0483040809631347
243.580252408981 0.0537257194519043
243.612405776978 0.0459368228912353
243.643104314804 0.0348379611968994
243.688338279724 0.0270726680755615
243.744932889938 0.048912763595581
243.786995649338 0.0603899955749511
243.872047424316 0.0480899810791015
243.877573013306 0.0306062698364257
244.082422494888 0.0483424663543701
244.128728151321 0.0508162975311279
244.174146413803 0.0443246364593505
244.193611621857 0.0492229461669921
244.266391992569 0.0630345344543457
244.288290739059 0.0483989715576171
244.367213249207 0.0391924381256103
244.583485603333 0.0448074340820312
244.627598047256 0.0321967601776123
244.665754318237 0.053593635559082
244.674476623535 0.0475115776062011
244.729588031769 0.0543897151947021
244.772899150848 0.0398037433624267
244.807203292847 0.0350153446197509
244.872269630432 0.0558600425720214
244.938919305801 0.053455114364624
245.082295417786 0.0694413185119628
245.115388393402 0.0405666828155517
245.146818399429 0.0339968204498291
245.190551280975 0.0497527122497558
245.246980667114 0.0473618507385253
245.288962841034 0.0312726497650146
245.374141216278 0.047269582748413
245.380438566208 0.0479393005371093
245.584811687469 0.0455212593078613
245.631180286407 0.0484108924865722
245.676320314407 0.0438117980957031
245.695466041565 0.0464742183685302
245.768384218216 0.0513250827789306
245.7904484272 0.0584313869476318
245.86901307106 0.0479695796966552
246.085520029068 0.0738310813903808
246.129929542542 0.0470061302185058
246.168217420578 0.0520727634429931
246.176365613937 0.0512499809265136
246.231610298157 0.0542306900024414
246.275030612946 0.0613734722137451
246.308979272842 0.0336270332336425
246.374293327332 0.0467302799224853
246.441265106201 0.0467407703399658
246.584207773209 0.0498843193054199
246.617659330368 0.057734727859497
246.648873329163 0.0325443744659423
246.692378759384 0.0425539016723632
246.748901605606 0.0459561347961425
246.791079998016 0.0414619445800781
246.876254320145 0.0560815334320068
246.882546901703 0.0288813114166259
247.08682847023 0.052541971206665
247.133780002594 0.0570886135101318
247.17838549614 0.0432572364807128
247.197585821152 0.0453083515167236
247.270448207855 0.0537395477294921
247.292314529419 0.0414426326751709
247.371115922928 0.0330030918121337
247.587511777878 0.041619062423706
247.63209271431 0.044105052947998
247.670613288879 0.0506517887115478
247.678808689117 0.0508639812469482
247.733912944794 0.053924560546875
247.776907682419 0.0581374168395996
247.811657428741 0.0315635204315185
247.876313924789 0.0439348220825195
247.943498134613 0.0448808670043945
248.086261749268 0.0499639511108398
248.119575023651 0.0374860763549804
248.150911808014 0.0317685604095459
248.194458961487 0.0651280879974365
248.250986814499 0.035323143005371
248.292999267578 0.0399689674377441
248.378746271133 0.0564920902252197
248.38427734375 0.0300712585449218
248.588927507401 0.0494430065155029
248.635519266129 0.0557916164398193
248.680389642715 0.0433323383331298
248.699549436569 0.0451390743255615
248.772280216217 0.0485215187072753
248.794554948807 0.0528159141540527
248.872921228409 0.0643861293792724
249.089527606964 0.042344331741333
249.134183645248 0.0612964630126953
249.172475576401 0.0352969169616699
249.181029558182 0.0485682487487793
249.236214399338 0.0502510070800781
249.278981208801 0.0361902713775634
249.314485311508 0.0296504497528076
249.378561019897 0.0442039966583251
249.445547103882 0.0429623126983642
249.588240861893 0.053438663482666
249.621715307236 0.0442469120025634
249.652874708176 0.0512239933013916
249.696341514587 0.0433475971221923
249.753076791763 0.0680615901947021
249.795071601868 0.065378189086914
249.880977869034 0.056915283203125
249.886382818222 0.0455865859985351
250.073782205582 0.0421762466430664
250.091000080109 0.0493552684783935
250.138604879379 0.0556542873382568
250.182465553284 0.0423340797424316
250.201633691788 0.0417656898498535
250.274380683899 0.0578265190124511
250.296303272247 0.0713531970977783
250.37507390976 0.0646460056304931
250.59246468544 0.0442030429840087
250.636610984802 0.0867044925689697
250.674818992615 0.0623986721038818
250.683037757874 0.0347397327423095
250.738301277161 0.0763225555419921
250.781048059464 0.0343897342681884
250.816327095032 0.0279629230499267
250.880216598511 0.0511841773986816
250.947541952133 0.0420045852661132
251.091625928879 0.0373487472534179
251.123508214951 0.034844160079956
251.15505027771 0.0625574588775634
251.198504209518 0.0529577732086181
251.255199670792 0.0412003993988037
251.296971321106 0.0407116413116455
251.383191585541 0.0571115016937255
251.388270616531 0.0601210594177246
251.582391023636 0.0395107269287109
251.593024969101 0.0477256774902343
251.641385316849 0.0687296390533447
251.684287309647 0.0522239208221435
251.704125404358 0.04109787940979
251.776324748993 0.0451080799102783
251.798418998718 0.0730814933776855
251.876957654953 0.0647785663604736
252.094883918762 0.0793752670288086
252.140007257462 0.0588455200195312
252.177059412003 0.0330607891082763
252.184864282608 0.0454580783843994
252.240544319153 0.0455873012542724
252.282936096191 0.0336494445800781
252.318455457687 0.0480222702026367
252.38227558136 0.0464184284210205
252.449628591537 0.0397670269012451
252.593954801559 0.0447514057159423
252.626748561859 0.0326902866363525
252.656954526901 0.059119701385498
252.700198888779 0.0421826839447021
252.756977319717 0.0433769226074218
252.799107789993 0.0363094806671142
252.884857654572 0.0474815368652343
252.890377998352 0.0856752395629882
253.084480285645 0.0579426288604736
253.095016717911 0.0668075084686279
253.143647432327 0.051659345626831
253.186498165131 0.0507593154907226
253.206208705902 0.0389630794525146
253.278413295746 0.0568194389343261
253.300372838974 0.0487689971923828
253.379633426666 0.0403463840484619
253.596940994263 0.0367469787597656
253.642926692963 0.0838732719421386
253.679460048676 0.0567970275878906
253.686908721924 0.0438160896301269
253.743444681168 0.0697100162506103
253.78481221199 0.0321323871612548
253.820395946503 0.0579817295074462
253.884388446808 0.049340009689331
253.951641321182 0.0377533435821533
254.095948696136 0.04189133644104
254.12899017334 0.0526857376098632
254.159185886383 0.0553321838378906
254.202262401581 0.0487864017486572
254.259290933609 0.0395090579986572
254.301241159439 0.0339040756225585
254.386927366257 0.0451142787933349
254.392265796661 0.0541460514068603
254.586918830872 0.0584266185760498
254.596969127655 0.0415456295013427
254.646035671234 0.05210542678833
254.688452720642 0.045516014099121
254.708998203278 0.0380623340606689
254.780308485031 0.0552690029144287
254.802632808685 0.0664622783660888
254.88175702095 0.0421576499938964
255.099058628082 0.0349643230438232
255.145220041275 0.0582220554351806
255.181727409363 0.0635747909545898
255.18887925148 0.0431525707244873
255.248821020126 0.0684108734130859
255.286883354187 0.0519533157348632
255.322515726089 0.0566215515136718
255.386456489563 0.0503115653991699
255.453769683838 0.0348896980285644
255.598075628281 0.0590686798095703
255.631587028503 0.0499374866485595
255.66089630127 0.0559613704681396
255.704245567322 0.0341348648071289
255.761044979095 0.0657351016998291
255.803664445877 0.0323398113250732
255.888938903809 0.0436024665832519
255.894349575043 0.06270432472229
256.089110612869 0.0668559074401855
256.098730325699 0.0418055057525634
256.148355722427 0.0404601097106933
256.190516471863 0.0720393657684326
256.211454868317 0.054225206375122
256.282398700714 0.0436711311340332
256.304344892502 0.0471832752227783
256.383958816528 0.0383644104003906
256.600965261459 0.0325620174407959
256.647518873215 0.0619242191314697
256.683537721634 0.041522741317749
256.691011667252 0.0422666072845459
256.751496553421 0.0453312397003173
256.789413452148 0.0679068565368652
256.824322223663 0.0705828666687011
256.888841152191 0.0469663143157959
256.955813407898 0.0548202991485595
257.100431203842 0.0624942779541015
257.133993625641 0.0566029548645019
257.162970304489 0.0547928810119628
257.206374168396 0.0466225147247314
257.2643430233 0.0354135036468505
257.306018829346 0.0489749908447265
257.391477108002 0.0451080799102783
257.396234989166 0.0518522262573242
257.591511249542 0.0353040695190429
257.601312398911 0.0399951934814453
257.650737762451 0.0748841762542724
257.692216873169 0.0474259853363037
257.713508605957 0.0357322692871093
257.784895420074 0.0535824298858642
257.806497812271 0.0627534389495849
257.886093616486 0.0355148315429687
258.103050470352 0.0602688789367675
258.149857521057 0.0554704666137695
258.185568571091 0.0407271385192871
258.192477703094 0.0421724319458007
258.253656625748 0.063016653060913
258.291575908661 0.0515897274017334
258.32642364502 0.0540363788604736
258.391198158264 0.0672307014465332
258.45871591568 0.0573492050170898
258.602486610413 0.0383365154266357
258.636747360229 0.0508148670196533
258.664960622787 0.0533304214477539
258.708237409592 0.0456988811492919
258.766954183578 0.0354833602905273
258.808317422867 0.0493776798248291
258.893501281738 0.0747900009155273
258.898367404938 0.0448076725006103
259.093773365021 0.0345170497894287
259.103393793106 0.0678217411041259
259.15322971344 0.0321218967437744
259.194401741028 0.0440928936004638
259.215547561646 0.0554609298706054
259.287009000778 0.0396790504455566
259.308371782303 0.0422947406768798
259.388166904449 0.0342516899108886
259.604832410812 0.0682816505432128
259.651551008224 0.0634715557098388
259.68753194809 0.0457417964935302
259.694321393967 0.0420238971710205
259.755520582199 0.0386271476745605
259.793668746948 0.0471329689025878
259.828304290771 0.0527417659759521
259.893154621124 0.0649008750915527
259.961460828781 0.0497057437896728
260.065754175186 0.0359504222869873
260.104340314865 0.0368261337280273
260.138534069061 0.0445179939270019
260.167007446289 0.0402109622955322
260.210310935974 0.0721616744995117
260.268924713135 0.0493183135986328
260.310610532761 0.0294272899627685
260.395506620407 0.0386626720428466
260.400310754776 0.0342082977294921
260.595739603043 0.0305430889129638
260.606152296066 0.0356090068817138
260.655335903168 0.0308485031127929
260.69633102417 0.0442249774932861
260.717593193054 0.0328304767608642
260.789002180099 0.0537831783294677
260.810589075089 0.041813850402832
260.890202999115 0.0321531295776367
261.106902599335 0.0294198989868164
261.153678417206 0.0523889064788818
261.189659118652 0.0354278087615966
261.196311712265 0.0363011360168457
261.257935285568 0.0365407466888427
261.295524835587 0.0455782413482666
261.330393791199 0.0530986785888671
261.395261526108 0.0424492359161376
261.463533401489 0.0475201606750488
261.567574739456 0.0572090148925781
261.606462001801 0.0728590488433837
261.640386343002 0.0588159561157226
261.66889834404 0.0492892265319824
261.712252140045 0.0758364200592041
261.77118563652 0.0586700439453125
261.81232714653 0.0462169647216796
261.897565364838 0.039363145828247
261.902351379395 0.0467607975006103
262.097967147827 0.0480146408081054
262.108456611633 0.0351667404174804
262.15737247467 0.0424785614013671
262.198472499847 0.0401227474212646
262.219543457031 0.051814317703247
262.29114818573 0.0479354858398437
262.312316417694 0.0618829727172851
262.392307758331 0.0627796649932861
262.608980178833 0.0285878181457519
262.655582427979 0.048840045928955
262.691533327103 0.034966230392456
262.698357582092 0.036776065826416
262.760268211365 0.0563163757324218
262.797596693039 0.0448138713836669
262.832312583923 0.0700500011444091
262.896839380264 0.0320370197296142
262.965610027313 0.0480320453643798
263.069729804993 0.0524065494537353
263.10826921463 0.0318927764892578
263.142474412918 0.041487693786621
263.171003580093 0.0362296104431152
263.214372873306 0.0608208179473876
263.272901773453 0.0495927333831787
263.314408302307 0.058091402053833
263.399477720261 0.0361125469207763
263.404266357422 0.0804731845855712
263.600248813629 0.0508456230163574
263.610699415207 0.0366208553314209
263.659446716309 0.0416376590728759
263.700257301331 0.045621633529663
263.72158241272 0.0299208164215087
263.792976617813 0.0359227657318115
263.814382791519 0.0361104011535644
263.894339561462 0.0321657657623291
264.110962629318 0.0451197624206543
264.157720565796 0.0548036098480224
264.193627119064 0.0328962802886962
264.200292348862 0.0319397449493408
264.262418270111 0.0334475040435791
264.29957652092 0.0522513389587402
264.334502220154 0.0726845264434814
264.398858308792 0.0400400161743164
264.467520713806 0.0540690422058105
264.571503639221 0.0309381484985351
264.610317707062 0.0318329334259033
264.644364595413 0.0428729057312011
264.672971248627 0.0485391616821289
264.716417789459 0.0586082935333251
264.775057554245 0.0482685565948486
264.816365003586 0.0455713272094726
264.902114629745 0.033578872680664
264.906260967255 0.0440535545349121
265.102423906326 0.0587506294250488
265.112895727158 0.0553107261657714
265.161552667618 0.0403482913970947
265.202294111252 0.036978006362915
265.22350859642 0.0437145233154296
265.295207500458 0.0460486412048339
265.317125797272 0.0346693992614746
265.396246671677 0.0286636352539062
265.613394975662 0.058262825012207
265.65949511528 0.0455453395843505
265.696250200272 0.0327546596527099
265.702375650406 0.0301969051361084
265.764745235443 0.0316865444183349
265.801711797714 0.0598406791687011
265.83629488945 0.067542552947998
265.900953531265 0.0394716262817382
265.969821929932 0.0457487106323242
266.073769330978 0.0555479526519775
266.112825632095 0.0295991897583007
266.146532535553 0.0493748188018798
266.175106287003 0.0470442771911621
266.218829154968 0.0644054412841796
266.277149677277 0.0460968017578125
266.319215774536 0.0424563884735107
266.404319524765 0.0335729122161865
266.40829205513 0.0416676998138427
266.604625701904 0.0637431144714355
266.61549782753 0.0630896091461181
266.663560152054 0.0401594638824462
266.704255580902 0.0370898246765136
266.725554227829 0.0615260601043701
266.796972751617 0.0469505786895751
266.820163488388 0.0342438220977783
266.898434400558 0.0654075145721435
267.115665197372 0.0561580657958984
267.161854743958 0.0466675758361816
267.198299407959 0.0313203334808349
267.204319238663 0.0512161254882812
267.266909599304 0.0291483402252197
267.304751157761 0.0400011539459228
267.338520288467 0.045318603515625
267.403521060944 0.0377688407897949
267.472037792206 0.0426828861236572
267.575460672379 0.0474720001220703
267.615384340286 0.0279390811920166
267.649827241898 0.0523059368133544
267.677495241165 0.0429062843322753
267.720891475677 0.0570240020751953
267.779270887375 0.0416271686553955
267.820840597153 0.053847312927246
267.906587600708 0.0312342643737792
267.910844802856 0.0405857563018798
268.106885910034 0.0592031478881835
268.117927789688 0.0283844470977783
268.166065454483 0.0454633235931396
268.206380605698 0.0631806850433349
268.22753071785 0.0450577735900878
268.299225568771 0.0620083808898925
268.32280755043 0.0309135913848876
268.400265693665 0.0475878715515136
268.618182182312 0.0560331344604492
268.664120912552 0.0497534275054931
268.700350284576 0.0323038101196289
268.706429481506 0.0471713542938232
268.768907546997 0.0470097064971923
268.806902885437 0.0507586002349853
268.840718269348 0.0447819232940673
268.905653715134 0.034430980682373
268.974184274673 0.0457596778869628
269.077657699585 0.0442979335784912
269.117587089539 0.025400161743164
269.152339696884 0.0519628524780273
269.179477453232 0.0420796871185302
269.222923755646 0.0356481075286865
269.280924081802 0.0511221885681152
269.32350230217 0.0518505573272705
269.408274173737 0.0295701026916503
269.412955999374 0.0605998039245605
269.608962059021 0.0558779239654541
269.620134353638 0.0287764072418212
269.668265581131 0.0347976684570312
269.708460330963 0.034769058227539
269.729626178741 0.0547866821289062
269.801730155945 0.0412118434906005
269.825226068497 0.0602016448974609
269.903421878815 0.0577156543731689
270.053112030029 0.0582029819488525
270.120452165604 0.0527243614196777
270.16633272171 0.0424396991729736
270.202569007874 0.0288362503051757
270.208300113678 0.0275740623474121
270.271063089371 0.0537493228912353
270.309037923813 0.0519285202026367
270.343676805496 0.0418891906738281
270.407528400421 0.0623717308044433
270.476794481277 0.0416762828826904
270.579509019852 0.0459227561950683
270.619592905045 0.027799367904663
270.654762744904 0.0359110832214355
270.681660413742 0.0403721332550048
270.724909067154 0.0343945026397705
270.782962083817 0.0456702709197998
270.825664758682 0.0516536235809326
270.910364151001 0.0485980510711669
270.914961338043 0.0618407726287841
271.111400604248 0.0532102584838867
271.123211860657 0.0467884540557861
271.170861959457 0.0612351894378662
271.210896968842 0.0310769081115722
271.231620550156 0.0557799339294433
271.303636550903 0.0394864082336425
271.32701420784 0.0318439006805419
271.406004667282 0.0533666610717773
271.555269002914 0.0470225811004638
271.623673677444 0.0456006526947021
271.668329954147 0.0425875186920166
271.704359531403 0.0476789474487304
271.710349559784 0.043642520904541
271.772913217545 0.0458495616912841
271.811527013779 0.0477461814880371
271.845950603485 0.0602240562438964
271.90981554985 0.0315022468566894
271.979034423828 0.0520310401916503
272.08150100708 0.0420198440551757
272.122225999832 0.0281689167022705
272.158108949661 0.0515527725219726
272.183884859085 0.0445265769958496
272.226992607117 0.0306398868560791
272.284862041473 0.0728273391723632
272.328157424927 0.0561351776123046
272.412353992462 0.0280065536499023
272.416857004166 0.0485787391662597
272.613152980804 0.0605871677398681
272.625752210617 0.0450453758239746
272.674044132233 0.0323023796081543
272.712814331055 0.0289533138275146
272.733766317368 0.0524141788482666
272.805954217911 0.0579500198364257
272.829105615616 0.0291018486022949
272.90840959549 0.0547661781311035
273.060395002365 0.0415730476379394
273.126137495041 0.0516142845153808
273.170645236969 0.039203405380249
273.206442832947 0.0438823699951171
273.212291002274 0.0455882549285888
273.275051116943 0.0458452701568603
273.313640594482 0.0463578701019287
273.348406791687 0.0424137115478515
273.411534070969 0.0301795005798339
273.480844974518 0.0545885562896728
273.583504676819 0.053321361541748
273.624315500259 0.0581855773925781
273.660570859909 0.0353608131408691
273.686215877533 0.0401978492736816
273.7289686203 0.0356452465057373
273.786903619766 0.0710046291351318
273.830398797989 0.0465877056121826
273.914473295212 0.0582475662231445
273.919053554535 0.0352978706359863
274.115382432938 0.0397746562957763
274.128129243851 0.0566365718841552
274.17640042305 0.0503966808319091
274.215316057205 0.0477199554443359
274.235518217087 0.0502243041992187
274.308245897293 0.0415012836456298
274.33136343956 0.0605940818786621
274.410750865936 0.0541510581970214
274.563522815704 0.0440142154693603
274.628559350967 0.0464262962341308
274.673290491104 0.0417804718017578
274.708816051483 0.0446944236755371
274.714353561401 0.0423455238342285
274.776938199997 0.0531771183013916
274.815536499023 0.0445806980133056
274.850625753403 0.0564844608306884
274.913613796234 0.0290157794952392
274.982928276062 0.0485038757324218
275.085503339767 0.0509188175201416
275.126408815384 0.0565927028656005
275.162724971771 0.0439498424530029
275.188299655914 0.0346767902374267
275.231123685837 0.0279388427734375
275.288933992386 0.0768699645996093
275.332392215729 0.0449388027191162
275.41629743576 0.0603265762329101
275.420835018158 0.0336575508117675
275.61749458313 0.051978588104248
275.630182504654 0.0856149196624755
275.678444623947 0.0499927997589111
275.716859102249 0.0549361705780029
275.737590551376 0.0496730804443359
275.811064004898 0.0473549365997314
275.833497285843 0.0761244297027587
275.913234472275 0.0527071952819824
276.065644741058 0.0416841506958007
276.130963087082 0.047673225402832
276.17559170723 0.0427813529968261
276.210827827454 0.0548670291900634
276.216250181198 0.0538489818572998
276.279077768326 0.0546958446502685
276.318063259125 0.0619537830352783
276.353767633438 0.0360379219055175
276.415544509888 0.0509397983551025
276.48512172699 0.0773155689239502
276.587581157684 0.0513396263122558
276.628440856934 0.0529987812042236
276.664848089218 0.0426917076110839
276.690304756165 0.0637736320495605
276.732978105545 0.0309889316558837
276.791023015976 0.0668675899505615
276.83452963829 0.0437946319580078
276.91833281517 0.0558583736419677
276.922907352448 0.0600867271423339
277.11958861351 0.0505266189575195
277.13223028183 0.0425546169281005
277.180247068405 0.0531973838806152
277.218984603882 0.0550353527069091
277.239545583725 0.0471384525299072
277.313363790512 0.0472252368927001
277.335512876511 0.055938720703125
277.415599584579 0.0478489398956298
277.568203449249 0.04701828956604
277.632931470871 0.0452692508697509
277.67787861824 0.0425083637237548
277.71296620369 0.0511689186096191
277.718483448029 0.052114725112915
277.781109571457 0.0520620346069335
277.820298433304 0.0596003532409668
277.855536222458 0.06353759765625
277.917627096176 0.0471072196960449
277.987586736679 0.0678534507751464
278.090008020401 0.0503826141357421
278.130509614944 0.052412986755371
278.166993379593 0.0423154830932617
278.192346334457 0.0311217308044433
278.235012292862 0.0585603713989257
278.293100357056 0.0756247043609619
278.336326599121 0.0628352165222168
278.420340299606 0.0525665283203125
278.424871683121 0.0488867759704589
278.621759414673 0.0458409786224365
278.634583950043 0.0534408092498779
278.682612419128 0.0493121147155761
278.720854282379 0.045372724533081
278.742100954056 0.044914960861206
278.815697431564 0.0323243141174316
278.84354352951 0.0540606975555419
278.918531656265 0.0521903038024902
279.070520877838 0.0481595993041992
279.135028123856 0.0446445941925048
279.180175304413 0.0693705081939697
279.214978933334 0.0500531196594238
279.220278501511 0.0525996685028076
279.283202409744 0.0508077144622802
279.322424411774 0.0420615673065185
279.357697486877 0.0516955852508544
279.419532299042 0.0564877986907959
279.489793300629 0.0427522659301757
279.592218160629 0.0332477092742919
279.632354974747 0.0511505603790283
279.669143199921 0.0389232635498046
279.694475412369 0.0320072174072265
279.736925601959 0.0480291843414306
279.795377492905 0.0643608570098877
279.838537216187 0.041191816329956
279.922373771667 0.0515239238739013
279.92697262764 0.0293374061584472
280.093288898468 0.0587213039398193
280.123878955841 0.0673880577087402
280.136906147003 0.0574800968170166
280.184294223785 0.0433640480041503
280.222927093506 0.0551342964172363
280.244560718536 0.0642170906066894
280.319094419479 0.0308425426483154
280.345974206924 0.0514037609100341
280.420545816422 0.0534498691558837
280.572536468506 0.0494632720947265
280.637373447418 0.0436997413635253
280.682301282883 0.068105936050415
280.716857671738 0.0476593971252441
280.722532272339 0.0495572090148925
280.78502368927 0.0490293502807617
280.825376272202 0.0416944026947021
280.859539747238 0.0489654541015625
280.921683549881 0.0475604534149169
280.992164134979 0.0423552989959716
281.0942466259 0.0476050376892089
281.134500265121 0.0494117736816406
281.171538114548 0.0395388603210449
281.19629240036 0.0280604362487792
281.239173650742 0.0394985675811767
281.297542333603 0.0607671737670898
281.341113090515 0.0409300327301025
281.426906585693 0.0365269184112548
281.434723615646 0.0274407863616943
281.595522403717 0.0495481491088867
281.625909805298 0.0500540733337402
281.639200210571 0.0490345954895019
281.686361074448 0.0490915775299072
281.724836349487 0.0448000431060791
281.747191429138 0.0676207542419433
281.821530103683 0.0486307144165039
281.848186016083 0.037050724029541
281.924026012421 0.0425012111663818
282.075064897537 0.0457732677459716
282.139533519745 0.0689904689788818
282.184293270111 0.0450165271759033
282.218992710114 0.0360581874847412
282.224235773087 0.0460920333862304
282.28723192215 0.0480298995971679
282.327671527863 0.0574629306793212
282.361880064011 0.0290448665618896
282.424646854401 0.0520939826965332
282.49454164505 0.0417397022247314
282.596314668655 0.0454344749450683
282.636227369308 0.0673139095306396
282.673678159714 0.0379507541656494
282.698285579681 0.0476915836334228
282.740934610367 0.0440747737884521
282.79953122139 0.0616528987884521
282.843530416489 0.0420253276824951
282.92949461937 0.0486366748809814
282.937477827072 0.0509464740753173
283.097590208054 0.0451228618621826
283.128064870834 0.0414319038391113
283.141618728638 0.0476210117340087
283.1881980896 0.0439784526824951
283.22682595253 0.0525405406951904
283.24918961525 0.0411303043365478
283.324047803879 0.0472981929779052
283.350339889526 0.0389535427093505
283.426532268524 0.0408740043640136
283.577179431915 0.0752990245819091
283.641688346863 0.0700249671936035
283.68678021431 0.0431549549102783
283.72080540657 0.0488421916961669
283.726279735565 0.0335235595703125
283.788907289505 0.047189712524414
283.82993555069 0.037978172302246
283.864019870758 0.0504350662231445
283.926783323288 0.0419118404388427
283.99627161026 0.0681440830230712
284.098522186279 0.0446195602416992
284.138387441635 0.0351486206054687
284.175598859787 0.0347836017608642
284.200251579285 0.051248550415039
284.24311375618 0.0412085056304931
284.301680326462 0.0568583011627197
284.345897197723 0.0375370979309082
284.431646823883 0.0465986728668212
284.44037604332 0.0625333786010742
284.599124908447 0.0631952285766601
284.630195140839 0.0610826015472412
284.643490076065 0.049635887145996
284.690182685852 0.0536170005798339
284.728802204132 0.0520334243774414
284.751560926437 0.0400817394256591
284.826102972031 0.0454957485198974
284.852365732193 0.0486016273498535
284.928244113922 0.0407099723815918
285.07950091362 0.0635230541229248
285.144031524658 0.0436387062072753
285.189242124557 0.0422322750091552
285.222877025604 0.044764757156372
285.228258609772 0.0474021434783935
285.291060447693 0.0454664230346679
285.332107067108 0.034517765045166
285.366074323654 0.0446572303771972
285.428954839706 0.0511815547943115
285.49876332283 0.0602211952209472
285.600349664688 0.043691873550415
285.642522573471 0.0437266826629638
285.677726984024 0.0331785678863525
285.702275753021 0.0477046966552734
285.745006799698 0.0521957874298095
285.803567409515 0.0632176399230957
285.84824848175 0.0339508056640625
285.934236526489 0.0647060871124267
285.94292140007 0.0439808368682861
286.100849866867 0.058361530303955
286.132258415222 0.0402450561523437
286.146030426025 0.0714433193206787
286.192266941071 0.0430362224578857
286.230909109116 0.0344276428222656
286.25416970253 0.0395147800445556
286.328181028366 0.0588624477386474
286.354818582535 0.0476679801940918
286.430486679077 0.0388529300689697
286.581662416458 0.0762083530426025
286.646217823029 0.0455384254455566
286.692138910294 0.0413811206817626
286.724997997284 0.0424373149871826
286.730340003967 0.0439765453338623
286.792967796326 0.067394733428955
286.834423780441 0.0528352260589599
286.868101358414 0.0520079135894775
286.931084394455 0.049675703048706
287.000868320465 0.0381910800933837
287.102469682693 0.0632932186126709
287.145003795624 0.0406770706176757
287.179569005966 0.031158447265625
287.204280853271 0.0420053005218505
287.247456550598 0.0420248508453369
287.305662870407 0.063361644744873
287.350695610046 0.0316629409790039
287.436221122742 0.0441794395446777
287.444865703583 0.0554420948028564
287.602882146835 0.0601084232330322
287.634408712387 0.0564653873443603
287.648114204407 0.0434706211090087
287.694249868393 0.0536310672760009
287.733204126358 0.0499091148376464
287.756926059723 0.0374977588653564
287.830364227295 0.0560414791107177
287.857211828232 0.0464744567871093
287.932500839233 0.0409612655639648
288.084076404572 0.0693781375885009
288.148239612579 0.0352287292480468
288.194276809692 0.0408787727355957
288.227137088776 0.0424585342407226
288.232328414917 0.0407936573028564
288.295122623444 0.0652723312377929
288.336414813995 0.0526914596557617
288.370171785355 0.0511248111724853
288.432979822159 0.0712144374847412
288.503043889999 0.0359106063842773
288.604280471802 0.0711054801940918
288.647353649139 0.0412936210632324
288.681594848633 0.051950454711914
288.706353902817 0.048130989074707
288.749754667282 0.0376052856445312
288.807535409927 0.0616421699523925
288.853364229202 0.0472137928009033
288.938713550568 0.0454151630401611
288.947588682175 0.0628035068511962
289.104837417603 0.0564703941345214
289.136362075806 0.0377111434936523
289.150107622147 0.0403461456298828
289.196262121201 0.0511624813079834
289.235452890396 0.0468919277191162
289.259459018707 0.0356159210205078
289.332315444946 0.0542776584625244
289.359558343887 0.0435442924499511
289.434914112091 0.0351104736328125
289.585991382599 0.0572562217712402
289.650352716446 0.0519394874572753
289.696278810501 0.0394527912139892
289.728883504868 0.0433607101440429
289.734333276749 0.0402626991271972
289.796949863434 0.0648150444030761
289.83954000473 0.0606076717376709
289.872220754623 0.0487172603607177
289.935078620911 0.0461688041687011
290.005045413971 0.0342142581939697
290.075548171997 0.0577318668365478
290.106673240662 0.0668036937713623
290.149652004242 0.037961721420288
290.183495998383 0.0525779724121093
290.20821762085 0.0442676544189453
290.251558065414 0.0541913509368896
290.309674501419 0.0335206985473632
290.355669260025 0.048213243484497
290.440278291702 0.0412678718566894
290.449650287628 0.0607960224151611
290.606909275055 0.0357663631439209
290.638464927673 0.0645036697387695
290.652198076248 0.059617280960083
290.698414087296 0.0510387420654296
290.737940073013 0.0727176666259765
290.761529684067 0.0393362045288085
290.834405422211 0.0541889667510986
290.862956285477 0.0432727336883544
290.937613010406 0.0345098972320556
291.08841252327 0.0605542659759521
291.152235269547 0.0534367561340332
291.1984167099 0.0392148494720459
291.231004476547 0.0379517078399658
291.236314535141 0.042259931564331
291.299201011658 0.0617234706878662
291.341639757156 0.0530743598937988
291.374252796173 0.036318302154541
291.436982870102 0.0466394424438476
291.507129192352 0.0666227340698242
291.577585458755 0.0520198345184326
291.60892033577 0.06294846534729
291.651533603668 0.0357515811920166
291.685716152191 0.0302810668945312
291.710258722305 0.04551362991333
291.75364112854 0.0457513332366943
291.811524629593 0.0297548770904541
291.857986211777 0.0509698390960693
291.942270040512 0.0618228912353515
291.951523780823 0.0522074699401855
292.109021902084 0.0343024730682373
292.140300750732 0.0355045795440673
292.154842853546 0.0663459300994873
292.200445413589 0.0695822238922119
292.240340471268 0.0682630538940429
292.263269424438 0.0548236370086669
292.336274862289 0.0528671741485595
292.364827632904 0.0420253276824951
292.440175533295 0.0319819450378418
292.591205120087 0.0678417682647705
292.654284715652 0.0580825805664062
292.700317621231 0.0546276569366455
292.732994794846 0.0552496910095214
292.738389730453 0.057673692703247
292.80122756958 0.0598101615905761
292.843513250351 0.052009105682373
292.876415014267 0.0462901592254638
292.939061403275 0.0440690517425537
293.008991479874 0.052258014678955
293.080182313919 0.0482454299926757
293.111198186874 0.0653731822967529
293.153562068939 0.0559437274932861
293.187560796738 0.0597743988037109
293.212433338165 0.0471091270446777
293.255524158478 0.0430660247802734
293.313897132874 0.0314371585845947
293.360347509384 0.048614501953125
293.444274902344 0.0394122600555419
293.453777551651 0.0503251552581787
293.611321926117 0.0508885383605957
293.64315199852 0.0510029792785644
293.656943559647 0.0544259548187255
293.702422618866 0.0693469047546386
293.742938518524 0.0730090141296386
293.765018701553 0.0490946769714355
293.839751958847 0.0510797500610351
293.866839885712 0.0396325588226318
293.942583322525 0.0300405025482177
294.093132972717 0.0630550384521484
294.156233310699 0.0565683841705322
294.202348470688 0.0561151504516601
294.235075950623 0.057607889175415
294.240276813507 0.0391154289245605
294.303547620773 0.0615003108978271
294.345480203629 0.0591630935668945
294.378897428513 0.0748929977416992
294.44146156311 0.0624206066131591
294.511159658432 0.0593938827514648
294.58459687233 0.0802242755889892
294.613308906555 0.0603368282318115
294.655591726303 0.0955009460449218
294.689823150635 0.0445268154144287
294.714453697205 0.0790460109710693
294.75758099556 0.0624768733978271
294.816374540329 0.061086893081665
294.862777709961 0.0471665859222412
294.946299552917 0.0376787185668945
294.955524682999 0.0510950088500976
295.113735675812 0.0312647819519043
295.145630121231 0.0299205780029296
295.158921957016 0.0530512332916259
295.204198598862 0.0656759738922119
295.244843006134 0.0571253299713134
295.267179012299 0.0280146598815917
295.341984987259 0.0498669147491455
295.368808984756 0.0390069484710693
295.445079803467 0.0285682678222656
295.595951318741 0.075906753540039
295.658509016037 0.0839347839355468
295.704299449921 0.0317475795745849
295.736915826797 0.0556962490081787
295.74246096611 0.0339846611022949
295.805826187134 0.0351603031158447
295.847521305084 0.0442163944244384
295.881103754044 0.0644092559814453
295.943560123444 0.0405967235565185
296.013360023499 0.0503530502319335
296.088937997818 0.0328357219696044
296.115646123886 0.0553116798400878
296.157667160034 0.0586421489715576
296.191779375076 0.0569264888763427
296.216331958771 0.0741205215454101
296.259514093399 0.0621659755706787
296.318499803543 0.0476360321044921
296.365125417709 0.0440611839294433
296.448283672333 0.0342094898223876
296.457653522491 0.056342601776123
296.616649627686 0.0307462215423584
296.647509098053 0.046443223953247
296.660838842392 0.0622115135192871
296.706366539001 0.0427627563476562
296.746882915497 0.0594136714935302
296.768862009048 0.0273902416229248
296.843502759933 0.0436222553253173
296.870918035507 0.0581021308898925
296.947516202927 0.0487532615661621
297.098347663879 0.0327048301696777
297.160455942154 0.0514619350433349
297.206647157669 0.0298433303833007
297.239449739456 0.0610904693603515
297.24452662468 0.0308430194854736
297.307544469833 0.0327906608581543
297.35035943985 0.0567662715911865
297.383372068405 0.0389039516448974
297.446393489838 0.0415413379669189
297.515604972839 0.056863784790039
297.591304540634 0.0455348491668701
297.618093490601 0.0691568851470947
297.659533500671 0.0594251155853271
297.693910360336 0.056267499923706
297.718470573425 0.0686266422271728
297.761212348938 0.0648224353790283
297.820279598236 0.0507590770721435
297.867545604706 0.0440044403076171
297.950668096542 0.0676367282867431
297.960417509079 0.0453488826751709
298.118718624115 0.0284075736999511
298.150346755981 0.062462568283081
298.162936687469 0.0579831600189209
298.208335638046 0.0423798561096191
298.248924016953 0.0609126091003418
298.270926475525 0.043851613998413
298.345529317856 0.0351669788360595
298.373090744019 0.0344774723052978
298.450716018677 0.0476851463317871
298.600525379181 0.0311431884765625
298.662824392319 0.0524401664733886
298.708882331848 0.0284497737884521
298.741644859314 0.0510122776031494
298.746649265289 0.0534906387329101
298.809965133667 0.030663251876831
298.852454662323 0.0463647842407226
298.885535240173 0.0436344146728515
298.948493719101 0.0370066165924072
299.017983675003 0.0585567951202392
299.093534946442 0.0401923656463623
299.120398044586 0.0331227779388427
299.161646604538 0.0504271984100341
299.195507287979 0.057302713394165
299.220220565796 0.0438137054443359
299.263309240341 0.0698270797729492
299.322526931763 0.0575730800628662
299.370850563049 0.0426139831542968
299.452371120453 0.0529096126556396
299.462679624557 0.0629448890686035
299.620711088181 0.0586912631988525
299.652509450912 0.0570781230926513
299.664848327637 0.0559818744659423
299.710066080093 0.0399963855743408
299.751277208328 0.0614545345306396
299.773139476776 0.0589008331298828
299.856793880463 0.04585862159729
299.875510215759 0.0340778827667236
299.952868461609 0.0509555339813232
300.064675569534 0.0639729499816894
300.10311460495 0.0305240154266357
300.165046691895 0.0464510917663574
300.211030006409 0.0279541015625
300.243569135666 0.0582070350646972
300.249322414398 0.0305709838867187
300.312314271927 0.0548055171966552
300.354982614517 0.049518346786499
300.38753080368 0.0567984580993652
300.450897216797 0.0358161926269531
300.520269393921 0.0589969158172607
300.596205472946 0.0675127506256103
300.622962713242 0.0289087295532226
300.663596391678 0.0478177070617675
300.697571754456 0.0466904640197753
300.722284078598 0.0430121421813964
300.766554117203 0.0585124492645263
300.824313879013 0.0544617176055908
300.872978925705 0.0528616905212402
300.95455956459 0.0613520145416259
300.965020179749 0.0663108825683593
301.122922420502 0.0594091415405273
301.156140804291 0.0583269596099853
301.167078733444 0.0554301738739013
301.212506532669 0.038320779800415
301.253572225571 0.0619435310363769
301.275535821915 0.0474190711975097
301.359169721603 0.0437417030334472
301.37758564949 0.0323042869567871
301.454575777054 0.0437612533569335
301.567221403122 0.0347390174865722
301.605094432831 0.0285878181457519
301.667393445969 0.0455100536346435
301.712943553925 0.0456998348236084
301.745805740356 0.0527920722961425
301.751615285873 0.0629029273986816
301.814649343491 0.0286064147949218
301.857131481171 0.052891731262207
301.889587879181 0.0393345355987548
301.955286026001 0.0335865020751953
302.022345542908 0.0454728603363037
302.098600625992 0.0387735366821289
302.124932527542 0.0602602958679199
302.165800094604 0.0472924709320068
302.199491739273 0.0514070987701416
302.224288463593 0.0414721965789794
302.269288539886 0.0659868717193603
302.326516628265 0.0415172576904296
302.376647233963 0.0523242950439453
302.456241369247 0.0494947433471679
302.46745634079 0.059854507446289
302.625141143799 0.0573096275329589
302.658331155777 0.0452175140380859
302.669071435928 0.0287139415740966
302.71492266655 0.0379655361175537
302.755513429642 0.0606822967529296
302.777658224106 0.0411226749420166
302.861304759979 0.0607643127441406
302.880148887634 0.0490658283233642
302.956779003143 0.0514235496520996
303.069262504578 0.0552361011505126
303.107216835022 0.0334007740020751
303.16951084137 0.0391972064971923
303.214953899384 0.0606546401977539
303.248013019562 0.0458004474639892
303.254086017609 0.0478389263153076
303.317104816437 0.0474820137023925
303.359547138214 0.038388967514038
303.392356395721 0.0394327640533447
303.456999540329 0.0334832668304443
303.524338960648 0.0405702590942382
303.600310087204 0.0369441509246826
303.627073764801 0.0580067634582519
303.668484449387 0.0432679653167724
303.701585769653 0.0496814250946044
303.726404905319 0.0552470684051513
303.771641254425 0.060237169265747
303.828306436539 0.0522689819335937
303.878765583038 0.0515577793121337
303.958358287811 0.0504097938537597
303.970268011093 0.058812141418457
304.127935409546 0.0760424137115478
304.160284519196 0.0505948066711425
304.171807765961 0.0289821624755859
304.216967105865 0.045849323272705
304.257679700851 0.0354609489440918
304.279534816742 0.0582773685455322
304.363609075546 0.0407760143280029
304.382333517075 0.0557341575622558
304.458844900131 0.0418407917022705
304.571593523026 0.0724642276763916
304.609112262726 0.0566496849060058
304.673442602158 0.0403957366943359
304.716912746429 0.0584809780120849
304.751051664352 0.0470268726348876
304.756680011749 0.0599274635314941
304.819588184357 0.0582380294799804
304.861959934235 0.0546741485595703
304.895094156265 0.0342142581939697
304.959386587143 0.056014060974121
305.026591062546 0.0489125251770019
305.102563619614 0.0633964538574218
305.12907242775 0.0481750965118408
305.172248601913 0.0745668411254882
305.203689098358 0.0573787689208984
305.228350400925 0.0681033134460449
305.274083375931 0.0647244453430175
305.330405950546 0.0402772426605224
305.381902217865 0.0478334426879882
305.460294961929 0.0478196144104003
305.472691774368 0.0589573383331298
305.630257368088 0.0444040298461914
305.662477493286 0.0529677867889404
305.674864292145 0.0602586269378662
305.719066858292 0.033268928527832
305.759536027908 0.030301809310913
305.781620502472 0.0520730018615722
305.865976810455 0.0407187938690185
305.885063409805 0.0629191398620605
305.960928678513 0.0480799674987793
306.074940681458 0.0786771774291992
306.111253023148 0.056469440460205
306.17561507225 0.0611975193023681
306.218976974487 0.0560297966003418
306.253067493439 0.0500655174255371
306.259483337402 0.041882038116455
306.32194852829 0.0652759075164794
306.36435341835 0.0546529293060302
306.397173643112 0.0312132835388183
306.461589097977 0.0293545722961425
306.528327465057 0.0408849716186523
306.604938268661 0.0322659015655517
306.631300449371 0.0538370609283447
306.674822568893 0.0443434715270996
306.705819606781 0.0461304187774658
306.730447530746 0.0584814548492431
306.777275800705 0.0313167572021484
306.832342624664 0.0493252277374267
306.884422540665 0.0466265678405761
306.962381124496 0.0581376552581787
306.975039243698 0.0644562244415283
307.132447004318 0.0453369617462158
307.164269924164 0.0506536960601806
307.176928758621 0.0469734668731689
307.220908403397 0.0328099727630615
307.261792421341 0.029620885848999
307.284108400345 0.0497074127197265
307.368577480316 0.0656764507293701
307.387485027313 0.0442340373992919
307.463115692139 0.0529487133026123
307.577389001846 0.0612692832946777
307.612888813019 0.0404756069183349
307.677958726883 0.0508201122283935
307.721017360687 0.054081916809082
307.755542993546 0.0548756122589111
307.76159787178 0.041412353515625
307.82440161705 0.0551996231079101
307.866754055023 0.0470509529113769
307.899517774582 0.0640954971313476
307.964160203934 0.0492162704467773
308.03008723259 0.044041633605957
308.107160329819 0.0317323207855224
308.133672475815 0.0413615703582763
308.177337408066 0.0405371189117431
308.207542896271 0.046426773071289
308.232268571854 0.05595064163208
308.27952337265 0.0294528007507324
308.334388017654 0.0329024791717529
308.386657476425 0.0376460552215576
308.465165615082 0.0435395240783691
308.477097272873 0.0359933376312255
308.63467001915 0.0529594421386718
308.666486978531 0.0492756366729736
308.679715871811 0.0422649383544921
308.722927331924 0.0623073577880859
308.763522624969 0.0289909839630126
308.786193132401 0.0489373207092285
308.879651784897 0.0364582538604736
308.889533996582 0.0571107864379882
308.964883089066 0.0509629249572753
309.079613924026 0.0547361373901367
309.114933252335 0.0402796268463134
309.180112838745 0.0531518459320068
309.223113536835 0.0397961139678955
309.257699489594 0.0542550086975097
309.263490915298 0.052347183227539
309.326732397079 0.0545599460601806
309.376298666 0.0455281734466552
309.4015583992 0.0482513904571533
309.466543674469 0.0276350975036621
309.532273769379 0.0700085163116455
309.608930110931 0.0679640769958496
309.635514974594 0.0529787540435791
309.679668664932 0.0503017902374267
309.70969080925 0.0437102317810058
309.734397411346 0.0578036308288574
309.781674146652 0.030531883239746
309.836328744888 0.0493140220642089
309.889076709747 0.0441343784332275
309.967193603516 0.0549094676971435
309.979530572891 0.0330088138580322
310.06472992897 0.0610096454620361
310.137070417404 0.0524437427520751
310.168467283249 0.0327377319335937
310.181981801987 0.0436406135559082
310.224860906601 0.0521802902221679
310.265976667404 0.0691699981689453
310.288360357285 0.0641205310821533
310.381711006165 0.0390307903289794
310.391541004181 0.0548946857452392
310.466965198517 0.0493979454040527
310.581981420517 0.0661056041717529
310.616873502731 0.0430121421813964
310.683055400848 0.0441958904266357
310.725309610367 0.0454339981079101
310.760902404785 0.0518579483032226
310.766475439072 0.0502495765686035
310.829466342926 0.0558879375457763
310.87890458107 0.0443661212921142
310.903557538986 0.064695119857788
310.968549013138 0.0448975563049316
311.034409284592 0.0664186477661132
311.111005544662 0.06172776222229
311.137767314911 0.052281379699707
311.18203163147 0.0402092933654785
311.211529254913 0.0434436798095703
311.236275434494 0.030405044555664
311.284561634064 0.0595471858978271
311.338493347168 0.0440666675567626
311.391342401505 0.0645513534545898
311.46893286705 0.0416676998138427
311.481864213943 0.032130479812622
311.566781997681 0.0613312721252441
311.639581918716 0.0496406555175781
311.670925378799 0.0331976413726806
311.68436217308 0.059053897857666
311.726965427399 0.0529286861419677
311.768508911133 0.0578572750091552
311.790476322174 0.0483472347259521
311.883567810059 0.0335428714752197
311.893774986267 0.0561966896057128
311.969033002853 0.0678207874298095
312.084236621857 0.0539553165435791
312.119142055511 0.0551578998565673
312.185312986374 0.03550386428833
312.227634429932 0.0499591827392578
312.263475894928 0.0499758720397949
312.268235445023 0.0421552658081054
312.332061767578 0.0507855415344238
312.38117814064 0.042231798171997
312.405694007874 0.0459342002868652
312.470887422562 0.0605125427246093
312.536276817322 0.0690615177154541
312.612894058228 0.0495162010192871
312.640124082565 0.0377185344696044
312.684323787689 0.0343565940856933
312.713645935059 0.0439634323120117
312.738375425339 0.0286378860473632
312.786885738373 0.0584638118743896
312.840318202972 0.0452580451965332
312.893630743027 0.042494773864746
312.971050024033 0.0545899868011474
312.984184026718 0.0498478412628173
313.068830013275 0.0561830997467041
313.141799688339 0.047708511352539
313.173116445541 0.0471584796905517
313.186497688293 0.050675630569458
313.228936910629 0.0489833354949951
313.270657539368 0.0558865070343017
313.29233622551 0.0453026294708251
313.386184930801 0.0514452457427978
313.395514011383 0.0528426170349121
313.471134662628 0.0460932254791259
313.595181703568 0.0558085441589355
313.62110543251 0.0514929294586181
313.68763422966 0.0445227622985839
313.729731321335 0.0439183712005615
313.765632629395 0.0489141941070556
313.770281553268 0.0719671249389648
313.834139585495 0.0487794876098632
313.883276939392 0.0474865436553955
313.907509088516 0.0446984767913818
313.974179267883 0.0584709644317626
314.038419008255 0.0687770843505859
314.114970684052 0.0608043670654296
314.142951011658 0.0503237247467041
314.188294172287 0.0385682582855224
314.215538263321 0.0400331020355224
314.240297317505 0.0274593830108642
314.288934707642 0.0577454566955566
314.342672109604 0.0418205261230468
314.395527124405 0.0392637252807617
314.473666191101 0.0776875019073486
314.486756563187 0.0463569164276123
314.570868015289 0.029289960861206
314.644079208374 0.0473432540893554
314.675317287445 0.0424869060516357
314.688332796097 0.0526051521301269
314.731018543243 0.0541658401489257
314.772862672806 0.0544610023498535
314.794440746307 0.0625157356262207
314.8883228302 0.0324189662933349
314.897671222687 0.0523462295532226
314.973314523697 0.0442242622375488
315.096903324127 0.0495257377624511
315.123354196548 0.0361061096191406
315.189761400223 0.0447726249694824
315.23154759407 0.03330659866333
315.267565011978 0.0480380058288574
315.272732973099 0.0518147945404052
315.336582183838 0.05472993850708
315.384843111038 0.0448780059814453
315.409574747086 0.0572772026062011
315.477756261826 0.0420887470245361
315.540279865265 0.0664870738983154
315.616874456406 0.044553518295288
315.644965648651 0.0460023880004882
315.690547227859 0.0315062999725341
315.717623233795 0.0391504764556884
315.742367506027 0.0561251640319824
315.791548490524 0.0555648803710937
315.847333192825 0.0439906120300293
315.897805452347 0.0391891002655029
315.97616314888 0.0518150329589843
315.989219665527 0.0485384464263916
316.072833776474 0.0276968479156494
316.146905422211 0.0452210903167724
316.177454471588 0.0726754665374755
316.190449714661 0.046039342880249
316.232981443405 0.046872854232788
316.275509357452 0.03989839553833
316.296356678009 0.0650475025177002
316.390317678452 0.028470754623413
316.399568796158 0.0516071319580078
316.47555565834 0.0444540977478027
316.599166870117 0.0738875865936279
316.625386476517 0.0337905883789062
316.691667795181 0.070932388305664
316.733825206757 0.0479199886322021
316.769437789917 0.0599682331085205
316.775088071823 0.0349009037017822
316.839092969894 0.0743055343627929
316.886904716492 0.0400342941284179
316.911558151245 0.0404033660888671
316.98047542572 0.0480692386627197
317.042368412018 0.0431952476501464
317.119215011597 0.0761492252349853
317.147848129272 0.0461931228637695
317.192858934402 0.0432808399200439
317.219491481781 0.0581481456756591
317.244279146194 0.0589573383331298
317.293625354767 0.0569734573364257
317.349553823471 0.056471824645996
317.399530410767 0.0387771129608154
317.479128599167 0.0373613834381103
317.492110013962 0.0435967445373535
317.574867248535 0.0604681968688964
317.650094985962 0.0636310577392578
317.67951965332 0.0407123565673828
317.692437410355 0.0484161376953125
317.735233783722 0.0439076423645019
317.777813196182 0.053445816040039
317.798650979996 0.060770034790039
317.892264842987 0.0302245616912841
317.90181684494 0.0514943599700927
317.977885007858 0.0617763996124267
318.102062940598 0.0454857349395751
318.127522706985 0.046708345413208
318.193817138672 0.0422143936157226
318.236244440079 0.044144868850708
318.271496534348 0.0706903934478759
318.27686882019 0.0517842769622802
318.342526197433 0.0456099510192871
318.389325618744 0.0397748947143554
318.413544416428 0.0522470474243164
318.482837438583 0.0426044464111328
318.544300317764 0.0446717739105224
318.620869159698 0.0543224811553955
318.650315999985 0.0318670272827148
318.695410013199 0.0418777465820312
318.721567153931 0.055976390838623
318.746953248978 0.0476622581481933
318.795486211777 0.0514917373657226
318.853791236877 0.037210464477539
318.901867628098 0.0368399620056152
318.982414007187 0.0465404987335205
318.994904994965 0.0546178817749023
319.076873064041 0.0542759895324707
319.152410984039 0.0426719188690185
319.181881427765 0.0411992073059082
319.194888114929 0.0451090335845947
319.237268209457 0.0604522228240966
319.280086994171 0.0510981082916259
319.300280332565 0.0584340095520019
319.394308567047 0.0439479351043701
319.403600215912 0.0323553085327148
319.480417728424 0.0406634807586669
319.604484081268 0.0540730953216552
319.629671573639 0.0456619262695312
319.69615650177 0.0417993068695068
319.738315343857 0.0427498817443847
319.7739174366 0.043410301208496
319.778913259506 0.0697121620178222
319.844444513321 0.0432422161102294
319.891587495804 0.0575389862060546
319.915512800217 0.0419940948486328
319.985290050507 0.0514507293701171
320.046449422836 0.0385451316833496
320.085693120956 0.0585286617279052
320.123201608658 0.0438153743743896
320.152589082718 0.0429222583770751
320.197402954102 0.0588455200195312
320.223550796509 0.0346481800079345
320.249205350876 0.0443115234375
320.297600507736 0.0514159202575683
320.356283664703 0.0664911270141601
320.404133081436 0.0685410499572753
320.484461069107 0.0769379138946533
320.496919155121 0.0557270050048828
320.578828573227 0.0537402629852294
320.654881238937 0.0404846668243408
320.683569431305 0.0389037132263183
320.697011947632 0.0440192222595214
320.739418983459 0.0538694858551025
320.782141923904 0.0481801033020019
320.802339792252 0.0595219135284423
320.89629817009 0.0577316284179687
320.906519651413 0.0698928833007812
320.9829185009 0.0398359298706054
321.106771230698 0.0430045127868652
321.131521224976 0.0423700809478759
321.198240756989 0.0395228862762451
321.240510702133 0.0421798229217529
321.276155233383 0.0415821075439453
321.280905008316 0.0624768733978271
321.346692085266 0.0628933906555175
321.394021272659 0.0353364944458007
321.417834758759 0.0512404441833496
321.487507104874 0.0512504577636718
321.548301458359 0.0385386943817138
321.587524175644 0.0470821857452392
321.624907016754 0.0407438278198242
321.654870510101 0.0409879684448242
321.699496507645 0.0610566139221191
321.725652933121 0.0333113670349121
321.751537322998 0.0489711761474609
321.799575328827 0.0501835346221923
321.858621358871 0.0328001976013183
321.906578063965 0.0477838516235351
321.986792802811 0.0447824001312255
321.999005079269 0.0571706295013427
322.080807924271 0.054145336151123
322.156967878342 0.0417389869689941
322.18566942215 0.0701909065246582
322.199069499969 0.0428299903869628
322.241476297379 0.054215669631958
322.284314393997 0.0705306529998779
322.305504083633 0.0616371631622314
322.39840388298 0.0554902553558349
322.408222675323 0.0441582202911376
322.485047340393 0.0644428730010986
322.60930109024 0.0643961429595947
322.63360452652 0.0450851917266845
322.700487613678 0.0605261325836181
322.742841482162 0.0599074363708496
322.778548955917 0.0407342910766601
322.782956123352 0.0412395000457763
322.84906578064 0.0600717067718505
322.896272182465 0.0322983264923095
322.920228719711 0.0514092445373535
322.989707231522 0.0471880435943603
323.050683736801 0.037616491317749
323.089532852173 0.0537245273590087
323.127037525177 0.0512592792510986
323.156865119934 0.0389163494110107
323.201247692108 0.0583391189575195
323.22750210762 0.064347505569458
323.253635406494 0.0549116134643554
323.301712036133 0.0487914085388183
323.360437870026 0.0314924716949462
323.408429861069 0.0306067466735839
323.488858699799 0.0461056232452392
323.500936985016 0.0498061180114746
323.582788228989 0.0500595569610595
323.659176588058 0.0564076900482177
323.687557458878 0.0696597099304199
323.700889587402 0.0412526130676269
323.743528604507 0.0548007488250732
323.786843061447 0.0471241474151611
323.807564735413 0.0350492000579834
323.900994539261 0.0564026832580566
323.910295724869 0.0432262420654296
323.987441778183 0.0338006019592285
324.111591815948 0.0401041507720947
324.13571190834 0.0638267993927002
324.202775001526 0.034245491027832
324.245220661163 0.0416412353515625
324.280465602875 0.0601890087127685
324.284916400909 0.0407080650329589
324.351306438446 0.0708742141723632
324.399137735367 0.0514898300170898
324.422334909439 0.0482430458068847
324.491540431976 0.074256420135498
324.552361011505 0.0359814167022705
324.591512680054 0.0790050029754638
324.629780054092 0.0507185459136962
324.660810709 0.0660557746887207
324.703425884247 0.0567898750305175
324.729640483856 0.04862642288208
324.75553393364 0.0527174472808837
324.803523778915 0.0338456630706787
324.862913370132 0.0300610065460205
324.911003112793 0.0304553508758544
324.991061925888 0.0402326583862304
325.003007411957 0.0613765716552734
325.084808349609 0.036102294921875
325.160894870758 0.0436956882476806
325.189690351486 0.0645959377288818
325.203006029129 0.0407569408416748
325.245814800262 0.0501458644866943
325.289288520813 0.0493254661560058
325.30996799469 0.0360519886016845
325.404531002045 0.0609490871429443
325.413008213043 0.0503804683685302
325.489815950394 0.0336825847625732
325.614015579224 0.0611028671264648
325.63812661171 0.0600128173828125
325.70485329628 0.0327217578887939
325.747507810593 0.0414862632751464
325.782677412033 0.0696587562561035
325.787008285522 0.0413463115692138
325.853631258011 0.0673511028289794
325.900962352753 0.0304670333862304
325.925127506256 0.0422282218933105
325.993610858917 0.0446538925170898
326.054534196854 0.0533356666564941
326.09351849556 0.076533555984497
326.135534524918 0.0492644309997558
326.163174629211 0.0360248088836669
326.205514192581 0.0568242073059082
326.231549263 0.0297310352325439
326.257723808289 0.0514805316925048
326.306140184402 0.032151460647583
326.365139007568 0.0310964584350585
326.413324832916 0.028127908706665
326.492847442627 0.0728425979614257
326.504864215851 0.0523459911346435
326.586909294128 0.0473721027374267
326.663153886795 0.0371248722076416
326.691524505615 0.0607836246490478
326.704962015152 0.0671401023864746
326.747630119324 0.0487763881683349
326.791545391083 0.0432038307189941
326.812270879745 0.0524110794067382
326.906768798828 0.0506744384765625
326.915501356125 0.0405490398406982
326.992245197296 0.0326297283172607
327.116376161575 0.0393369197845459
327.140542268753 0.0565571784973144
327.206995010376 0.0311391353607177
327.249640226364 0.056943655014038
327.284397602081 0.0581221580505371
327.288811683655 0.0379362106323242
327.359523296356 0.0640962123870849
327.40317940712 0.0505249500274658
327.427280664444 0.0454268455505371
327.495521068573 0.0464322566986084
327.556288480759 0.056225299835205
327.595462083817 0.0421457290649414
327.640459537506 0.0703678131103515
327.66535115242 0.0348944664001464
327.708556175232 0.0635309219360351
327.733737230301 0.0598700046539306
327.759525537491 0.0494053363800048
327.808547735214 0.0308055877685546
327.867491006851 0.074885606765747
327.915604114532 0.0616238117218017
327.995409250259 0.036996841430664
328.007054805756 0.0587756633758544
328.088972806931 0.0329415798187255
328.165239810944 0.0523228645324707
328.19361281395 0.0548913478851318
328.207516431808 0.0380957126617431
328.250248432159 0.0522277355194091
328.293637275696 0.0473642349243164
328.314952850342 0.0346877574920654
328.411406517029 0.0585112571716308
328.420422077179 0.0487592220306396
328.494646549225 0.0519495010375976
328.618661642075 0.035088300704956
328.642800807953 0.0359256267547607
328.709475517273 0.0635392665863037
328.751544713974 0.0559625625610351
328.786510229111 0.0562505722045898
328.790850877762 0.0551955699920654
328.861561536789 0.0682504177093505
328.90654540062 0.0602903366088867
328.930307626724 0.0470969676971435
328.997509717941 0.0619797706604003
329.058435678482 0.0306150913238525
329.097463607788 0.068627119064331
329.142771720886 0.045917272567749
329.167545318604 0.0338525772094726
329.210909605026 0.0512559413909912
329.236324071884 0.0564424991607666
329.262010812759 0.0492475032806396
329.311424732208 0.0621778964996337
329.369781255722 0.0581765174865722
329.418352603912 0.0436046123504638
329.497479915619 0.0347189903259277
329.509314537048 0.0493044853210449
329.591050863266 0.0459210872650146
329.667506217957 0.0303223133087158
329.695560932159 0.0493736267089843
329.709792137146 0.0355815887451171
329.752518415451 0.0746288299560546
329.795526027679 0.0426826477050781
329.816964864731 0.0505416393280029
329.913956403732 0.0346825122833251
329.922664165497 0.0369224548339843
329.996909379959 0.047295331954956
330.121065139771 0.0380098819732666
330.144845724106 0.0379960536956787
330.21155834198 0.0644669532775878
330.253900289536 0.0595903396606445
330.288296222687 0.0649940967559814
330.292909860611 0.0636000633239746
330.363580226898 0.0555863380432128
330.409101247787 0.0440974235534668
330.433934926987 0.0423779487609863
330.499559402466 0.059946060180664
330.560295820236 0.0330610275268554
330.599531412125 0.070873737335205
330.644825458527 0.0466232299804687
330.670199394226 0.0504584312438964
330.713428735733 0.0638349056243896
330.740055561066 0.0471620559692382
330.764198064804 0.0356833934783935
330.813781261444 0.0400495529174804
330.872211933136 0.0433521270751953
330.921032428741 0.0409181118011474
330.999599933624 0.0333108901977539
331.012038946152 0.0534706115722656
331.092953205109 0.0518865585327148
331.169582605362 0.0303816795349121
331.197632312775 0.047245979309082
331.211531400681 0.0333161354064941
331.255035638809 0.0639386177062988
331.297596216202 0.0393822193145751
331.319730997086 0.0597236156463623
331.416355371475 0.0516595840454101
331.425597429276 0.0550756454467773
331.499069452286 0.0600841045379638
331.623507499695 0.033374547958374
331.646929740906 0.0352339744567871
331.713145017624 0.0282032489776611
331.756179094315 0.0567967891693115
331.790381669998 0.0606343746185302
331.794901609421 0.0528311729431152
331.865855932236 0.0600841045379638
331.911490917206 0.0602924823760986
331.936480283737 0.0407578945159912
332.001848459244 0.0384557247161865
332.062453746796 0.0306329727172851
332.101942300797 0.0757858753204345
332.14714050293 0.0431478023529052
332.172337770462 0.0552706718444824
332.215493679047 0.049715518951416
332.242336034775 0.0413002967834472
332.266318321228 0.0315439701080322
332.316428184509 0.0589189529418945
332.374507665634 0.0571775436401367
332.423735380173 0.0439052581787109
332.502360582352 0.0588130950927734
332.514669656754 0.0502030849456787
332.59522485733 0.031074047088623
332.671896934509 0.0491456985473632
332.699508428574 0.0563662052154541
332.713665485382 0.0599138736724853
332.757134914398 0.0430059432983398
332.799523115158 0.040419578552246
332.821892023087 0.0571804046630859
332.918632268906 0.0467267036437988
332.927511692047 0.0520627498626709
333.001011610031 0.0303196907043457
333.126003503799 0.0450503826141357
333.148819923401 0.0344655513763427
333.215530395508 0.0280308723449707
333.258388280869 0.0573163032531738
333.292322397232 0.0570878982543945
333.296931028366 0.0548591613769531
333.368262290955 0.0638139247894287
333.41459774971 0.0569949150085449
333.438888072968 0.0607185363769531
333.504316329956 0.0367560386657714
333.56428360939 0.0305969715118408
333.604608535767 0.0625627040863037
333.649018526077 0.0679898262023925
333.674853801727 0.0499460697174072
333.718149423599 0.0794653892517089
333.74433350563 0.0531654357910156
333.768429994583 0.0449416637420654
333.819492816925 0.0386188030242919
333.876286745071 0.0604197978973388
333.927778959274 0.0436654090881347
334.00479054451 0.0326442718505859
334.016354799271 0.0485367774963378
334.096967220306 0.0296723842620849
334.174352169037 0.0278050899505615
334.201832294464 0.0460901260375976
334.216511726379 0.0622038841247558
334.259471654892 0.0631258487701416
334.301757097244 0.0361249446868896
334.32412981987 0.0420141220092773
334.421561002731 0.0727391242980957
334.430610179901 0.0340855121612548
334.503203630447 0.045536994934082
334.628388404846 0.0638356208801269
334.650906562805 0.0660681724548339
334.718904495239 0.0578229427337646
334.760277748108 0.0497364997863769
334.79452085495 0.0525925159454345
334.799357891083 0.0626971721649169
334.870615243912 0.0645873546600341
334.917894601822 0.0605237483978271
334.941933631897 0.0580556392669677
335.007737159729 0.0345878601074218
335.066693782806 0.0586569309234619
335.10716176033 0.0619449615478515
335.151525020599 0.0416514873504638
335.177097558975 0.0501179695129394
335.220321416855 0.0596442222595214
335.2463722229 0.0435206890106201
335.270700454712 0.0617842674255371
335.322316169739 0.0354385375976562
335.378630161285 0.0425240993499755
335.431335926056 0.0514247417449951
335.507495641708 0.0314812660217285
335.519634485245 0.0651354789733886
335.599231719971 0.0557723045349121
335.676493644714 0.0584001541137695
335.703955411911 0.0420937538146972
335.71896147728 0.0499243736267089
335.761577606201 0.0477828979492187
335.804528713226 0.0612797737121582
335.827316522598 0.0427141189575195
335.923780441284 0.0531375408172607
335.933591604233 0.0511374473571777
336.004548072815 0.0441467761993408
336.13115978241 0.0525293350219726
336.15368771553 0.0500447750091552
336.221721410751 0.0580193996429443
336.262312173843 0.0579845905303955
336.296419143677 0.048919677734375
336.301822900772 0.0504288673400878
336.3733253479 0.0282447338104248
336.421324968338 0.0546495914459228
336.447242975235 0.0549433231353759
336.509815216064 0.0335607528686523
336.568795681 0.0556697845458984
336.60980629921 0.0415239334106445
336.654053211212 0.0416781902313232
336.679481506348 0.0474083423614501
336.722811460495 0.0503549575805664
336.748361587524 0.0732514858245849
336.772818803787 0.0655226707458496
336.824282407761 0.0335774421691894
336.881158351898 0.0520374774932861
336.93460559845 0.0498416423797607
337.009870052338 0.0470626354217529
337.022037267685 0.0604300498962402
337.100998163223 0.0286123752593994
337.17879319191 0.0519425868988037
337.206325769424 0.0420658588409423
337.221001386642 0.0497398376464843
337.263581752777 0.0591530799865722
337.306951999664 0.0644934177398681
337.331776857376 0.0406649112701416
337.426038503647 0.0452966690063476
337.435535669327 0.0564196109771728
337.506817102432 0.0637264251708984
337.633570194244 0.0302190780639648
337.656980037689 0.0472307205200195
337.724029541016 0.0507047176361084
337.764351606369 0.0673937797546386
337.79859828949 0.0598533153533935
337.804546833038 0.0490036010742187
337.875591993332 0.0560512542724609
337.923599004745 0.0599837303161621
337.948904514313 0.0472278594970703
338.012678146362 0.0329864025115966
338.070966005325 0.0605337619781494
338.112134218216 0.072406530380249
338.156199932098 0.0431287288665771
338.182614564896 0.0491199493408203
338.225200176239 0.0427565574645996
338.250717401505 0.0520331859588623
338.274893760681 0.0609629154205322
338.326595783234 0.032703161239624
338.383587121964 0.050225019454956
338.437779664993 0.0350279808044433
338.513242006302 0.0436403751373291
338.525221824646 0.0381717681884765
338.607326507568 0.0621016025543212
338.681432008743 0.0574049949645996
338.709055662155 0.0540144443511962
338.723210811615 0.0486745834350585
338.765716314316 0.0384726524353027
338.809038877487 0.0510015487670898
};
\addlegendentry{Average Latency All Robots}
\addplot [semithick, gray, dashed, forget plot]
table {%
9.02362155914305 -0.00477504730224609
9.02362155914305 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
19.5529406070709 -0.00477504730224609
19.5529406070709 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
29.0476021766662 -0.00477504730224609
29.0476021766662 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
39.0356004238129 -0.00477504730224609
39.0356004238129 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
49.5607414245605 -0.00477504730224609
49.5607414245605 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
59.077942609787 -0.00477504730224609
59.077942609787 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
69.0407445430755 -0.00477504730224609
69.0407445430755 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
79.0370488166809 -0.00477504730224609
79.0370488166809 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
89.0542097091675 -0.00477504730224609
89.0542097091675 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
99.0595502853393 -0.00477504730224609
99.0595502853393 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
109.060133218765 -0.00477504730224609
109.060133218765 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
119.055280685425 -0.00477504730224609
119.055280685425 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
129.055608510971 -0.00477504730224609
129.055608510971 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
139.045495510101 -0.00477504730224609
139.045495510101 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
149.052109003067 -0.00477504730224609
149.052109003067 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
159.055255889893 -0.00477504730224609
159.055255889893 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
169.060413599014 -0.00477504730224609
169.060413599014 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
179.093013525009 -0.00477504730224609
179.093013525009 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
189.07954788208 -0.00477504730224609
189.07954788208 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
199.058505773544 -0.00477504730224609
199.058505773544 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
209.092378616333 -0.00477504730224609
209.092378616333 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
219.083460092545 -0.00477504730224609
219.083460092545 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
229.060224533081 -0.00477504730224609
229.060224533081 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
239.105046272278 -0.00477504730224609
239.105046272278 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
249.089527606964 -0.00477504730224609
249.089527606964 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
259.093773365021 -0.00477504730224609
259.093773365021 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
269.077657699585 -0.00477504730224609
269.077657699585 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
279.135028123856 -0.00477504730224609
279.135028123856 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
289.104837417603 -0.00477504730224609
289.104837417603 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
299.093534946442 -0.00477504730224609
299.093534946442 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
309.079613924026 -0.00477504730224609
309.079613924026 0.100275993347168
};
\addplot [semithick, gray, dashed, forget plot]
table {%
319.152410984039 -0.00477504730224609
319.152410984039 0.100275993347168
};
\end{axis}

\end{tikzpicture}


==> cpu_usage.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
height=4.5cm,
width=8cm,
axis x line* = bottom,
axis y line = left,
tick align=outside,
tick pos=left,
title={CPU Usage (\%) vs. Time},
x grid style={darkgray176},
xmin=-16.9404519438744, xmax=355.749490821362,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CPU Usage (\%)},
ymin=-1.76, ymax=36.96,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.3
1.50408506393433 0.3
3.00801968574524 0
4.51201367378235 1
6.01596593856812 0.1
7.51997804641724 0
9.02362155914307 0.1
10.5276689529419 1.5
12.0317635536194 1.3
13.5356781482697 1.2
15.0397975444794 1.4
16.5437989234924 1.7
18.0501549243927 1.6
19.5529406070709 18.7
20.0267643928528 2.8
21.0560157299042 2.8
21.530900478363 2.9
22.559068441391 3.1
23.0340592861176 2.9
24.0616097450256 3.3
24.537442445755 3.1
25.5650267601013 2.7
26.0409851074219 2.9
27.0709021091461 2.9
27.544508934021 2.7
28.5738723278046 2.8
29.0476021766663 2.8
30.0150454044342 4.3
30.0767827033997 4.4
30.5502820014954 4.4
31.5190830230713 4.1
31.5802674293518 4
32.0526311397552 3.9
33.0234289169312 3.8
33.0832490921021 3.8
33.5555174350739 4
34.5261368751526 4.1
34.586398601532 4.2
35.0580654144287 4.4
36.0291740894318 4.3
36.088604927063 4.4
36.5611763000488 4.2
37.5327286720276 4.1
37.5914494991302 4.1
38.0639357566833 4.4
39.0356004238129 4.5
39.0941352844238 4.1
39.5666399002075 20
40.0190443992615 5.1
40.5383689403534 5.6
40.5977735519409 5.3
41.0690445899963 4.9
41.5235254764557 5.1
42.0444493293762 5.6
42.1016924381256 5.2
42.5714595317841 4.8
43.0270888805389 5.3
43.5479493141174 5
43.6052823066711 4.8
44.0737373828888 4.9
44.530033826828 5.2
45.0513110160828 5.7
45.1091301441193 5.2
45.5757551193237 5.3
46.0333888530731 5.3
46.5547602176666 5.4
46.6124429702759 5.1
47.0784130096436 4.9
47.5364680290222 6
48.0579385757446 4.7
48.1154811382294 4.7
48.5809686183929 4.8
49.0394778251648 5.2
49.5607414245605 20.6
49.6182663440704 20.3
50.0595088005066 5.8
50.0836048126221 6.1
50.5424075126648 6.7
51.0635430812836 5.9
51.1206774711609 6.3
51.5644764900208 6.7
51.5859246253967 6.9
52.0452048778534 6.2
52.5664420127869 6
52.6237015724182 6
53.0677254199982 5.8
53.0882868766785 6
53.5484156608582 5.9
54.0702888965607 6.5
54.1263315677643 5.9
54.5700843334198 5.7
54.5926930904388 6
55.0516581535339 5.8
55.5727777481079 5.6
55.6285498142242 5.7
56.0731587409973 5.9
56.0954170227051 6
56.554972410202 6.4
57.0771799087524 5.9
57.131071805954 5.7
57.5754752159119 6
57.5981857776642 6.1
58.0595335960388 6.1
58.5793244838715 6.1
58.6341152191162 6
59.077942609787 5.5
59.1004993915558 5.7
59.5622460842133 21.1
60.024222612381 6.8
60.0827105045319 7.3
60.1366159915924 7.3
60.5810766220093 7
60.6029253005981 6.9
61.0645308494568 7.8
61.5284123420715 6.6
61.5854861736298 6.6
61.6417837142944 6.5
62.0837814807892 6.8
62.105400800705 7.3
62.5674724578857 7.6
63.0308876037598 6.9
63.0876927375793 7.2
63.1456055641174 7.2
63.5864675045013 7
63.607834815979 7.2
64.0702784061432 7.3
64.5330672264099 7
64.5901353359222 7
64.6476664543152 6.5
65.0899887084961 6.8
65.1104869842529 7.3
65.5727248191833 7.9
66.0353164672852 6.9
66.0928087234497 7.3
66.1503467559814 6.7
66.5939137935638 7.3
66.6128475666046 7
67.0776565074921 7.2
67.538158416748 6.7
67.5955550670624 6.7
67.6529655456543 6.9
68.0967636108398 7.1
68.1166801452637 7.1
68.5818109512329 6.9
69.0407445430756 6.9
69.0980358123779 7.2
69.1556286811829 7.5
69.5992081165314 21.7
69.6195824146271 21.6
70.0221343040466 7
70.0842792987823 6.9
70.5433275699615 7.4
70.6005420684814 7.9
70.6578023433685 7.5
71.1015160083771 7
71.1217842102051 7.3
71.5248429775238 7.9
71.586742401123 7.6
72.0457072257996 8.2
72.1048729419708 8.2
72.1602222919464 8.3
72.6047120094299 7.8
72.6243529319763 7.3
73.0273008346558 7.2
73.0897197723389 7.1
73.5477433204651 7.5
73.607574224472 7.5
73.6627194881439 7.4
74.1072158813477 7.6
74.1272022724152 7.5
74.5297822952271 7.3
74.5923838615417 7.1
75.0506618022919 8.4
75.1103112697601 8.4
75.1650896072388 8.2
75.6094372272491 8
75.630336523056 8.1
76.0323646068573 8.3
76.0946757793427 8.3
76.5533714294434 7.6
76.612756729126 7.7
76.6696906089783 7.5
77.1134657859802 7.6
77.1327955722809 7.9
77.5347476005554 7.5
77.5963509082794 7.5
78.0556137561798 6.8
78.1156527996063 7.1
78.1728646755219 7.1
78.6168820858002 7.4
78.635505437851 7.6
79.0370488166809 8.2
79.0991678237915 8.1
79.5580623149872 21.9
79.6179525852203 22.1
79.6750826835632 21.9
80.038934469223 7.8
80.1192753314972 8.2
80.1380097866058 8.4
80.5395007133484 8.6
80.6011254787445 8.4
81.0604412555695 7.9
81.1203680038452 7.7
81.1771676540375 7.9
81.5417876243591 7.9
81.6214988231659 8.1
81.6405801773071 8.1
82.0424857139587 8.7
82.1035668849945 8.6
82.5626792907715 7.8
82.6226727962494 7.8
82.679536819458 7.9
83.044308423996 7.9
83.1235349178314 7.6
83.1431188583374 7.9
83.5450024604797 8
83.6092422008514 7.9
84.064968585968 8.3
84.1252036094666 8
84.1824984550476 7.9
84.5466253757477 8.4
84.6258652210236 8.4
84.6451885700226 8.6
85.047336101532 8.6
85.1116919517517 8.4
85.5674290657043 8
85.6276285648346 7.9
85.6849570274353 7.7
86.0489807128906 7.7
86.1284422874451 7.5
86.1481420993805 7.6
86.5500020980835 8.1
86.6157636642456 8.1
87.0698714256287 8.6
87.1301965713501 8.6
87.1877264976501 8.5
87.5517110824585 8.1
87.63112616539 8.1
87.650642156601 8.2
88.0529630184174 8.4
88.1184415817261 8.8
88.5721909999847 8.7
88.6323575973511 8.7
88.6906020641327 8.4
89.0542097091675 8.3
89.1331033706665 8.1
89.1530513763428 8.4
89.5557091236115 22.7
89.6214427947998 22.8
90.0405578613281 8.7
90.0743541717529 9.1
90.1350455284119 8.9
90.1937563419342 8.8
90.5563609600067 9.1
90.6357190608978 9.5
90.6555123329163 9.5
91.0585069656372 8.8
91.1236581802368 8.4
91.544741153717 8.9
91.5763463973999 9.3
91.6374368667603 9.2
91.6968948841095 9
92.0587046146393 9.2
92.1384196281433 8.9
92.1578905582428 9.1
92.5604476928711 9.3
92.6260640621185 9.2
93.0478355884552 8.8
93.0785586833954 9
93.1401162147522 9
93.1998648643494 8.6
93.561220407486 8.5
93.6432099342346 8.5
93.6601893901825 8.9
94.0635833740234 9.2
94.1282696723938 9.3
94.5506503582001 9.1
94.580472946167 9.2
94.6429183483124 9
94.703049659729 9.2
95.0643928050995 8.5
95.1479346752167 8.8
95.1624290943146 8.6
95.5659487247467 9.3
95.6310923099518 8.9
96.0542895793915 8.8
96.0827968120575 8.8
96.1465756893158 9.1
96.2061309814453 9.1
96.567521572113 9
96.6508467197418 9
96.6651215553284 9.3
97.0683076381683 9.3
97.1343483924866 9.3
97.5572242736816 9.6
97.5850925445557 9.6
97.6500210762024 9.3
97.7100496292114 9
98.0703074932098 8.6
98.153361082077 8.6
98.167279958725 8.8
98.5706789493561 8.5
98.6374020576477 8.7
99.0595502853394 8.5
99.0874960422516 8.5
99.1528344154358 8.7
99.2130744457245 8.5
99.5727806091309 23.3
99.6561975479126 23.4
99.6696290969849 23.8
100.04195356369 9.5
100.07275056839 9.7
100.140340566635 9.3
100.561922550201 8.6
100.589751720428 8.7
100.655559778214 8.6
100.715749263763 8.7
101.07542014122 9.2
101.159583330154 9.2
101.172192335129 9.4
101.548184394836 8.4
101.575681686401 8.1
101.643531560898 8.5
102.064510822296 9
102.091524600983 8.8
102.157859802246 8.8
102.219123125076 8.8
102.577655553818 8.7
102.662318229675 8.5
102.67430472374 8.5
103.050703287125 8.5
103.078458309174 8.6
103.146355390549 8.6
103.567430973053 9.2
103.593660116196 9.3
103.660706520081 9.2
103.721006393433 9.4
104.080275297165 8.9
104.164453744888 9.9
104.176439285278 9.9
104.553180217743 10
104.58176112175 10.1
104.648749828339 9.4
105.069831371307 9.3
105.09574174881 9.4
105.163076400757 9.6
105.223342180252 9.1
105.582800626755 8.5
105.666658878326 8.3
105.678588628769 8.3
106.055669546127 8.5
106.08487534523 8.7
106.151619434357 8.7
106.57283782959 8.7
106.598651409149 8.4
106.665171384811 8.7
106.72580242157 8.9
107.084971427917 9.4
107.168973922729 9.1
107.18084359169 9
107.557914018631 9.5
107.587872505188 9.3
107.654807806015 9.7
108.07537150383 9.6
108.101351499557 9.8
108.167611122131 9.6
108.228187322617 9.5
108.587224006653 8.7
108.67147898674 8.8
108.682901620865 8.8
109.060133218765 9
109.090271949768 9
109.157486200333 9
109.57833647728 23.5
109.603682994843 23.4
109.669920921326 24.2
109.730629682541 23.9
110.041011571884 9.5
110.088979005814 10.3
110.173609256744 9.5
110.185169935226 9.6
110.562329530716 10.3
110.592250585556 10.3
110.660183906555 10.3
111.080492019653 9.9
111.106290102005 9.5
111.172466754913 9.7
111.233021736145 10
111.543674707413 9.2
111.59117102623 9.4
111.676694393158 9.1
111.687531709671 9.2
112.064441204071 9.9
112.094960927963 9.8
112.162428617477 9.8
112.58302283287 9.3
112.608513116837 9.4
112.674825906754 9.3
112.735595941544 9.4
113.046089410782 9.6
113.093072414398 9.6
113.179317712784 10
113.19097495079 10.1
113.566722393036 10.3
113.597049236298 10.2
113.664480447769 10.3
114.08532500267 10
114.111403465271 10.2
114.177435398102 10.1
114.238246917725 9.4
114.548494815826 9.4
114.595376968384 9.2
114.681631326675 9.4
114.693706989288 9.5
115.069031953812 9.9
115.099278211594 10.1
115.166813611984 9.8
115.587676525116 9.7
115.614038228989 9.2
115.679637670517 9.4
115.740772008896 9.3
116.05078291893 9.3
116.097759485245 9.1
116.184040307999 9.2
116.197152614594 9.3
116.571446180344 10.1
116.600963592529 10.1
116.669143438339 10.3
117.089927911758 9.3
117.116886615753 8.9
117.181968927383 9
117.243448495865 9.1
117.552913665771 9.2
117.600384473801 9
117.686394691467 8.8
117.699530124664 9.1
118.073882818222 9.4
118.103541612625 9.1
118.171512126923 9.3
118.592261314392 9.9
118.619505882263 9.7
118.685539007187 10.2
118.745872497559 10.1
119.055280685425 9.4
119.103116512299 9.6
119.188332796097 9.5
119.201630353928 9.2
119.576316833496 23.9
119.605664491653 23.6
119.673893213272 23.8
120.036771774292 9.4
120.094496965408 10
120.121894836426 10.1
120.187596321106 9.9
120.247557640076 9.9
120.557130336761 9.4
120.605369567871 9.8
120.690713882446 9.9
120.70353102684 10
121.07866859436 10.3
121.107530832291 9.6
121.176575660706 9.6
121.539060115814 9.7
121.596374034882 9.9
121.623544692993 9.6
121.690385818481 9.6
121.74990773201 9.6
122.059587955475 9.9
122.108079195023 9.6
122.193721532822 9
122.205679416656 9.1
122.581068515778 10.1
122.609678030014 10.1
122.679250001907 10.3
123.041020393372 10.3
123.098758459091 10.1
123.126195192337 10.4
123.192960739136 10.7
123.252261638641 10.6
123.561911344528 10.6
123.610512018204 10.4
123.695550918579 10.7
123.707504987717 10.2
124.083356618881 10.2
124.11169719696 10
124.181268453598 9.8
124.54523062706 9.8
124.601092338562 9.6
124.628701210022 9.7
124.695640802383 9.3
124.754743814468 9.5
125.06432890892 9.6
125.112460851669 9.5
125.198487758636 9.5
125.209652900696 9.6
125.585488796234 9.3
125.613717079163 9.2
125.68360376358 9
126.049184560776 8.8
126.103588819504 9
126.131471633911 8.8
126.198006868362 9
126.257110595703 9.3
126.566580533981 9.2
126.615306854248 9.2
126.70054602623 9.4
126.71199297905 9.2
127.087583780289 10.1
127.116013526917 10
127.186033248901 10.3
127.55232834816 9.8
127.605885744095 10
127.635470867157 9.8
127.700631380081 10.8
127.759389877319 11.1
128.068746089935 11.2
128.11754322052 11.4
128.202852010727 10.6
128.214143753052 10.3
128.589718580246 9.8
128.618202447891 9.8
128.688254117966 9.4
129.055608510971 9.8
129.108157396317 9.6
129.137692928314 9.7
129.202328205109 9.6
129.262158870697 9.6
129.571013450623 23.4
129.620263576508 23.7
129.704931020737 23.9
129.716435194016 24
130.03079867363 10.2
130.093528032303 10.9
130.120495796204 10.8
130.190442800522 10.8
130.558261871338 10.5
130.610501289368 10.1
130.639569997787 10.2
130.704419612885 10.1
130.764592885971 10
131.072923660278 10.8
131.122529506683 10.7
131.207105875015 10.7
131.219053506851 10.9
131.535166501999 10.9
131.595883369446 10.7
131.622745275497 10.7
131.692486047745 10.9
132.060990810394 9.7
132.112319469452 10.2
132.14177274704 10.1
132.206669569016 10.2
132.267038822174 10.4
132.575166225433 10.6
132.624866008759 10.3
132.708983659744 10.3
132.720970869064 10.4
133.037022829056 10.1
133.098531246185 10.1
133.124996185303 10.2
133.194711923599 10
133.563623428345 10.4
133.614512205124 10
133.644347429276 10
133.70894575119 10.4
133.769403219223 10.4
134.077098608017 10.5
134.127048492432 10.9
134.211332559586 10.6
134.2231361866 10.8
134.539206027985 10.7
134.600680351257 10.8
134.627721786499 10.4
134.69703745842 10.3
135.066233634949 10.7
135.11688375473 10.7
135.146599769592 10.7
135.21114563942 11.2
135.271641016006 10.8
135.579756975174 10.2
135.629088401794 10.1
135.71346282959 9.8
135.725107192993 9.8
136.041079998016 9.7
136.102950334549 9.6
136.130782604218 9.7
136.199255228043 9.8
136.568749666214 10.9
136.619256734848 10.6
136.648694753647 10.7
136.713111639023 10.8
136.774081230164 10.3
137.082031726837 10.3
137.131311893463 10.1
137.215573787689 10.1
137.2275826931 10.2
137.543308734894 10.3
137.605370521545 10.3
137.633488893509 10.5
137.701048135757 10.1
138.071647882462 11.1
138.121056318283 10.6
138.150850057602 10.2
138.215417385101 10.2
138.276564359665 10.1
138.58495259285 10.4
138.633646011353 10.7
138.717732906342 10.7
138.729655742645 11
139.045495510101 10.3
139.107780694962 10.5
139.13601565361 10.3
139.203505992889 10.7
139.57467675209 24.7
139.623535633087 24.3
139.653106212616 24.5
139.718104600906 24.2
139.778450012207 24.4
140.038017749786 9.9
140.087122917175 9.9
140.135544061661 10.1
140.219633579254 10.4
140.23149394989 10.4
140.547550201416 10.7
140.610409498215 10.7
140.638697385788 10.5
140.705970525742 10.5
141.07717871666 10.3
141.125811815262 10.2
141.155290126801 10.5
141.220395326614 10.3
141.28048658371 10.6
141.540735244751 10
141.589121103287 10.2
141.637758016586 10
141.721785306931 10.1
141.733586072922 9.9
142.049829006195 10.1
142.113098859787 10.1
142.14152431488 9.8
142.208382129669 10
142.579686403275 9.7
142.62762093544 9.6
142.657082796097 9.5
142.722683429718 9.7
142.78261756897 9.6
143.043229341507 9.9
143.091305494308 10.2
143.139576673508 10.3
143.223587751389 10
143.235516309738 10.2
143.551527738571 9.9
143.615636110306 9.9
143.644089460373 9.9
143.71058177948 9.8
144.082092285156 10.7
144.129872322083 10.9
144.159201622009 11
144.224960327148 11.2
144.284508228302 11.3
144.545185089111 10.7
144.593446493149 11
144.641798019409 11.1
144.725780487061 10.8
144.737771511078 10.8
145.053625583649 11.1
145.118100166321 10.9
145.146864891052 10.7
145.212802410126 10.8
145.584300279617 10.1
145.63157582283 10.1
145.661008834839 10.2
145.727185487747 10.6
145.786765575409 10.3
146.047612905502 9.9
146.09552359581 9.6
146.143579959869 9.6
146.228218317032 8.7
146.239595890045 8.8
146.555579423904 9.1
146.620580911636 9.3
146.64889216423 9.4
146.715615272522 9.6
147.086751461029 9.8
147.133677959442 9.9
147.163407564163 10.3
147.229089260101 10.4
147.289122581482 10.2
147.549892663956 10.8
147.597687482834 10.8
147.646225452423 11
147.730768680573 10.8
147.741890668869 11
148.05842924118 11.3
148.123486280441 11.2
148.151062726974 11.3
148.21778178215 11.4
148.589015483856 10.9
148.635582447052 10.9
148.665561437607 10.9
148.731291532516 10.8
148.791456699371 10.9
149.052109003067 10.7
149.099550962448 10.6
149.149184703827 10.4
149.232965707779 10.2
149.244122505188 10.3
149.560510396957 24.5
149.625659942627 24.2
149.653017282486 24.3
149.719538450241 24.2
150.04149222374 9.6
150.091119766235 9.9
150.137872219086 10.1
150.167604207993 10.2
150.232970952988 10.2
150.295064210892 10.6
150.55455827713 10.6
150.601870536804 10.7
150.651434421539 10.6
150.735179662704 10.5
150.746351957321 10.8
151.063231945038 10.2
151.128150463104 10.5
151.155185461044 10.3
151.222050905228 10.5
151.543717861176 10.6
151.592981338501 10.9
151.639596223831 10.6
151.669741868973 10.7
151.735214471817 10.9
151.797593593597 11.1
152.056315422058 11.7
152.105490207672 11.9
152.153593301773 12.4
152.237158298492 12.1
152.249293088913 12.3
152.565266609192 11.2
152.630260229111 10.3
152.65712594986 10.2
152.724500417709 10.6
153.04617190361 10.5
153.095165014267 10.4
153.141776561737 10.7
153.17188334465 10.6
153.23704957962 10.3
153.300313949585 10.1
153.558462142944 10.3
153.607510328293 10.3
153.655584096909 10.4
153.739283561707 10.6
153.751266956329 10.5
154.067587375641 9.8
154.132516145706 9.8
154.15934920311 9.8
154.227169752121 9.7
154.548371553421 10.8
154.596966505051 10.8
154.644373416901 11.3
154.674406290054 11.5
154.73926782608 11.8
154.802752017975 11.6
155.060347795486 11.8
155.110282421112 11.8
155.157686948776 11.3
155.240925550461 11.1
155.252943515778 11.3
155.570281505585 11.3
155.634775876999 11.2
155.661405086517 11.1
155.729636192322 10.7
156.050660848618 10.3
156.099138975143 10.3
156.146901607513 10.4
156.176886081696 10.5
156.241015434265 11.5
156.304832220078 11.5
156.562559127808 11
156.612830162048 11.7
156.659622192383 12
156.743229627609 11.3
156.755041360855 11.5
157.072804927826 12.2
157.137058496475 11.5
157.163532495499 11.3
157.232185602188 11.2
157.553171396255 10.2
157.601019144058 10.5
157.650030612946 10.3
157.67995429039 10.3
157.743315935135 10.5
157.80702829361 10.4
158.064455270767 10.7
158.11493897438 11
158.16176867485 10.8
158.245213508606 10.9
158.256928443909 10.9
158.575494289398 11.3
158.63932299614 11.5
158.666033029556 11.4
158.734955310822 11.6
159.055255889893 12
159.103281259537 11.9
159.1524913311 12.2
159.182587385178 12.3
159.245710611343 12.3
159.309234857559 13.2
159.566560745239 24.8
159.616970539093 24.8
159.663549423218 24.4
159.748324155807 24.1
159.759332895279 24.4
160.047854185104 10.9
160.077982187271 11.2
160.14155292511 11
160.168187141418 10.9
160.237556695938 11
160.556968688965 10.8
160.604990720749 10.8
160.654685020447 10.9
160.685142993927 10.8
160.747601747513 10.7
160.811329126358 10.1
161.068269014359 9.9
161.119233131409 10.3
161.165818929672 10.4
161.250757455826 10
161.261452198029 10.1
161.549963951111 10.5
161.580347299576 10.7
161.643585681915 10.2
161.670362710953 10.2
161.740196704865 10.4
162.059254169464 11.1
162.10685801506 11.5
162.157231330872 11.6
162.188640356064 11.6
162.249904870987 11.7
162.313450574875 11.7
162.570492744446 11.2
162.620942354202 11.4
162.667526483536 11.1
162.75323343277 11
162.763548612595 11.1
163.052259683609 11
163.08254981041 11.1
163.145854711533 11
163.172694683075 11.1
163.24308681488 10.9
163.561060428619 10.7
163.609346628189 10.9
163.659152984619 11
163.691238164902 10.9
163.752199411392 11.3
163.81547832489 11
164.072228431702 10.7
164.123112201691 10.6
164.169669628143 10.7
164.255572319031 10.2
164.265952825546 10.4
164.554552555084 10.5
164.584304571152 10.5
164.648892402649 10.3
164.67556142807 10.4
164.746229410172 10.6
165.063386201859 10.7
165.111600875854 10.5
165.161112308502 10.6
165.192935228348 10.3
165.254739284515 10.1
165.317631721497 10.2
165.574566602707 10.7
165.624977111816 10.9
165.671674728394 11.1
165.758005619049 11.4
165.768158435822 11.3
166.056328296661 11.6
166.086401939392 11.2
166.151137828827 11.4
166.177922010422 11.2
166.24929022789 11
166.565559148788 11.5
166.613746404648 11.5
166.66339635849 11.8
166.695405960083 11.7
166.757125616074 12.1
166.81976723671 12.1
167.076420545578 12.6
167.127177000046 12.9
167.174483060837 13.1
167.260298490524 12.8
167.270263195038 13.2
167.558572292328 13.9
167.588895082474 13.6
167.653190851212 13.7
167.68030166626 13.3
167.751992225647 13.2
168.068718194962 10.8
168.116295576096 10.6
168.165490865707 10.7
168.197590351105 10.6
168.259325027466 10.4
168.321880817413 10.1
168.578595399857 9.4
168.628942012787 9.5
168.676746606827 9.6
168.762702703476 9.7
168.772394180298 10
169.060413599014 10.7
169.091141223907 11.2
169.15534901619 10.6
169.183381795883 10.6
169.254712104797 12.5
169.57093167305 27.3
169.618439674377 27.5
169.668088674545 28
169.699553012848 27
169.761632204056 26.2
169.823565483093 22.4
170.037488222122 11.7
170.080353736877 11.9
170.131141424179 11.7
170.179451704025 11.3
170.265318155289 11.8
170.274510145187 12.1
170.562705516815 11.6
170.593098163605 11.9
170.657609701157 11.8
170.685459375381 12.1
170.757548809052 11.4
171.073038816452 10.9
171.120348215103 10.9
171.170214414597 11
171.201730966568 11
171.263639211655 11.4
171.325891017914 11.7
171.539637327194 11.4
171.582454919815 11.6
171.632933139801 11.6
171.682785749435 11.5
171.767436981201 11.2
171.776299953461 11.1
172.065110206604 11.1
172.09513258934 11
172.161102056503 11.5
172.187498807907 11.2
172.260311603546 10.9
172.575258016586 11.1
172.622535228729 10.9
172.672935724258 11.7
172.703646421432 11.6
172.766102552414 11.9
172.828631877899 11.8
173.041927337646 11.7
173.08486700058 11.9
173.135366201401 11.4
173.185937643051 11
173.269591569901 11.2
173.278364419937 11.1
173.568518161774 11.9
173.597327470779 14
173.664566278458 14.8
173.689631938934 15.1
173.762984275818 15.1
174.077067613602 13.9
174.124421358109 12.3
174.175644159317 11.7
174.2059674263 11.5
174.268286705017 11.4
174.331089019775 11.3
174.544099807739 11.4
174.587018966675 11.3
174.637953281403 11.5
174.688343524933 11.8
174.771549701691 11.7
174.780329465866 11.8
175.071193695068 12.6
175.099418401718 12.3
175.167125463486 12.2
175.191549301147 12.2
175.265143871307 12
175.579145669937 10.7
175.627455472946 10.6
175.677915096283 10.7
175.708174705505 10.8
175.770397663116 10.8
175.833027601242 10.8
176.046175956726 11.1
176.088886737823 10.7
176.140474796295 10.6
176.190474271774 10.5
176.273740530014 10.5
176.28245139122 10.5
176.574516534805 10.8
176.601560592651 11
176.669236421585 10.9
176.693755626678 11.1
176.767599821091 11.1
177.080864906311 11.8
177.129504203796 12.3
177.180225610733 11.9
177.21022939682 11.8
177.272553443909 12.1
177.33526802063 12
177.54830789566 11.7
177.591254711151 11.4
177.642816305161 10.9
177.692314863205 11.3
177.775486469269 11.3
177.784379482269 11.1
178.076499462128 11.7
178.103565216064 11.5
178.171711444855 11.8
178.195603370667 11.6
178.269891023636 11.3
178.582997083664 11.1
178.631499290466 11.1
178.682293653488 11
178.712356090546 10.9
178.77477645874 11
178.836954116821 11.2
179.050262451172 10.4
179.093013525009 10.5
179.144963502884 10.1
179.194744586945 10.4
179.277601003647 10.2
179.286460399628 10.2
179.578983783722 24.9
179.605767011642 24.8
179.674263477325 24.9
179.698207139969 24.7
179.772293329239 25
180.064286708832 10.6
180.084847688675 10.7
180.13369679451 10.9
180.184305429459 11.2
180.214350223541 10.9
180.277042865753 10.8
180.33927822113 10.7
180.552416801453 11
180.595793485641 11
180.647182226181 10.8
180.698187112808 10.7
180.779536724091 10.8
180.788259506226 10.9
181.080912590027 11.1
181.107524394989 11.4
181.176477909088 11.5
181.200250148773 11.4
181.274494886398 11.1
181.566487789154 11.8
181.586914300919 11.9
181.63568520546 11.7
181.686360359192 11.7
181.716253519058 11.7
181.779492616653 11.9
181.841149091721 11.6
182.054473876953 11
182.098393201828 11.1
182.148160457611 11.2
182.200254201889 11.4
182.282291412354 10.8
182.290360212326 10.7
182.583320617676 13
182.609653949738 12.9
182.679106712341 12.9
182.702392339706 12.7
182.776832342148 13.2
183.069944143295 10.6
183.088960170746 10.3
183.137884140015 10.3
183.188259363174 10.4
183.218534469604 10.3
183.281932830811 10.4
183.343425512314 10.5
183.556305885315 11.4
183.601518392563 11.4
183.650200128555 11.4
183.702437400818 11.4
183.784296035767 11.2
183.792429924011 11.1
184.085450410843 11.1
184.111490011215 11.3
184.181067705154 11.6
184.205023765564 11.5
184.279596805573 11.5
184.572149991989 12.5
184.591220617294 12.6
184.639536857605 12.1
184.690401077271 12.2
184.720346689224 12.4
184.785513401031 12.8
184.845577001572 12.6
185.05886721611 13.5
185.103502035141 13.8
185.152315616608 14.4
185.204263687134 14.4
185.287020206451 13.7
185.294670581818 13.6
185.587531805038 12.2
185.613722801208 12.1
185.683645009995 11.6
185.707104682922 11.5
185.782126426697 11.5
186.075134515762 10.5
186.092840433121 10.5
186.142229318619 10.6
186.192313909531 11
186.22258067131 11.2
186.287594079971 11.5
186.347550392151 12.1
186.561201095581 12.4
186.605535745621 12.3
186.654398202896 12.2
186.706562280655 11.8
186.789642810822 11.6
186.797513246536 11.6
187.089708089828 11.2
187.115549087524 11.2
187.186379432678 11.4
187.208846569061 11.3
187.286356449127 11.6
187.577243328094 13.4
187.595096111298 13.4
187.644564151764 14
187.694605588913 13.4
187.724332809448 13.5
187.789808988571 13.7
187.849683761597 11.6
188.063581228256 11.7
188.107531785965 11.5
188.157446622849 11.6
188.209183216095 11.7
188.292125225067 11.1
188.299484014511 11.4
188.591541528702 11.3
188.617681503296 11.2
188.688265323639 11.1
188.711498498917 11
188.788262605667 11.5
189.07954788208 11.3
189.096881628036 11.7
189.146961212158 11.8
189.196336984634 11.9
189.226492404938 11.8
189.291530609131 11.5
189.35155081749 19.6
189.565643310547 26
189.60976433754 25.8
189.659561634064 26
189.711484670639 26.2
189.794539690018 25.9
189.801492214203 25.6
190.04656124115 12.4
190.093620300293 12.5
190.119539022446 12.7
190.190653324127 12.9
190.21444940567 12.8
190.290356397629 13.4
190.581578016281 12
190.598930120468 11.8
190.649143695831 11.5
190.698563098907 11.5
190.728279829025 11.4
190.793691396713 11.1
190.853735208511 11.3
191.067559719086 11
191.111637353897 11.1
191.161655902863 11.2
191.213702201843 11.1
191.296806812286 11.4
191.303663015366 11.5
191.548289775848 12.1
191.595522880554 11.9
191.621646881104 12.5
191.69331240654 12.3
191.716283082962 12.4
191.792341947556 12.3
192.083507299423 12.4
192.100875616074 12.2
192.151617765427 11.9
192.200341463089 12
192.230442285538 11.9
192.295655488968 11.5
192.355563402176 11.8
192.569629907608 10.9
192.61416387558 10.8
192.663510799408 10.8
192.715532064438 10.4
192.799272298813 10.5
192.806015491486 10.5
193.050385951996 10.5
193.097670555115 10.8
193.123525381088 11.1
193.195573568344 11.2
193.218330860138 11.3
193.294828891754 11.2
193.585623025894 11.6
193.603142261505 11.5
193.653787374496 12.1
193.702531337738 12.3
193.732345581055 12.4
193.797881364822 12.5
193.857790708542 12.7
194.071575880051 12.4
194.116812467575 13.3
194.165605783463 12.9
194.217603683472 12.8
194.300966024399 12.9
194.308060407639 12.9
194.552225351334 13.2
194.599488735199 13.2
194.625577449799 12.2
194.698402881622 11.8
194.720257520676 11.8
194.797300577164 11.8
195.087666988373 12
195.105180263519 12
195.155513763428 11.9
195.204270839691 12
195.234443664551 11.8
195.299565553665 11.7
195.359591722488 12.1
195.573729753494 11.3
195.619445562363 11.5
195.667513370514 11.4
195.719501256943 11.1
195.80362701416 11.5
195.810633897781 11.7
196.054433107376 13.5
196.101805925369 13.7
196.127525568008 13.8
196.200320482254 14.2
196.222351312637 13.9
196.299566984177 13.7
196.590012073517 10.6
196.607306480408 10.3
196.657566308975 10.3
196.706501722336 10.4
196.736328601837 10.4
196.801686525345 10.4
196.861709594727 10.7
197.075562953949 10.9
197.121852874756 11.2
197.169640541077 11.2
197.221682548523 11.1
197.305745363235 11.2
197.312329769135 11.4
197.556322813034 11.5
197.604209423065 11.6
197.629891633987 12.2
197.702486753464 12.7
197.724275112152 12.8
197.801970720291 12.9
198.092733621597 14.1
198.108899593353 14
198.15954875946 13.1
198.208360910416 13.2
198.238626003265 13
198.303547620773 12.9
198.363556146622 12.9
198.577763557434 12.2
198.624079942703 12
198.67148900032 11.9
198.723530054092 11.7
198.807519435883 11.7
198.814435482025 11.8
199.058505773544 12.2
199.106404066086 12.6
199.132054805756 12.7
199.204332351685 12.9
199.226366281509 12.5
199.304192066193 12.9
199.595172166824 26.9
199.611035346985 26.5
199.66175365448 26.2
199.710384845734 26.4
199.740913391113 26.5
199.805641412735 26.3
199.865757703781 15.6
200.04548740387 12.1
200.07953119278 12.2
200.126533746719 12.3
200.173842430115 12.3
200.225754022598 12.2
200.309653997421 12.2
200.316614151001 12.5
200.560298204422 11.8
200.608294725418 11.9
200.634241580963 11.7
200.706477403641 12.1
200.728299617767 12.1
200.806283950806 11.9
201.097108602524 11.2
201.112914800644 11.3
201.164078474045 10.9
201.212233781815 10.9
201.243079900742 10.7
201.307564496994 10.7
201.367578983307 10.8
201.547502279282 12
201.581664800644 11.8
201.628269195557 12.1
201.675582408905 12
201.728271007538 12.3
201.811530351639 12.6
201.818999290466 12.6
202.062462091446 12.7
202.110438346863 12.6
202.136276721954 12.9
202.208348751068 12.7
202.230476856232 12.6
202.308312177658 12.7
202.599493026733 13.7
202.614965200424 13.7
202.666297674179 14
202.714384555817 14.3
202.745079994202 14.2
202.809778213501 14
202.869940042496 13.7
203.049553155899 12.2
203.083622932434 11.9
203.130460500717 12.4
203.177882671356 12.2
203.231113672256 12.1
203.313675880432 12.5
203.320882320404 12.6
203.564356565475 12.7
203.612392425537 12.5
203.638337612152 12.3
203.710527896881 12.1
203.732285022736 12.3
203.810385704041 11.8
204.102026224136 11.7
204.116871356964 11.7
204.1683781147 11.9
204.216277599335 12
204.247334957123 11.8
204.312226295471 11.7
204.37261557579 11.5
204.55153298378 11.2
204.585943460464 11.5
204.632646799088 11.8
204.685183763504 11.7
204.732823133469 11.7
204.815572500229 11.5
204.82324552536 11.8
205.06661272049 15
205.115677595139 16.6
205.140280008316 18.5
205.21283531189 21.5
205.234378099442 22.5
205.312315225601 22.7
205.604617595673 19
205.61952662468 17.6
205.670676469803 16
205.718517780304 12.4
205.748831748962 11.7
205.816184282303 12.1
205.874908447266 11.8
206.053953409195 12.2
206.088146686554 12.3
206.134880542755 12.3
206.187569618225 12.5
206.234919786453 12.9
206.317694664001 12.4
206.324886798859 12.5
206.568299293518 13.2
206.618136167526 13.9
206.642411231995 13.5
206.714981794357 13.9
206.736337661743 14
206.814596891403 15
207.107056617737 15
207.121823310852 15.1
207.173080682755 15
207.221136569977 15.1
207.251141548157 14.8
207.318222999573 14.1
207.377051115036 14.4
207.556224346161 14.5
207.590380907059 14.2
207.637001752853 14.3
207.689842224121 14.5
207.736930131912 14.2
207.82008433342 14.2
207.827040433884 14.3
208.070489883423 13.6
208.120649576187 13.6
208.144300222397 13.8
208.216938018799 13.5
208.238459587097 13.5
208.316283464432 12.7
208.609395265579 10.9
208.623540401459 11
208.675697803497 10.9
208.723228693008 11.8
208.75315618515 11.6
208.821922063828 12
208.880515813828 12.5
209.05842256546 14.1
209.092378616333 14.3
209.139445781708 14
209.194562911987 14.7
209.239099025726 16.9
209.32231092453 19.4
209.329078674316 20.9
209.572334527969 30.9
209.623910188675 31.3
209.646596908569 31.4
209.719232320786 28.2
209.740285634995 28
209.818406581879 26.4
210.070403337479 12.6
210.111632585526 12.3
210.125671386719 12.4
210.17788028717 12.2
210.224876880646 12.3
210.255532264709 12.2
210.323522567749 12.1
210.383051872253 11.8
210.560530900955 12.9
210.59467124939 12.9
210.641498565674 12.7
210.696888685226 13
210.740951538086 13.2
210.824485063553 13.2
210.831149101257 13.1
211.074601411819 11.8
211.126009702682 11.8
211.148404359818 11.8
211.220879793167 11.2
211.24236035347 11
211.320281028748 11.3
211.572511196136 11.6
211.614048719406 11.6
211.627527713776 11.7
211.680146932602 12
211.726958274841 12
211.757645368576 11.9
211.825628519058 11.7
211.885455131531 11.9
212.063093662262 11.8
212.096824407578 11.8
212.143510341644 11.6
212.199496746063 11.6
212.243067502975 11.8
212.327080965042 12.1
212.332904100418 11.9
212.576436281204 12.4
212.628088712692 12.3
212.65075302124 12.4
212.722949266434 11.8
212.74431180954 12.1
212.822407007217 12.1
213.07496881485 12.6
213.116374969482 12.8
213.129625320435 12.8
213.182235002518 13.2
213.229149580002 13.1
213.259585380554 12.9
213.327502012253 12.8
213.38762140274 12.7
213.565023422241 12.7
213.598712205887 12.9
213.645591020584 12.9
213.701597452164 12.9
213.744898796082 13.1
213.829112291336 13.2
213.835024356842 13.2
214.078464746475 12.5
214.130195379257 12.3
214.152879714966 12.4
214.224896669388 12.7
214.247129201889 12.7
214.324287652969 12.7
214.577133893967 13
214.618851900101 13.6
214.632113456726 13.5
214.684375762939 13.5
214.731254816055 13.4
214.761809587479 13.4
214.829644203186 13.2
214.89090180397 13.6
215.067152738571 12.6
215.10089468956 12
215.147564172745 11.7
215.20351433754 11.9
215.247114419937 12
215.331141471863 11.9
215.33695435524 11.9
215.580277681351 12.7
215.632526874542 13
215.655103206635 13.3
215.727025508881 12.9
215.748991727829 12.8
215.826082468033 13.2
216.079466581345 14.9
216.12115073204 14.5
216.134404182434 14.8
216.186739206314 14.8
216.233214616776 15
216.263540506363 15
216.331539869308 14.8
216.393118619919 12.4
216.569491624832 12.6
216.6030626297 12.6
216.64989900589 12.2
216.705771923065 12
216.748924016953 12.1
216.833045959473 12.2
216.839265346527 12.3
217.082577705383 12.1
217.134832143784 12.1
217.157402038574 12.2
217.229029893875 12.3
217.250990152359 12.4
217.328230857849 12.4
217.581594705582 13
217.623681783676 13
217.636335611343 13.2
217.689261674881 13.1
217.73531794548 13.5
217.765752077103 13.5
217.833719015121 13.3
217.89559006691 13
218.072235822678 13.1
218.105007648468 13.3
218.152163743973 13.1
218.208236455917 13.2
218.251112937927 12.7
218.335425615311 12.7
218.340811491013 12.7
218.584260940552 12.4
218.637186050415 12.2
218.659446716309 12.1
218.731153726578 11.9
218.753015756607 11.9
218.830370187759 12.2
219.083460092545 12.9
219.126112222672 13.1
219.138426065445 13.3
219.192202091217 13.5
219.237441062927 14.2
219.267508983612 13.9
219.336174488068 18.3
219.398190736771 27.2
219.574345827103 27.5
219.607091665268 26.9
219.654244184494 27.1
219.710700750351 26.5
219.752903699875 26.3
219.837690830231 21.2
219.842873573303 20.5
220.048227548599 12.1
220.08681344986 12.1
220.139604330063 12
220.161594152451 12.1
220.232915401459 12.3
220.2552485466 12.2
220.332290410995 12.2
220.585450410843 12.2
220.628298282623 13
220.640264511108 12.9
220.694406509399 12.9
220.73951125145 13
220.769736289978 13
220.838487148285 13.6
220.900342702866 14.1
221.076557636261 14.8
221.109031438828 14.1
221.156269788742 14.4
221.212961435318 14.1
221.25493812561 14.2
221.340262174606 13.8
221.345879554749 14.1
221.550274610519 14.6
221.589245319366 14.9
221.641873598099 14.8
221.663479328156 14.6
221.735033750534 15
221.756906509399 15.1
221.834362506866 15.2
222.087500810623 13.5
222.130431413651 13.5
222.142390727997 13.5
222.196828842163 13.5
222.24161195755 13.5
222.271724224091 13.2
222.340757608414 13.5
222.40259552002 13.6
222.579105615616 13
222.611318349838 13.2
222.658376216888 13.1
222.715137243271 13.8
222.757105112076 13.4
222.842620134354 15.7
222.848126411438 15.7
223.052332401276 16.2
223.09147810936 16.7
223.14407658577 16.6
223.165544986725 16.6
223.236928462982 16.1
223.259084224701 16.2
223.33638048172 14.3
223.589635372162 13.3
223.632391452789 13.2
223.644343614578 13.3
223.698924303055 13.2
223.744117498398 12.8
223.774304628372 12.7
223.843132019043 12.8
223.904951572418 13
224.080958604813 14.1
224.113364696503 14
224.16058921814 14.4
224.216973781586 14.6
224.259257555008 14.7
224.344398736954 14.7
224.350198030472 14.6
224.554341077805 13.5
224.593525648117 13.7
224.64598274231 13.8
224.667519330978 13.7
224.739171266556 13.6
224.761279582977 13.9
224.838977098465 13.6
225.091538190842 14.4
225.134990692139 14.6
225.146730899811 14.4
225.200927019119 14.5
225.246245145798 14.4
225.27685379982 14.6
225.345052719116 14.8
225.407525062561 14.4
225.583973884583 13.4
225.615475654602 13.2
225.663203954697 13.3
225.719126224518 13.1
225.761201381683 13.3
225.847630023956 14
225.852249145508 14.2
226.056295871735 14.1
226.0965487957 15.6
226.148236036301 16.4
226.169700860977 16.6
226.241124868393 16.8
226.263539552689 16.8
226.34110212326 15.3
226.593933105469 14.7
226.636959314346 13.9
226.649292707443 13.8
226.703320503235 13.7
226.748353242874 13.8
226.779322624207 13.7
226.847096204758 14.2
226.909794092178 13.8
227.086562395096 12.7
227.11828660965 13.1
227.165253400803 13
227.221666097641 13.8
227.263455629349 14
227.349964618683 14.1
227.354305505753 14.2
227.558297395706 14.5
227.598405599594 14.6
227.650231599808 14
227.671632528305 14.1
227.743471384048 15
227.76583981514 14.9
227.843484401703 14.5
228.096471786499 15.2
228.139050960541 15.6
228.151206970215 15.3
228.205901622772 15.5
228.250464439392 13.8
228.281659126282 13.7
228.348911762238 13.8
228.411547422409 13.7
228.59002161026 15.5
228.620573282242 15.8
228.667692661285 15.9
228.723598480225 16
228.765623092651 16.1
228.852027416229 16.3
228.856267690659 16.6
229.060224533081 15.1
229.100382804871 13.4
229.15259885788 13.5
229.173766613007 13.3
229.245628595352 13.9
229.268028736115 14.1
229.345973491669 19.9
229.598982334137 29
229.640955686569 29
229.652949810028 28.7
229.708280563354 28.8
229.752555370331 28.2
229.784168481827 27.9
229.850983381271 21.5
229.914227724075 14.6
230.062353372574 14.4
230.092369556427 14.3
230.122967481613 14.5
230.170460224152 14.6
230.225737333298 14.2
230.267585992813 13.9
230.35405254364 16.5
230.358617544174 16.5
230.562509775162 15.8
230.602914810181 15.8
230.654927253723 15.4
230.675578117371 15.8
230.747564792633 16.4
230.770185709 16.5
230.848317861557 13.9
231.101355791092 14.2
231.14303612709 13.7
231.154985427856 14
231.210647821426 13.5
231.254658460617 13.4
231.286661148071 13.5
231.353003501892 13.1
231.41633272171 12.5
231.564241886139 12.2
231.594510793686 12.1
231.625118494034 12.3
231.672286272049 12.2
231.727528095245 12.1
231.769652605057 12.1
231.856200456619 12
231.86033821106 12.1
232.064336061478 12.8
232.105402946472 12.8
232.156848192215 12.6
232.177769422531 12.8
232.249875545502 13.2
232.272220849991 12.9
232.350555419922 13.1
232.604078292847 13.2
232.644940137863 13.3
232.656461238861 13.3
232.712964296341 13.3
232.756312847137 13.2
232.789127111435 13.6
232.855008602142 13.4
232.918970823288 13.7
233.066249370575 15.5
233.096532583237 15.6
233.1273458004 15.7
233.17440199852 15.9
233.229704618454 15.6
233.271544218063 15.9
233.358203411102 15.8
233.36251282692 15.8
233.566640138626 13.4
233.607538223267 13
233.658951282501 12.7
233.679493904114 12.8
233.752261638641 12.9
233.774293422699 13
233.852492570877 12.9
234.106446266174 12.6
234.147596597672 12.8
234.158671617508 12.8
234.215549468994 12.9
234.258473873138 12.7
234.2916264534 12.5
234.356910228729 13
234.420969009399 12.6
234.568227767944 13.2
234.598739147186 12.9
234.629439115524 13.2
234.676268815994 13.1
234.731541395187 13.2
234.773688316345 13.2
234.860229730606 12.8
234.864247560501 12.8
235.069083213806 12.6
235.110137939453 12.2
235.161011457443 11.9
235.181546211243 12
235.254387617111 11.8
235.276327610016 12.1
235.354653596878 12
235.609353065491 13.6
235.651146411896 16.7
235.661119222641 17.8
235.717785358429 19
235.760304689407 19
235.794476509094 19
235.858953952789 19.2
235.923483133316 19
236.07026553154 18
236.101006746292 18.1
236.132171154022 16.2
236.178325414658 12.5
236.233856678009 13.2
236.276528358459 13.5
236.361797571182 16.6
236.366329669952 16.7
236.571552753448 17.2
236.612377405167 17.5
236.663221597672 17.2
236.683615207672 17.4
236.756302118301 16.8
236.778687000275 16
236.856835603714 13.5
237.112618923187 14
237.153605222702 14.3
237.164392709732 14.4
237.219536304474 14.5
237.262364864349 14.6
237.296400308609 14.7
237.361478567123 14.4
237.427015304565 14.2
237.572281599045 14.9
237.603271722794 14.4
237.634921550751 15.8
237.680370330811 19.1
237.736298799515 18.9
237.778679132462 19.2
237.863521099091 19.3
237.868367671967 19.4
238.073884010315 18
238.115092277527 18
238.165424585342 14.3
238.185839414597 13.8
238.258412122726 13.6
238.280267477036 13.4
238.358980417252 13.5
238.615616559982 14.3
238.656143665314 13.8
238.666059732437 13.8
238.721811771393 13.1
238.76438999176 13.9
238.798682689667 14.1
238.863526344299 13.7
238.929264307022 13.9
239.074294090271 15.9
239.105046272278 15.9
239.137144565582 17.4
239.182503938675 17.8
239.238993406296 18.3
239.280814409256 19.9
239.365727901459 28.3
239.370374441147 28.9
239.576209068298 30.4
239.620266199112 30.4
239.667643070221 29.3
239.687549114227 29.4
239.760210752487 27.4
239.782385349274 27.1
239.860893011093 20.2
240.077750205994 14.3
240.118294000626 14.3
240.158269405365 14
240.16822052002 14
240.223541021347 14.5
240.266391277313 13.9
240.301065444946 13.8
240.366146802902 12.7
240.431651592255 12.8
240.576303005219 13
240.607548475266 12.6
240.639195680618 12.5
240.684341669083 12.5
240.740907669067 12.7
240.783032417297 13
240.867671012878 16.4
240.872635364532 16.7
241.078325510025 16.6
241.123096466064 16.8
241.169970035553 17.7
241.189577579498 17.8
241.262319803238 17.5
241.284382820129 17.7
241.363090753555 14.1
241.579593896866 17.5
241.620875597 18
241.6603910923 18.5
241.670295238495 18.3
241.725716114044 18.5
241.768508911133 18.6
241.803236961365 18.6
241.868260622025 18.8
241.934106588364 16.5
242.078347921371 15.3
242.110541343689 15.4
242.140977621078 14.5
242.186422348022 14.7
242.243008136749 14.9
242.284908294678 14.8
242.369902849197 15
242.374862194061 14.7
242.580282211304 15.2
242.625923395157 15.4
242.672047615051 14.9
242.691528081894 14.9
242.764243125916 14.8
242.786634683609 15.1
242.864959001541 14.7
243.081719398499 14.1
243.123493909836 13.8
243.163380622864 13.1
243.172242164612 13.2
243.227479219437 13.3
243.270845413208 13.4
243.30499458313 13.2
243.370417118073 13
243.436410427094 13.4
243.580252408981 13.6
243.612405776978 13.6
243.643104314804 13.5
243.688338279724 13.4
243.744932889938 13.1
243.786995649338 13.1
243.872047424316 13.3
243.877573013306 13
244.082422494888 13.2
244.128728151321 13.2
244.174146413803 13.3
244.193611621857 13.6
244.266391992569 13.7
244.288290739059 14
244.367213249207 14.4
244.583485603333 16.2
244.627598047256 17.1
244.665754318237 19.1
244.674476623535 19.3
244.729588031769 19.5
244.772899150848 19.5
244.807203292847 19.5
244.872269630432 19.2
244.938919305801 17.1
245.082295417786 17.1
245.115388393402 16.6
245.146818399429 14
245.190551280975 13.1
245.246980667114 13.5
245.288962841034 13
245.374141216278 16.3
245.380438566208 16.4
245.584811687469 17.3
245.631180286407 17.5
245.676320314407 17.7
245.695466041565 17.5
245.768384218216 17.7
245.7904484272 17.7
245.86901307106 14.6
246.085520029068 14.7
246.129929542542 14.2
246.168217420578 14.3
246.176365613937 14.7
246.231610298157 14.7
246.275030612946 14.8
246.308979272842 14.8
246.374293327332 14.8
246.441265106201 14.3
246.584207773209 14.8
246.617659330368 15
246.648873329163 15
246.692378759384 14.5
246.748901605606 14.4
246.791079998016 14.3
246.876254320145 14.2
246.882546901703 14.1
247.08682847023 13.3
247.133780002594 13
247.17838549614 13.7
247.197585821152 13.5
247.270448207855 13.6
247.292314529419 13.4
247.371115922928 13.3
247.587511777878 13.2
247.63209271431 13.5
247.670613288879 13.1
247.678808689117 13.1
247.733912944794 13.6
247.776907682419 13.5
247.811657428741 13.9
247.876313924789 13.8
247.943498134613 13.8
248.086261749268 14
248.119575023651 13.6
248.150911808014 13.3
248.194458961487 13.3
248.250986814499 12.7
248.292999267578 12.5
248.378746271133 13.4
248.38427734375 13.4
248.588927507401 13.8
248.635519266129 14.3
248.680389642715 14.4
248.699549436569 14.7
248.772280216217 15.3
248.794554948807 15.4
248.872921228409 15.8
249.089527606964 15.6
249.134183645248 15.1
249.172475576401 15.4
249.181029558182 15.4
249.236214399338 14.9
249.278981208801 15.1
249.314485311508 14.8
249.378561019897 24.7
249.445547103882 27.2
249.588240861893 28.1
249.621715307236 28
249.652874708176 28.3
249.696341514587 28.3
249.753076791763 28.7
249.795071601868 28.6
249.880977869034 16.8
249.886382818222 16.1
250.073782205582 15.1
250.091000080109 14.9
250.138604879379 15
250.182465553284 15
250.201633691788 15
250.274380683899 14.9
250.296303272247 14.7
250.37507390976 15.8
250.59246468544 15.6
250.636610984802 15.8
250.674818992615 15.9
250.683037757874 15.7
250.738301277161 15.9
250.781048059464 16
250.816327095032 15.7
250.880216598511 15.4
250.947541952133 14.8
251.091625928879 17.5
251.123508214951 19.1
251.15505027771 19.8
251.198504209518 19.8
251.255199670792 19.6
251.296971321106 19.4
251.383191585541 19.7
251.388270616531 19.7
251.582391023636 17.7
251.593024969101 16.3
251.641385316849 15.2
251.684287309647 14.3
251.704125404358 14.4
251.776324748993 14.8
251.798418998718 14.8
251.876957654953 15.4
252.094883918762 15.7
252.140007257462 15.9
252.177059412003 15.3
252.184864282608 15.3
252.240544319153 14.9
252.282936096191 14.6
252.318455457687 15.2
252.38227558136 13.6
252.449628591537 14.2
252.593954801559 13.9
252.626748561859 13.9
252.656954526901 14.2
252.700198888779 14.1
252.756977319717 13.8
252.799107789993 14.1
252.884857654572 13.9
252.890377998352 13.9
253.084480285645 15.4
253.095016717911 15.4
253.143647432327 15.6
253.186498165131 15.2
253.206208705902 15.1
253.278413295746 15.5
253.300372838974 15.6
253.379633426666 16
253.596940994263 15.5
253.642926692963 15.4
253.679460048676 15.8
253.686908721924 15.9
253.743444681168 15.8
253.78481221199 16
253.820395946503 15.7
253.884388446808 15.8
253.951641321182 16.6
254.095948696136 19
254.12899017334 19
254.159185886383 18.7
254.202262401581 18.6
254.259290933609 19.9
254.301241159439 19.7
254.386927366257 20.1
254.392265796661 20.1
254.586918830872 17.2
254.596969127655 16.4
254.646035671234 16.8
254.688452720642 17
254.708998203278 17.4
254.780308485031 16.8
254.802632808685 16.4
254.88175702095 16.8
255.099058628082 16.1
255.145220041275 18.4
255.181727409363 18.3
255.18887925148 18.3
255.248821020126 18
255.286883354187 19
255.322515726089 19.2
255.386456489563 18.8
255.453769683838 19.5
255.598075628281 18.9
255.631587028503 16.5
255.66089630127 16.4
255.704245567322 16.5
255.761044979095 15.1
255.803664445877 14.5
255.888938903809 15
255.894349575043 15
256.089110612869 14
256.098730325699 14.1
256.148355722427 14.6
256.190516471863 14.5
256.211454868317 14.4
256.282398700714 14.3
256.304344892502 14.4
256.383958816528 14.8
256.600965261459 15
256.647518873215 14.5
256.683537721634 14.3
256.691011667252 14.3
256.751496553421 14.4
256.789413452148 14.8
256.824322223663 15
256.888841152191 16.8
256.955813407898 17.6
257.100431203842 18.2
257.133993625641 18.3
257.162970304489 18.1
257.206374168396 18.4
257.2643430233 18.3
257.306018829346 22.3
257.391477108002 18.6
257.396234989166 18.2
257.591511249542 17.8
257.601312398911 17.8
257.650737762451 18.2
257.692216873169 18.4
257.713508605957 18.5
257.784895420074 16.5
257.806497812271 14.2
257.886093616486 14.5
258.103050470352 14.4
258.149857521057 14
258.185568571091 13.8
258.192477703094 13.7
258.253656625748 14
258.291575908661 14.2
258.32642364502 14.2
258.391198158264 14.2
258.45871591568 14
258.602486610413 14.3
258.636747360229 14.3
258.664960622787 14.6
258.708237409592 14.9
258.766954183578 14.8
258.808317422867 14.9
258.893501281738 14.7
258.898367404938 14.7
259.093773365021 15.3
259.103393793106 15.3
259.15322971344 15.2
259.194401741028 14.8
259.215547561646 14.8
259.287009000778 14.9
259.308371782303 14.7
259.388166904449 27.1
259.604832410812 28.5
259.651551008224 28.3
259.68753194809 28.6
259.694321393967 28.7
259.755520582199 28.7
259.793668746948 28.7
259.828304290771 26.5
259.893154621124 15.3
259.961460828781 14.5
260.065754175186 14
260.104340314865 13.7
260.138534069061 13.7
260.167007446289 13.5
260.210310935974 13.5
260.268924713135 13.7
260.310610532761 13.6
260.395506620407 13.4
260.400310754776 13.6
260.595739603043 13
260.606152296066 13.1
260.655335903168 13
260.69633102417 13
260.717593193054 12.6
260.789002180099 12.4
260.810589075089 12.7
260.890202999115 12.6
261.106902599335 12.8
261.153678417206 12.6
261.189659118652 12.6
261.196311712265 12.8
261.257935285568 12.6
261.295524835587 13.1
261.330393791199 12.7
261.395261526108 13.1
261.463533401489 12.7
261.567574739456 12.4
261.606462001801 12.5
261.640386343002 12.7
261.66889834404 12.8
261.712252140045 13
261.77118563652 13.4
261.81232714653 13.6
261.897565364838 13.1
261.902351379395 13.1
262.097967147827 14.5
262.108456611633 14.6
262.15737247467 14.4
262.198472499847 14.3
262.219543457031 14.4
262.29114818573 14.3
262.312316417694 14.2
262.392307758331 14.1
262.608980178833 14.2
262.655582427979 14.3
262.691533327103 14.3
262.698357582092 14.4
262.760268211365 14.3
262.797596693039 14.5
262.832312583923 14.5
262.896839380264 15
262.965610027313 15.6
263.069729804993 15.4
263.10826921463 15.1
263.142474412918 15.1
263.171003580093 14.9
263.214372873306 15
263.272901773453 14.9
263.314408302307 15.1
263.399477720261 14.7
263.404266357422 14.6
263.600248813629 14.1
263.610699415207 14.1
263.659446716309 13.9
263.700257301331 13.9
263.72158241272 13.7
263.792976617813 13.6
263.814382791519 13.4
263.894339561462 13.5
264.110962629318 13
264.157720565796 13
264.193627119064 13.1
264.200292348862 13.1
264.262418270111 13.2
264.29957652092 13.1
264.334502220154 13.2
264.398858308792 13.4
264.467520713806 13.5
264.571503639221 13.1
264.610317707062 13.3
264.644364595413 13.2
264.672971248627 13.2
264.716417789459 13.2
264.775057554245 12.9
264.816365003586 13.1
264.902114629745 13.2
264.906260967255 13.3
265.102423906326 13
265.112895727158 13
265.161552667618 13.3
265.202294111252 13.2
265.22350859642 13.3
265.295207500458 13.4
265.317125797272 13.6
265.396246671677 12.8
265.613394975662 13.2
265.65949511528 12.9
265.696250200272 12.6
265.702375650406 12.7
265.764745235443 12.8
265.801711797714 12.8
265.83629488945 13.4
265.900953531265 13.9
265.969821929932 13.9
266.073769330978 14.1
266.112825632095 14.7
266.146532535553 16.3
266.175106287003 16.9
266.218829154968 17.1
266.277149677277 20.1
266.319215774536 20.1
266.404319524765 20.6
266.40829205513 20.6
266.604625701904 21.5
266.61549782753 21
266.663560152054 19.5
266.704255580902 19.4
266.725554227829 19.5
266.796972751617 16.3
266.820163488388 16.5
266.898434400558 15.6
267.115665197372 15.1
267.161854743958 14.9
267.198299407959 15
267.204319238663 15.2
267.266909599304 15.3
267.304751157761 15.6
267.338520288467 17.1
267.403521060944 17.2
267.472037792206 20.9
267.575460672379 21.2
267.615384340286 21.1
267.649827241898 23.2
267.677495241165 25.6
267.720891475677 25.8
267.779270887375 25.7
267.820840597153 24.3
267.906587600708 23.6
267.910844802856 23.2
268.106885910034 18.9
268.117927789688 19
268.166065454483 15.2
268.206380605698 13.9
268.22753071785 14.2
268.299225568771 14.1
268.32280755043 13.8
268.400265693665 13.4
268.618182182312 13.7
268.664120912552 13.7
268.700350284576 13.9
268.706429481506 13.9
268.768907546997 14.1
268.806902885437 14.1
268.840718269348 14.6
268.905653715134 14.1
268.974184274673 14.1
269.077657699585 14.2
269.117587089539 13.6
269.152339696884 14.2
269.179477453232 13.9
269.222923755646 13.5
269.280924081802 13.7
269.32350230217 14.7
269.408274173737 27.5
269.412955999374 27.5
269.608962059021 28.8
269.620134353638 28.8
269.668265581131 28.4
269.708460330963 28.7
269.729626178741 28.6
269.801730155945 29.2
269.825226068497 27.2
269.903421878815 15.6
270.053112030029 15.1
270.120452165604 15
270.16633272171 14.9
270.202569007874 15.2
270.208300113678 15.5
270.271063089371 15.1
270.309037923813 14.9
270.343676805496 15
270.407528400421 15.3
270.476794481277 17.4
270.579509019852 20.1
270.619592905045 20.4
270.654762744904 20.4
270.681660413742 20.7
270.724909067154 20.2
270.782962083817 20.9
270.825664758682 20.6
270.910364151001 20
270.914961338043 20
271.111400604248 15.4
271.123211860657 15.4
271.170861959457 15.8
271.210896968842 15.3
271.231620550156 15.5
271.303636550903 15.7
271.32701420784 15.6
271.406004667282 16
271.555269002914 16.3
271.623673677444 15.7
271.668329954147 15.4
271.704359531403 15.2
271.710349559784 15.1
271.772913217545 15.1
271.811527013779 15.3
271.845950603485 15.1
271.90981554985 15.1
271.979034423828 15.1
272.08150100708 15.7
272.122225999832 15.4
272.158108949661 16
272.183884859085 16
272.226992607117 15.8
272.284862041473 15.5
272.328157424927 15.6
272.412353992462 15.7
272.416857004166 15.8
272.613152980804 15.8
272.625752210617 15.6
272.674044132233 18.3
272.712814331055 19.5
272.733766317368 19.5
272.805954217911 20.3
272.829105615616 20
272.90840959549 21.1
273.060395002365 21.4
273.126137495041 21.2
273.170645236969 18.6
273.206442832947 16.9
273.212291002274 17
273.275051116943 16.3
273.313640594482 15.6
273.348406791687 15.9
273.411534070969 14.6
273.480844974518 14.6
273.583504676819 13.7
273.624315500259 13.8
273.660570859909 14.1
273.686215877533 13.9
273.7289686203 14
273.786903619766 14.7
273.830398797989 14.9
273.914473295212 14.9
273.919053554535 14.8
274.115382432938 15.3
274.128129243851 15.4
274.17640042305 18.4
274.215316057205 18.6
274.235518217087 18.7
274.308245897293 18.5
274.33136343956 18.4
274.410750865936 18.5
274.563522815704 20.1
274.628559350967 20.9
274.673290491104 17.9
274.708816051483 17.8
274.714353561401 17.6
274.776938199997 17.8
274.815536499023 17.6
274.850625753403 18
274.913613796234 18.1
274.982928276062 18.1
275.085503339767 16.1
275.126408815384 15.8
275.162724971771 16.1
275.188299655914 16.1
275.231123685837 16
275.288933992386 16
275.332392215729 15.8
275.41629743576 16.3
275.420835018158 16
275.61749458313 15.4
275.630182504654 15.5
275.678444623947 14.9
275.716859102249 14.9
275.737590551376 14.8
275.811064004898 14.3
275.833497285843 14.5
275.913234472275 14.7
276.065644741058 15
276.130963087082 14.8
276.17559170723 15.5
276.210827827454 15.6
276.216250181198 15.7
276.279077768326 18
276.318063259125 18.5
276.353767633438 18.6
276.415544509888 18.7
276.48512172699 18.7
276.587581157684 18.4
276.628440856934 18.7
276.664848089218 18.1
276.690304756165 17.8
276.732978105545 17.9
276.791023015976 15.9
276.83452963829 14.9
276.91833281517 13.4
276.922907352448 13.5
277.11958861351 13.6
277.13223028183 13.6
277.180247068405 13.6
277.218984603882 13.6
277.239545583725 13.6
277.313363790512 13.6
277.335512876511 13.7
277.415599584579 14.1
277.568203449249 14.7
277.632931470871 14.3
277.67787861824 14.3
277.71296620369 14.5
277.718483448029 14.4
277.781109571457 17.3
277.820298433304 17.3
277.855536222458 17
277.917627096176 17.1
277.987586736679 16.9
278.090008020401 16.9
278.130509614944 16.8
278.166993379593 17
278.192346334457 17
278.235012292862 17.2
278.293100357056 14.5
278.336326599121 14.4
278.420340299606 16
278.424871683121 15.9
278.621759414673 16.5
278.634583950043 16.5
278.682612419128 16.6
278.720854282379 16.6
278.742100954056 16.4
278.815697431564 17.3
278.84354352951 17.3
278.918531656265 16
279.070520877838 16.2
279.135028123856 16
279.180175304413 15.9
279.214978933334 16
279.220278501511 16
279.283202409744 15.5
279.322424411774 16.8
279.357697486877 22.8
279.419532299042 29.1
279.489793300629 29.4
279.592218160629 30.2
279.632354974747 30.1
279.669143199921 29.9
279.694475412369 30.2
279.736925601959 30.3
279.795377492905 30.2
279.838537216187 26.1
279.922373771667 16.5
279.92697262764 16.4
280.093288898468 15.4
280.123878955841 15.5
280.136906147003 15.5
280.184294223785 15.2
280.222927093506 15.2
280.244560718536 15.3
280.319094419479 15.2
280.345974206924 15.5
280.420545816422 14.8
280.572536468506 16.4
280.637373447418 16
280.682301282883 16.2
280.716857671738 16
280.722532272339 16
280.78502368927 15.9
280.825376272202 18.3
280.859539747238 20.3
280.921683549881 20.6
280.992164134979 20.4
281.0942466259 18.7
281.134500265121 18.7
281.171538114548 20.1
281.19629240036 20.2
281.239173650742 20.2
281.297542333603 20.2
281.341113090515 16.8
281.426906585693 15.3
281.434723615646 15.3
281.595522403717 15.3
281.625909805298 15.4
281.639200210571 15.5
281.686361074448 14.7
281.724836349487 14.4
281.747191429138 14.9
281.821530103683 15.2
281.848186016083 15.3
281.924026012421 16.5
282.075064897537 20.7
282.139533519745 20.8
282.184293270111 20.2
282.218992710114 20.4
282.224235773087 20.4
282.28723192215 21.9
282.327671527863 21.5
282.361880064011 21.3
282.424646854401 21.6
282.49454164505 21.2
282.596314668655 20.2
282.636227369308 20.1
282.673678159714 19.9
282.698285579681 19.8
282.740934610367 19.4
282.79953122139 18.1
282.843530416489 17.9
282.92949461937 16.5
282.937477827072 15.6
283.097590208054 14.7
283.128064870834 14.7
283.141618728638 14.7
283.1881980896 15.2
283.22682595253 15.1
283.24918961525 14.9
283.324047803879 15.1
283.350339889526 15.2
283.426532268524 15.4
283.577179431915 16.2
283.641688346863 16.6
283.68678021431 16.2
283.72080540657 16.5
283.726279735565 16.4
283.788907289505 17.3
283.82993555069 17.4
283.864019870758 17.1
283.926783323288 17.2
283.99627161026 16.5
284.098522186279 17.2
284.138387441635 16.7
284.175598859787 16.9
284.200251579285 16.9
284.24311375618 16.7
284.301680326462 15.9
284.345897197723 16.3
284.431646823883 16
284.44037604332 16
284.599124908447 15.8
284.630195140839 15.8
284.643490076065 15.9
284.690182685852 15.7
284.728802204132 15.7
284.751560926437 15.6
284.826102972031 15.6
284.852365732193 15.7
284.928244113922 15.6
285.07950091362 17.6
285.144031524658 17.7
285.189242124557 17.6
285.222877025604 17.6
285.228258609772 17.6
285.291060447693 17.5
285.332107067108 16.9
285.366074323654 16.8
285.428954839706 16.6
285.49876332283 14.9
285.600349664688 14.1
285.642522573471 14.2
285.677726984024 16.2
285.702275753021 16.2
285.745006799698 16.5
285.803567409515 16.7
285.84824848175 16.7
285.934236526489 16.7
285.94292140007 17
286.100849866867 18.7
286.132258415222 18.9
286.146030426025 18.4
286.192266941071 16.6
286.230909109116 17.7
286.25416970253 17.7
286.328181028366 17.6
286.354818582535 17.5
286.430486679077 17.8
286.581662416458 15.6
286.646217823029 15.8
286.692138910294 16.4
286.724997997284 15.3
286.730340003967 15.3
286.792967796326 18.2
286.834423780441 18.2
286.868101358414 18.9
286.931084394455 19.3
287.000868320465 18.7
287.102469682693 19.2
287.145003795624 19.2
287.179569005966 19
287.204280853271 18.8
287.247456550598 18
287.305662870407 16.2
287.350695610046 15.6
287.436221122742 16
287.444865703583 15.8
287.602882146835 16.3
287.634408712387 18.1
287.648114204407 18.5
287.694249868393 18.8
287.733204126358 19
287.756926059723 20.7
287.830364227295 21.4
287.857211828232 21.4
287.932500839233 21.8
288.084076404572 21.3
288.148239612579 19.4
288.194276809692 19.1
288.227137088776 19.1
288.232328414917 19.2
288.295122623444 16.8
288.336414813995 16.9
288.370171785355 16.8
288.432979822159 16.2
288.503043889999 20.5
288.604280471802 20.4
288.647353649139 20.5
288.681594848633 20.7
288.706353902817 20.9
288.749754667282 21.3
288.807535409927 21.3
288.853364229202 21.9
288.938713550568 22.6
288.947588682175 22.5
289.104837417603 18.6
289.136362075806 18.7
289.150107622147 18.4
289.196262121201 17.9
289.235452890396 17.9
289.259459018707 17.3
289.332315444946 20.6
289.359558343887 23.7
289.434914112091 29.8
289.585991382599 29.9
289.650352716446 29.9
289.696278810501 30.1
289.728883504868 29.7
289.734333276749 29.8
289.796949863434 29.7
289.83954000473 25.7
289.872220754623 20.1
289.935078620911 15.3
290.005045413971 14.8
290.075548171997 14.2
290.106673240662 14.6
290.149652004242 14.1
290.183495998383 14.1
290.20821762085 14.2
290.251558065414 14.2
290.309674501419 14.1
290.355669260025 13.9
290.440278291702 14.5
290.449650287628 14.4
290.606909275055 14.7
290.638464927673 14.9
290.652198076248 15.3
290.698414087296 15
290.737940073013 15.1
290.761529684067 15.1
290.834405422211 15.5
290.862956285477 15.7
290.937613010406 16.6
291.08841252327 16.7
291.152235269547 16.7
291.1984167099 16.7
291.231004476547 16.7
291.236314535141 16.8
291.299201011658 16.8
291.341639757156 16.5
291.374252796173 16.4
291.436982870102 15.6
291.507129192352 15.8
291.577585458755 15.9
291.60892033577 15.7
291.651533603668 15.4
291.685716152191 15.4
291.710258722305 15.4
291.75364112854 15.7
291.811524629593 15.6
291.857986211777 15.6
291.942270040512 15.5
291.951523780823 15.7
292.109021902084 16
292.140300750732 16.5
292.154842853546 16.2
292.200445413589 16.8
292.240340471268 16.5
292.263269424438 16.7
292.336274862289 16.5
292.364827632904 16.7
292.440175533295 17.3
292.591205120087 17.3
292.654284715652 16.8
292.700317621231 16.8
292.732994794846 16.3
292.738389730453 16.4
292.80122756958 16.1
292.843513250351 16.5
292.876415014267 16.3
292.939061403275 15.9
293.008991479874 15.9
293.080182313919 15.7
293.111198186874 15.8
293.153562068939 15.7
293.187560796738 15.6
293.212433338165 15.9
293.255524158478 15.9
293.313897132874 15.5
293.360347509384 15.6
293.444274902344 15.6
293.453777551651 15.5
293.611321926117 15.2
293.64315199852 15.4
293.656943559647 15.1
293.702422618866 15.2
293.742938518524 15.1
293.765018701553 14.8
293.839751958847 14.7
293.866839885712 14.6
293.942583322525 14.2
294.093132972717 13.9
294.156233310699 14
294.202348470688 13.5
294.235075950623 13.4
294.240276813507 13.5
294.303547620773 13.8
294.345480203629 13.8
294.378897428513 13.7
294.44146156311 13.8
294.511159658432 13.7
294.58459687233 14.1
294.613308906555 14.2
294.655591726303 14.3
294.689823150635 14.3
294.714453697205 14.5
294.75758099556 14.8
294.816374540329 15.1
294.862777709961 17.2
294.946299552917 20.6
294.955524682999 20.6
295.113735675812 24.4
295.145630121231 26.6
295.158921957016 26.9
295.204198598862 27.4
295.244843006134 27.1
295.267179012299 27.1
295.341984987259 27.2
295.368808984756 27.3
295.445079803467 24.4
295.595951318741 22.2
295.658509016037 18.3
295.704299449921 18
295.736915826797 17.9
295.74246096611 18
295.805826187134 16.6
295.847521305084 16.3
295.881103754044 16
295.943560123444 16.1
296.013360023499 15.6
296.088937997818 18.6
296.115646123886 20.5
296.157667160034 20.7
296.191779375076 20.5
296.216331958771 20.6
296.259514093399 20.5
296.318499803543 20
296.365125417709 20.2
296.448283672333 20.2
296.457653522491 20.2
296.616649627686 15.7
296.647509098053 15.5
296.660838842392 15.5
296.706366539001 15.8
296.746882915497 15.8
296.768862009048 16
296.843502759933 15.9
296.870918035507 16
296.947516202927 16.9
297.098347663879 17
297.160455942154 16.7
297.206647157669 16.2
297.239449739456 16.2
297.24452662468 16.4
297.307544469833 16.4
297.35035943985 17
297.383372068405 17.9
297.446393489838 16.8
297.515604972839 17
297.591304540634 16.9
297.618093490601 17
297.659533500671 16.7
297.693910360336 16.8
297.718470573425 16.8
297.761212348938 16.8
297.820279598236 16.9
297.867545604706 14.7
297.950668096542 14.8
297.960417509079 15.3
298.118718624115 21.2
298.150346755981 21.3
298.162936687469 21.6
298.208335638046 21.8
298.248924016953 21.5
298.270926475525 21.5
298.345529317856 21.6
298.373090744019 21.6
298.450716018677 21.2
298.600525379181 15.3
298.662824392319 14.2
298.708882331848 14.2
298.741644859314 14.2
298.746649265289 14.3
298.809965133667 14.5
298.852454662323 14.8
298.885535240173 14.9
298.948493719101 14.7
299.017983675003 15
299.093534946442 14.6
299.120398044586 14.7
299.161646604538 14.5
299.195507287979 14.6
299.220220565796 14.7
299.263309240341 14.6
299.322526931763 16.3
299.370850563049 24.4
299.452371120453 29.3
299.462679624557 28.9
299.620711088181 30.6
299.652509450912 30.8
299.664848327637 30.7
299.710066080093 30.5
299.751277208328 30.5
299.773139476776 30.6
299.856793880463 25.8
299.875510215759 21.4
299.952868461609 17.9
300.064675569534 17.8
300.10311460495 18.9
300.165046691895 18.5
300.211030006409 18.5
300.243569135666 18.9
300.249322414398 19.2
300.312314271927 20.3
300.354982614517 19.6
300.38753080368 19.4
300.450897216797 19.1
300.520269393921 19.6
300.596205472946 18.8
300.622962713242 19.4
300.663596391678 19.5
300.697571754456 19.7
300.722284078598 19.4
300.766554117203 19.9
300.824313879013 21.4
300.872978925705 21.6
300.95455956459 21.8
300.965020179749 21.9
301.122922420502 20.1
301.156140804291 20.3
301.167078733444 20.3
301.212506532669 20.3
301.253572225571 19.9
301.275535821915 18.4
301.359169721603 16.2
301.37758564949 16.1
301.454575777054 16.2
301.567221403122 16.2
301.605094432831 15.7
301.667393445969 16.5
301.712943553925 16.5
301.745805740356 16.5
301.751615285873 16.3
301.814649343491 16.6
301.857131481171 16.6
301.889587879181 16.7
301.955286026001 16.3
302.022345542908 16.3
302.098600625992 16.4
302.124932527542 16.6
302.165800094604 15.7
302.199491739273 15.8
302.224288463593 16
302.269288539886 16.1
302.326516628265 16.2
302.376647233963 16.2
302.456241369247 16.4
302.46745634079 16.1
302.625141143799 15.7
302.658331155777 15.9
302.669071435928 16
302.71492266655 15.9
302.755513429642 15.5
302.777658224106 15.4
302.861304759979 15.1
302.880148887634 15.4
302.956779003143 15.8
303.069262504578 15.4
303.107216835022 15.5
303.16951084137 15.5
303.214953899384 15.2
303.248013019562 15.3
303.254086017609 15.3
303.317104816437 15.1
303.359547138214 15.2
303.392356395721 14.7
303.456999540329 16.8
303.524338960648 18.6
303.600310087204 18.8
303.627073764801 18.7
303.668484449387 18.4
303.701585769653 20.8
303.726404905319 20.7
303.771641254425 21
303.828306436539 21.4
303.878765583038 21.5
303.958358287811 19.3
303.970268011093 19.2
304.127935409546 17.5
304.160284519196 17.6
304.171807765961 17.6
304.216967105865 15.7
304.257679700851 15.6
304.279534816742 15.7
304.363609075546 15.7
304.382333517075 16
304.458844900131 15.8
304.571593523026 15.7
304.609112262726 15.9
304.673442602158 16.3
304.716912746429 18.3
304.751051664352 19.8
304.756680011749 20.2
304.819588184357 20
304.861959934235 19.9
304.895094156265 19.8
304.959386587143 19.9
305.026591062546 21.1
305.102563619614 21.7
305.12907242775 21.7
305.172248601913 21.3
305.203689098358 19.5
305.228350400925 20
305.274083375931 18.6
305.330405950546 19.2
305.381902217865 20
305.460294961929 22.5
305.472691774368 22.7
305.630257368088 26.5
305.662477493286 26.6
305.674864292145 26.6
305.719066858292 28.8
305.759536027908 28.6
305.781620502472 28.6
305.865976810455 28.2
305.885063409805 26.8
305.960928678513 24.9
306.074940681458 23.4
306.111253023148 19.7
306.17561507225 19.2
306.218976974487 16.5
306.253067493439 16.5
306.259483337402 16.4
306.32194852829 15.9
306.36435341835 16.3
306.397173643112 16.2
306.461589097977 17.3
306.528327465057 17.4
306.604938268661 19.1
306.631300449371 19.2
306.674822568893 19.1
306.705819606781 19.2
306.730447530746 19.5
306.777275800705 21.2
306.832342624664 24.5
306.884422540665 25
306.962381124496 23.5
306.975039243698 23.6
307.132447004318 21.1
307.164269924164 21.5
307.176928758621 21.3
307.220908403397 20.9
307.261792421341 20.3
307.284108400345 18.7
307.368577480316 15.6
307.387485027313 14.7
307.463115692139 14.7
307.577389001846 15.1
307.612888813019 14.9
307.677958726883 14.6
307.721017360687 14.5
307.755542993546 14.7
307.76159787178 14.8
307.82440161705 14.5
307.866754055023 14.6
307.899517774582 14.9
307.964160203934 15
308.03008723259 15.1
308.107160329819 14.9
308.133672475815 14.7
308.177337408066 14.9
308.207542896271 15.2
308.232268571854 15.4
308.27952337265 15.1
308.334388017654 15.2
308.386657476425 14.6
308.465165615082 15.5
308.477097272873 15.4
308.63467001915 15.2
308.666486978531 15.4
308.679715871811 15.4
308.722927331924 15.5
308.763522624969 15.7
308.786193132401 15.7
308.879651784897 16.3
308.889533996582 16.5
308.964883089066 15.9
309.079613924026 16.3
309.114933252335 16.3
309.180112838745 16.3
309.223113536835 16.3
309.257699489594 16.4
309.263490915298 16.3
309.326732397079 17.7
309.376298666 26.3
309.4015583992 29.5
309.466543674469 30.4
309.532273769379 31.1
309.608930110931 31.1
309.635514974594 31.1
309.679668664932 31.4
309.70969080925 31.1
309.734397411346 30.6
309.781674146652 30.8
309.836328744888 27.7
309.889076709747 18.2
309.967193603516 16.3
309.979530572891 16.5
310.06472992897 18.4
310.137070417404 18.6
310.168467283249 18.3
310.181981801987 18.1
310.224860906601 18.5
310.265976667404 18.4
310.288360357285 19.2
310.381711006165 19.1
310.391541004181 19.2
310.466965198517 19.2
310.581981420517 16.2
310.616873502731 16.1
310.683055400848 16.9
310.725309610367 17.9
310.760902404785 20.6
310.766475439072 21.4
310.829466342926 23.3
310.87890458107 23.3
310.903557538986 23.4
310.968549013138 23.5
311.034409284592 23.5
311.111005544662 23.6
311.137767314911 23.4
311.18203163147 22.6
311.211529254913 21.5
311.236275434494 21.3
311.284561634064 17.3
311.338493347168 19.5
311.391342401505 21.2
311.46893286705 21.5
311.481864213943 21.6
311.566781997681 21
311.639581918716 20.9
311.670925378799 21.1
311.68436217308 21
311.726965427399 21
311.768508911133 21
311.790476322174 19.3
311.883567810059 14.7
311.893774986267 15
311.969033002853 14.6
312.084236621857 15.4
312.119142055511 15.3
312.185312986374 15.1
312.227634429932 15
312.263475894928 15.2
312.268235445023 15.4
312.332061767578 15.4
312.38117814064 14.9
312.405694007874 14.7
312.470887422562 15
312.536276817322 14.9
312.612894058228 14.9
312.640124082565 15
312.684323787689 14.9
312.713645935059 14.8
312.738375425339 14.8
312.786885738373 15
312.840318202972 15
312.893630743027 15.6
312.971050024033 15.8
312.984184026718 15.9
313.068830013275 16
313.141799688339 16.1
313.173116445541 16.4
313.186497688293 16.3
313.228936910629 16.2
313.270657539368 16.4
313.29233622551 16.5
313.386184930801 16.1
313.395514011383 16.1
313.471134662628 16.5
313.595181703568 17.3
313.62110543251 17
313.68763422966 16.7
313.729731321335 17.1
313.765632629395 16.9
313.770281553268 16.9
313.834139585495 17.5
313.883276939392 17.7
313.907509088516 17.5
313.974179267883 17.2
314.038419008255 16.7
314.114970684052 16.9
314.142951011658 16.9
314.188294172287 17.7
314.215538263321 19.2
314.240297317505 19
314.288934707642 19
314.342672109604 18.7
314.395527124405 18.8
314.473666191101 18.9
314.486756563187 19.5
314.570868015289 20.4
314.644079208374 20.7
314.675317287445 20.7
314.688332796097 20.3
314.731018543243 18.5
314.772862672806 18.8
314.794440746307 18.7
314.8883228302 18.4
314.897671222687 18.4
314.973314523697 18.3
315.096903324127 17.1
315.123354196548 16.8
315.189761400223 16.5
315.23154759407 16.5
315.267565011978 16.4
315.272732973099 16.5
315.336582183838 17.4
315.384843111038 17.1
315.409574747086 17.1
315.477756261826 16.9
315.540279865265 19.8
315.616874456406 19.7
315.644965648651 19.8
315.690547227859 19.7
315.717623233795 19.7
315.742367506027 19.3
315.791548490524 19.9
315.847333192825 21.2
315.897805452347 20.8
315.97616314888 20.6
315.989219665527 19.7
316.072833776474 17.1
316.146905422211 16.7
316.177454471588 17
316.190449714661 16.9
316.232981443405 17.3
316.275509357452 17.1
316.296356678009 16.2
316.390317678452 15.3
316.399568796158 15.3
316.47555565834 15.7
316.599166870117 16.3
316.625386476517 16.2
316.691667795181 16.1
316.733825206757 16
316.769437789917 15.8
316.775088071823 15.9
316.839092969894 16.1
316.886904716492 16.4
316.911558151245 16.3
316.98047542572 16.2
317.042368412018 17.2
317.119215011597 18.1
317.147848129272 18.4
317.192858934402 19.4
317.219491481781 20.4
317.244279146194 20.7
317.293625354767 20.7
317.349553823471 20.8
317.399530410767 20.4
317.479128599167 20.3
317.492110013962 19.6
317.574867248535 20.2
317.650094985962 21.5
317.67951965332 23.4
317.692437410355 23
317.735233783722 21.5
317.777813196182 21.9
317.798650979996 21.7
317.892264842987 22
317.90181684494 21.9
317.977885007858 22.2
318.102062940598 22
318.127522706985 21.6
318.193817138672 17.4
318.236244440079 17.4
318.271496534348 18.5
318.27686882019 18.2
318.342526197433 18.9
318.389325618744 20.1
318.413544416428 20.1
318.482837438583 20.7
318.544300317764 20.4
318.620869159698 19.9
318.650315999985 19.8
318.695410013199 20
318.721567153931 19.9
318.746953248978 19.8
318.795486211777 19.7
318.853791236877 19.4
318.901867628098 18.7
318.982414007187 18.8
318.994904994965 19.6
319.076873064041 19.7
319.152410984039 19.8
319.181881427765 20.5
319.194888114929 21.5
319.237268209457 21.5
319.280086994171 20.9
319.300280332565 21.1
319.394308567047 32.9
319.403600215912 33.3
319.480417728424 34.2
319.604484081268 33.6
319.629671573639 33.5
319.69615650177 32.1
319.738315343857 32.4
319.7739174366 32.2
319.778913259506 32.1
319.844444513321 27.7
319.891587495804 19.7
319.915512800217 18.7
319.985290050507 17.1
320.046449422836 16.7
320.085693120956 16.4
320.123201608658 16.6
320.152589082718 17.1
320.197402954102 17.3
320.223550796509 17.1
320.249205350876 17
320.297600507736 17.3
320.356283664703 17.4
320.404133081436 17.6
320.484461069107 17.7
320.496919155121 17.9
320.578828573227 18.2
320.654881238937 17.7
320.683569431305 17.2
320.697011947632 17.1
320.739418983459 17.3
320.782141923904 16.7
320.802339792252 16.5
320.89629817009 20.1
320.906519651413 20
320.9829185009 20.6
321.106771230698 20.3
321.131521224976 20.3
321.198240756989 20.4
321.240510702133 20.7
321.276155233383 21
321.280905008316 21
321.346692085266 18.2
321.394021272659 17.5
321.417834758759 18.4
321.487507104874 18.8
321.548301458359 19
321.587524175644 18.5
321.624907016754 18.9
321.654870510101 19
321.699496507645 18.7
321.725652933121 18.8
321.751537322998 18.3
321.799575328827 18.3
321.858621358871 18.5
321.906578063965 18.4
321.986792802811 17.4
321.999005079269 17.5
322.080807924271 17.7
322.156967878342 18
322.18566942215 17.9
322.199069499969 17.9
322.241476297379 18.1
322.284314393997 18.1
322.305504083633 18.5
322.39840388298 23.1
322.408222675323 23.3
322.485047340393 23.2
322.60930109024 24
322.63360452652 24
322.700487613678 24.3
322.742841482162 24.6
322.778548955917 24.9
322.782956123352 24.9
322.84906578064 20.2
322.896272182465 20.2
322.920228719711 19.8
322.989707231522 20.9
323.050683736801 19.9
323.089532852173 20.1
323.127037525177 20.4
323.156865119934 20.4
323.201247692108 20.4
323.22750210762 19.9
323.253635406494 19.8
323.301712036133 20.3
323.360437870026 20
323.408429861069 19.7
323.488858699799 18.4
323.500936985016 18.3
323.582788228989 17.9
323.659176588058 17.4
323.687557458878 17.5
323.700889587402 17.6
323.743528604507 17.2
323.786843061447 16.9
323.807564735413 16.6
323.900994539261 17.6
323.910295724869 17.6
323.987441778183 18.6
324.111591815948 19.1
324.13571190834 19
324.202775001526 18.9
324.245220661163 19.8
324.280465602875 19.7
324.284916400909 19.6
324.351306438446 19.9
324.399137735367 19.5
324.422334909439 19.2
324.491540431976 17.8
324.552361011505 17.5
324.591512680054 18
324.629780054092 18.3
324.660810709 20.5
324.703425884247 20.6
324.729640483856 19.9
324.75553393364 19.8
324.803523778915 20
324.862913370132 20
324.911003112793 19.5
324.991061925888 19.8
325.003007411957 19.8
325.084808349609 19.8
325.160894870758 17.2
325.189690351486 17.7
325.203006029129 17.6
325.245814800262 17.8
325.289288520813 17.3
325.30996799469 17.3
325.404531002045 19.7
325.413008213043 20.2
325.489815950394 22.6
325.614015579224 23.1
325.63812661171 22.8
325.70485329628 22.7
325.747507810593 23.6
325.782677412033 24.6
325.787008285522 24.6
325.853631258011 27.3
325.900962352753 25.6
325.925127506256 24.5
325.993610858917 22.8
326.054534196854 22.4
326.09351849556 21.9
326.135534524918 22.5
326.163174629211 25.8
326.205514192581 26.3
326.231549263 26.1
326.257723808289 24.9
326.306140184402 24.7
326.365139007568 26
326.413324832916 26.6
326.492847442627 29.6
326.504864215851 29.4
326.586909294128 30.1
326.663153886795 26
326.691524505615 25.1
326.704962015152 25.2
326.747630119324 25.1
326.791545391083 25.1
326.812270879745 24.7
326.906768798828 21.4
326.915501356125 20.8
326.992245197296 17.4
327.116376161575 18.1
327.140542268753 18.4
327.206995010376 18.7
327.249640226364 18.5
327.284397602081 18.8
327.288811683655 18.6
327.359523296356 18
327.40317940712 18
327.427280664444 17.9
327.495521068573 17.7
327.556288480759 17.5
327.595462083817 16.7
327.640459537506 16.8
327.66535115242 18.7
327.708556175232 18.6
327.733737230301 19.1
327.759525537491 19.2
327.808547735214 19.6
327.867491006851 19.3
327.915604114532 19.4
327.995409250259 19.6
328.007054805756 19.6
328.088972806931 19.5
328.165239810944 17.1
328.19361281395 16.6
328.207516431808 16.8
328.250248432159 16.1
328.293637275696 15.8
328.314952850342 16.5
328.411406517029 20.9
328.420422077179 21.2
328.494646549225 24.6
328.618661642075 25.1
328.642800807953 25
328.709475517273 26.4
328.751544713974 29.7
328.786510229111 30.2
328.790850877762 30.2
328.861561536789 29.3
328.90654540062 29.6
328.930307626724 30.1
328.997509717941 30.1
329.058435678482 30.3
329.097463607788 30.5
329.142771720886 30.6
329.167545318604 30
329.210909605026 29.2
329.236324071884 27.7
329.262010812759 26.1
329.311424732208 25.6
329.369781255722 22.4
329.418352603912 20.9
329.497479915619 17.7
329.509314537048 17.5
329.591050863266 17.1
329.667506217957 17.4
329.695560932159 17.4
329.709792137146 17.4
329.752518415451 17.2
329.795526027679 17
329.816964864731 17.1
329.913956403732 17.4
329.922664165497 17.4
329.996909379959 16.8
330.121065139771 18.2
330.144845724106 18.2
330.21155834198 18.2
330.253900289536 22
330.288296222687 22.3
330.292909860611 22
330.363580226898 21.9
330.409101247787 21.6
330.433934926987 22.4
330.499559402466 23.9
330.560295820236 24.3
330.599531412125 24.1
330.644825458527 24.6
330.670199394226 24.3
330.713428735733 24.2
330.740055561066 23.2
330.764198064804 22.9
330.813781261444 23.1
330.872211933136 22.7
330.921032428741 23.2
330.999599933624 21
331.012038946152 21.9
331.092953205109 23.7
331.169582605362 23.9
331.197632312775 24.2
331.211531400681 24.2
331.255035638809 22.4
331.297596216202 21.9
331.319730997086 22.1
331.416355371475 23.3
331.425597429276 23.8
331.499069452286 26
331.623507499695 24.6
331.646929740906 24.4
331.713145017624 24.5
331.756179094315 24
331.790381669998 24.4
331.794901609421 24.4
331.865855932236 25.3
331.911490917206 25.2
331.936480283737 25.3
332.001848459244 24.8
332.062453746796 21.3
332.101942300797 21.7
332.14714050293 22.5
332.172337770462 22.5
332.215493679047 22.3
332.242336034775 22.4
332.266318321228 22.3
332.316428184509 22
332.374507665634 20.7
332.423735380173 20.5
332.502360582352 18.4
332.514669656754 18.7
332.59522485733 19.8
332.671896934509 19.5
332.699508428574 19.4
332.713665485382 19.5
332.757134914398 19.6
332.799523115158 19.2
332.821892023087 19
332.918632268906 19.2
332.927511692047 19.4
333.001011610031 19.4
333.126003503799 17.8
333.148819923401 17.8
333.215530395508 20.1
333.258388280869 20
333.292322397232 20.2
333.296931028366 20.2
333.368262290955 20.5
333.41459774971 19.9
333.438888072968 19.2
333.504316329956 19.2
333.56428360939 18.9
333.604608535767 18.2
333.649018526077 19.2
333.674853801727 18.7
333.718149423599 16.8
333.74433350563 16.9
333.768429994583 17.1
333.819492816925 17.2
333.876286745071 17.2
333.927778959274 18.7
334.00479054451 20
334.016354799271 20.1
334.096967220306 20.2
334.174352169037 22.8
334.201832294464 22.9
334.216511726379 23.5
334.259471654892 24.1
334.301757097244 23.8
334.32412981987 23.9
334.421561002731 28
334.430610179901 27.7
334.503203630447 27.9
334.628388404846 26.6
334.650906562805 25.1
334.718904495239 25.8
334.760277748108 25.9
334.79452085495 25.8
334.799357891083 25.9
334.870615243912 25.4
334.917894601822 22.2
334.941933631897 22.1
335.007737159729 24.3
335.066693782806 30
335.10716176033 30
335.151525020599 29.4
335.177097558975 29
335.220321416855 28.7
335.2463722229 28
335.270700454712 28.1
335.322316169739 29.8
335.378630161285 32.2
335.431335926056 31.4
335.507495641708 28.2
335.519634485245 27.1
335.599231719971 22.5
335.676493644714 22.4
335.703955411911 22.1
335.71896147728 22.1
335.761577606201 22.4
335.804528713226 21.8
335.827316522598 19.9
335.923780441284 20.1
335.933591604233 20.1
336.004548072815 20.3
336.13115978241 22.7
336.15368771553 23.1
336.221721410751 24.4
336.262312173843 26.8
336.296419143677 27.1
336.301822900772 27.3
336.3733253479 27.9
336.421324968338 29.8
336.447242975235 32.2
336.509815216064 32.9
336.568795681 31.5
336.60980629921 31.6
336.654053211212 34.9
336.679481506348 35.2
336.722811460495 33.8
336.748361587524 32
336.772818803787 31.1
336.824282407761 30
336.881158351898 28.5
336.93460559845 24.4
337.009870052338 22.6
337.022037267685 22.5
337.100998163223 22.3
337.17879319191 17.2
337.206325769424 17.5
337.221001386642 17.6
337.263581752777 17.4
337.306951999664 17.3
337.331776857376 17.2
337.426038503647 17.5
337.435535669327 17.4
337.506817102432 18.5
337.633570194244 19.5
337.656980037689 21.3
337.724029541016 21.8
337.764351606369 22.2
337.79859828949 22.3
337.804546833038 22.1
337.875591993332 23.6
337.923599004745 24.5
337.948904514313 24.2
338.012678146362 24.5
338.070966005325 23.9
338.112134218216 24.1
338.156199932098 22.8
338.182614564896 21.5
338.225200176239 23
338.250717401505 24.7
338.274893760681 25.5
338.326595783234 27
338.383587121964 25.7
338.437779664993 24.7
338.513242006302 24.6
338.525221824646 26
338.607326507568 29.2
338.681432008743 30.1
338.709055662155 30.3
338.723210811615 29
338.765716314316 25.9
338.809038877487 25.5
};
\addplot [semithick, gray, dashed]
table {%
9.02362155914305 -1.76
9.02362155914305 36.96
};
\addplot [semithick, gray, dashed]
table {%
19.5529406070709 -1.76
19.5529406070709 36.96
};
\addplot [semithick, gray, dashed]
table {%
29.0476021766662 -1.76
29.0476021766662 36.96
};
\addplot [semithick, gray, dashed]
table {%
39.0356004238129 -1.76
39.0356004238129 36.96
};
\addplot [semithick, gray, dashed]
table {%
49.5607414245605 -1.76
49.5607414245605 36.96
};
\addplot [semithick, gray, dashed]
table {%
59.077942609787 -1.76
59.077942609787 36.96
};
\addplot [semithick, gray, dashed]
table {%
69.0407445430755 -1.76
69.0407445430755 36.96
};
\addplot [semithick, gray, dashed]
table {%
79.0370488166809 -1.76
79.0370488166809 36.96
};
\addplot [semithick, gray, dashed]
table {%
89.0542097091675 -1.76
89.0542097091675 36.96
};
\addplot [semithick, gray, dashed]
table {%
99.0595502853393 -1.76
99.0595502853393 36.96
};
\addplot [semithick, gray, dashed]
table {%
109.060133218765 -1.76
109.060133218765 36.96
};
\addplot [semithick, gray, dashed]
table {%
119.055280685425 -1.76
119.055280685425 36.96
};
\addplot [semithick, gray, dashed]
table {%
129.055608510971 -1.76
129.055608510971 36.96
};
\addplot [semithick, gray, dashed]
table {%
139.045495510101 -1.76
139.045495510101 36.96
};
\addplot [semithick, gray, dashed]
table {%
149.052109003067 -1.76
149.052109003067 36.96
};
\addplot [semithick, gray, dashed]
table {%
159.055255889893 -1.76
159.055255889893 36.96
};
\addplot [semithick, gray, dashed]
table {%
169.060413599014 -1.76
169.060413599014 36.96
};
\addplot [semithick, gray, dashed]
table {%
179.093013525009 -1.76
179.093013525009 36.96
};
\addplot [semithick, gray, dashed]
table {%
189.07954788208 -1.76
189.07954788208 36.96
};
\addplot [semithick, gray, dashed]
table {%
199.058505773544 -1.76
199.058505773544 36.96
};
\addplot [semithick, gray, dashed]
table {%
209.092378616333 -1.76
209.092378616333 36.96
};
\addplot [semithick, gray, dashed]
table {%
219.083460092545 -1.76
219.083460092545 36.96
};
\addplot [semithick, gray, dashed]
table {%
229.060224533081 -1.76
229.060224533081 36.96
};
\addplot [semithick, gray, dashed]
table {%
239.105046272278 -1.76
239.105046272278 36.96
};
\addplot [semithick, gray, dashed]
table {%
249.089527606964 -1.76
249.089527606964 36.96
};
\addplot [semithick, gray, dashed]
table {%
259.093773365021 -1.76
259.093773365021 36.96
};
\addplot [semithick, gray, dashed]
table {%
269.077657699585 -1.76
269.077657699585 36.96
};
\addplot [semithick, gray, dashed]
table {%
279.135028123856 -1.76
279.135028123856 36.96
};
\addplot [semithick, gray, dashed]
table {%
289.104837417603 -1.76
289.104837417603 36.96
};
\addplot [semithick, gray, dashed]
table {%
299.093534946442 -1.76
299.093534946442 36.96
};
\addplot [semithick, gray, dashed]
table {%
309.079613924026 -1.76
309.079613924026 36.96
};
\addplot [semithick, gray, dashed]
table {%
319.152410984039 -1.76
319.152410984039 36.96
};
\end{axis}

\end{tikzpicture}


==> measurements_without_bias_XY.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=5.5cm,
width=8cm,
axis x line* = center,
axis y line = left,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Individual Robots Tested},
xmin=0.5, xmax=23.5,
xtick style={color=black},
xtick\empty,
% ={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23},
% xticklabels={1,2,3,4,5,6,7,8,11,12,13,14,15,16,18,19,21,25,27,28,29,30,31},
y grid style={darkgray176},
ylabel={Displacement (mm)},
ymin=-0.0916999999999996, ymax=0.0777,
ytick style={color=black}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:0.75,-0.0134999999999998)
--(axis cs:1.25,-0.0134999999999998)
--(axis cs:1.25,0.0140000000000002)
--(axis cs:0.75,0.0140000000000002)
--(axis cs:0.75,-0.0134999999999998)
--cycle;
\addplot [black]
table {%
1 -0.0134999999999998
1 -0.0359999999999996
};
\addplot [black]
table {%
1 0.0140000000000002
1 0.024
};
\addplot [black]
table {%
0.875 -0.0359999999999996
1.125 -0.0359999999999996
};
\addplot [black]
table {%
0.875 0.024
1.125 0.024
};
\path [draw=black, fill=steelblue31119180]
(axis cs:1.75,-0.00499999999999989)
--(axis cs:2.25,-0.00499999999999989)
--(axis cs:2.25,0.00500000000000034)
--(axis cs:1.75,0.00500000000000034)
--(axis cs:1.75,-0.00499999999999989)
--cycle;
\addplot [black]
table {%
2 -0.00499999999999989
2 -0.0149999999999997
};
\addplot [black]
table {%
2 0.00500000000000034
2 0.0250000000000004
};
\addplot [black]
table {%
1.875 -0.0149999999999997
2.125 -0.0149999999999997
};
\addplot [black]
table {%
1.875 0.0250000000000004
2.125 0.0250000000000004
};
\path [draw=black, fill=steelblue31119180]
(axis cs:2.75,-0.0274999999999999)
--(axis cs:3.25,-0.0274999999999999)
--(axis cs:3.25,0.03)
--(axis cs:2.75,0.03)
--(axis cs:2.75,-0.0274999999999999)
--cycle;
\addplot [black]
table {%
3 -0.0274999999999999
3 -0.0599999999999998
};
\addplot [black]
table {%
3 0.03
3 0.0700000000000001
};
\addplot [black]
table {%
2.875 -0.0599999999999998
3.125 -0.0599999999999998
};
\addplot [black]
table {%
2.875 0.0700000000000001
3.125 0.0700000000000001
};
\path [draw=black, fill=steelblue31119180]
(axis cs:3.75,-0.0195)
--(axis cs:4.25,-0.0195)
--(axis cs:4.25,0.0255)
--(axis cs:3.75,0.0255)
--(axis cs:3.75,-0.0195)
--cycle;
\addplot [black]
table {%
4 -0.0195
4 -0.0720000000000001
};
\addplot [black]
table {%
4 0.0255
4 0.038
};
\addplot [black]
table {%
3.875 -0.0720000000000001
4.125 -0.0720000000000001
};
\addplot [black]
table {%
3.875 0.038
4.125 0.038
};
\path [draw=black, fill=steelblue31119180]
(axis cs:4.75,-0.00499999999999989)
--(axis cs:5.25,-0.00499999999999989)
--(axis cs:5.25,0.00499999999999989)
--(axis cs:4.75,0.00499999999999989)
--(axis cs:4.75,-0.00499999999999989)
--cycle;
\addplot [black]
table {%
5 -0.00499999999999989
5 -0.0149999999999997
};
\addplot [black]
table {%
5 0.00499999999999989
5 0.0149999999999997
};
\addplot [black]
table {%
4.875 -0.0149999999999997
5.125 -0.0149999999999997
};
\addplot [black]
table {%
4.875 0.0149999999999997
5.125 0.0149999999999997
};
\path [draw=black, fill=steelblue31119180]
(axis cs:5.75,-0.0139999999999998)
--(axis cs:6.25,-0.0139999999999998)
--(axis cs:6.25,0.0135000000000001)
--(axis cs:5.75,0.0135000000000001)
--(axis cs:5.75,-0.0139999999999998)
--cycle;
\addplot [black]
table {%
6 -0.0139999999999998
6 -0.024
};
\addplot [black]
table {%
6 0.0135000000000001
6 0.036
};
\addplot [black]
table {%
5.875 -0.024
6.125 -0.024
};
\addplot [black]
table {%
5.875 0.036
6.125 0.036
};
\path [draw=black, fill=steelblue31119180]
(axis cs:6.75,-0.0379999999999997)
--(axis cs:7.25,-0.0379999999999997)
--(axis cs:7.25,0.0320000000000004)
--(axis cs:6.75,0.0320000000000004)
--(axis cs:6.75,-0.0379999999999997)
--cycle;
\addplot [black]
table {%
7 -0.0379999999999997
7 -0.0429999999999997
};
\addplot [black]
table {%
7 0.0320000000000004
7 0.0470000000000002
};
\addplot [black]
table {%
6.875 -0.0429999999999997
7.125 -0.0429999999999997
};
\addplot [black]
table {%
6.875 0.0470000000000002
7.125 0.0470000000000002
};
\path [draw=black, fill=steelblue31119180]
(axis cs:7.75,-0.00100000000000033)
--(axis cs:8.25,-0.00100000000000033)
--(axis cs:8.25,0.0089999999999999)
--(axis cs:7.75,0.0089999999999999)
--(axis cs:7.75,-0.00100000000000033)
--cycle;
\addplot [black]
table {%
8 -0.00100000000000033
8 -0.0510000000000002
};
\addplot [black]
table {%
8 0.0089999999999999
8 0.0189999999999997
};
\addplot [black]
table {%
7.875 -0.0510000000000002
8.125 -0.0510000000000002
};
\addplot [black]
table {%
7.875 0.0189999999999997
8.125 0.0189999999999997
};
\path [draw=black, fill=steelblue31119180]
(axis cs:8.75,-0.00300000000000011)
--(axis cs:9.25,-0.00300000000000011)
--(axis cs:9.25,0.0170000000000003)
--(axis cs:8.75,0.0170000000000003)
--(axis cs:8.75,-0.00300000000000011)
--cycle;
\addplot [black]
table {%
9 -0.00300000000000011
9 -0.0430000000000001
};
\addplot [black]
table {%
9 0.0170000000000003
9 0.0270000000000001
};
\addplot [black]
table {%
8.875 -0.0430000000000001
9.125 -0.0430000000000001
};
\addplot [black]
table {%
8.875 0.0270000000000001
9.125 0.0270000000000001
};
\path [draw=black, fill=steelblue31119180]
(axis cs:9.75,-0.0349999999999999)
--(axis cs:10.25,-0.0349999999999999)
--(axis cs:10.25,0.0299999999999994)
--(axis cs:9.75,0.0299999999999994)
--(axis cs:9.75,-0.0349999999999999)
--cycle;
\addplot [black]
table {%
10 -0.0349999999999999
10 -0.0700000000000003
};
\addplot [black]
table {%
10 0.0299999999999994
10 0.04
};
\addplot [black]
table {%
9.875 -0.0700000000000003
10.125 -0.0700000000000003
};
\addplot [black]
table {%
9.875 0.04
10.125 0.04
};
\path [draw=black, fill=steelblue31119180]
(axis cs:10.75,-0.0189999999999992)
--(axis cs:11.25,-0.0189999999999992)
--(axis cs:11.25,0.0235000000000007)
--(axis cs:10.75,0.0235000000000007)
--(axis cs:10.75,-0.0189999999999992)
--cycle;
\addplot [black]
table {%
11 -0.0189999999999992
11 -0.0539999999999994
};
\addplot [black]
table {%
11 0.0235000000000007
11 0.0260000000000007
};
\addplot [black]
table {%
10.875 -0.0539999999999994
11.125 -0.0539999999999994
};
\addplot [black]
table {%
10.875 0.0260000000000007
11.125 0.0260000000000007
};
\path [draw=black, fill=steelblue31119180]
(axis cs:11.75,-0.0109999999999997)
--(axis cs:12.25,-0.0109999999999997)
--(axis cs:12.25,0.0165000000000001)
--(axis cs:11.75,0.0165000000000001)
--(axis cs:11.75,-0.0109999999999997)
--cycle;
\addplot [black]
table {%
12 -0.0109999999999997
12 -0.0309999999999997
};
\addplot [black]
table {%
12 0.0165000000000001
12 0.0290000000000001
};
\addplot [black]
table {%
11.875 -0.0309999999999997
12.125 -0.0309999999999997
};
\addplot [black]
table {%
11.875 0.0290000000000001
12.125 0.0290000000000001
};
\path [draw=black, fill=steelblue31119180]
(axis cs:12.75,-0.0190000000000001)
--(axis cs:13.25,-0.0190000000000001)
--(axis cs:13.25,0.0234999999999999)
--(axis cs:12.75,0.0234999999999999)
--(axis cs:12.75,-0.0190000000000001)
--cycle;
\addplot [black]
table {%
13 -0.0190000000000001
13 -0.0540000000000003
};
\addplot [black]
table {%
13 0.0234999999999999
13 0.0359999999999996
};
\addplot [black]
table {%
12.875 -0.0540000000000003
13.125 -0.0540000000000003
};
\addplot [black]
table {%
12.875 0.0359999999999996
13.125 0.0359999999999996
};
\path [draw=black, fill=steelblue31119180]
(axis cs:13.75,-0.024)
--(axis cs:14.25,-0.024)
--(axis cs:14.25,0.016)
--(axis cs:13.75,0.016)
--(axis cs:13.75,-0.024)
--cycle;
\addplot [black]
table {%
14 -0.024
14 -0.024
};
\addplot [black]
table {%
14 0.016
14 0.056
};
\addplot [black]
table {%
13.875 -0.024
14.125 -0.024
};
\addplot [black]
table {%
13.875 0.056
14.125 0.056
};
\path [draw=black, fill=steelblue31119180]
(axis cs:14.75,-0.0089999999999999)
--(axis cs:15.25,-0.0089999999999999)
--(axis cs:15.25,0.0159999999999999)
--(axis cs:14.75,0.0159999999999999)
--(axis cs:14.75,-0.0089999999999999)
--cycle;
\addplot [black]
table {%
15 -0.0089999999999999
15 -0.0389999999999997
};
\addplot [black]
table {%
15 0.0159999999999999
15 0.0409999999999999
};
\addplot [black]
table {%
14.875 -0.0389999999999997
15.125 -0.0389999999999997
};
\addplot [black]
table {%
14.875 0.0409999999999999
15.125 0.0409999999999999
};
\path [draw=black, fill=steelblue31119180]
(axis cs:15.75,-0.015)
--(axis cs:16.25,-0.015)
--(axis cs:16.25,0.0175)
--(axis cs:15.75,0.0175)
--(axis cs:15.75,-0.015)
--cycle;
\addplot [black]
table {%
16 -0.015
16 -0.0700000000000003
};
\addplot [black]
table {%
16 0.0175
16 0.0399999999999996
};
\addplot [black]
table {%
15.875 -0.0700000000000003
16.125 -0.0700000000000003
};
\addplot [black]
table {%
15.875 0.0399999999999996
16.125 0.0399999999999996
};
\path [draw=black, fill=steelblue31119180]
(axis cs:16.75,-0.0185000000000001)
--(axis cs:17.25,-0.0185000000000001)
--(axis cs:17.25,0.0164999999999999)
--(axis cs:16.75,0.0164999999999999)
--(axis cs:16.75,-0.0185000000000001)
--cycle;
\addplot [black]
table {%
17 -0.0185000000000001
17 -0.0210000000000001
};
\addplot [black]
table {%
17 0.0164999999999999
17 0.0189999999999999
};
\addplot [black]
table {%
16.875 -0.0210000000000001
17.125 -0.0210000000000001
};
\addplot [black]
table {%
16.875 0.0189999999999999
17.125 0.0189999999999999
};
\path [draw=black, fill=steelblue31119180]
(axis cs:17.75,-0.01)
--(axis cs:18.25,-0.01)
--(axis cs:18.25,0.01)
--(axis cs:17.75,0.01)
--(axis cs:17.75,-0.01)
--cycle;
\addplot [black]
table {%
18 -0.01
18 -0.0199999999999999
};
\addplot [black]
table {%
18 0.01
18 0.02
};
\addplot [black]
table {%
17.875 -0.0199999999999999
18.125 -0.0199999999999999
};
\addplot [black]
table {%
17.875 0.02
18.125 0.02
};
\path [draw=black, fill=steelblue31119180]
(axis cs:18.75,-0.0114999999999997)
--(axis cs:19.25,-0.0114999999999997)
--(axis cs:19.25,0.0135000000000004)
--(axis cs:18.75,0.0135000000000004)
--(axis cs:18.75,-0.0114999999999997)
--cycle;
\addplot [black]
table {%
19 -0.0114999999999997
19 -0.0439999999999996
};
\addplot [black]
table {%
19 0.0135000000000004
19 0.0360000000000005
};
\addplot [black]
table {%
18.875 -0.0439999999999996
19.125 -0.0439999999999996
};
\addplot [black]
table {%
18.875 0.0360000000000005
19.125 0.0360000000000005
};
\path [draw=black, fill=steelblue31119180]
(axis cs:19.75,-0.0174999999999998)
--(axis cs:20.25,-0.0174999999999998)
--(axis cs:20.25,0.0175)
--(axis cs:19.75,0.0175)
--(axis cs:19.75,-0.0174999999999998)
--cycle;
\addplot [black]
table {%
20 -0.0174999999999998
20 -0.0399999999999998
};
\addplot [black]
table {%
20 0.0175
20 0.04
};
\addplot [black]
table {%
19.875 -0.0399999999999998
20.125 -0.0399999999999998
};
\addplot [black]
table {%
19.875 0.04
20.125 0.04
};
\path [draw=black, fill=steelblue31119180]
(axis cs:20.75,-0.0464999999999993)
--(axis cs:21.25,-0.0464999999999993)
--(axis cs:21.25,0.0460000000000009)
--(axis cs:20.75,0.0460000000000009)
--(axis cs:20.75,-0.0464999999999993)
--cycle;
\addplot [black]
table {%
21 -0.0464999999999993
21 -0.0839999999999996
};
\addplot [black]
table {%
21 0.0460000000000009
21 0.0660000000000007
};
\addplot [black]
table {%
20.875 -0.0839999999999996
21.125 -0.0839999999999996
};
\addplot [black]
table {%
20.875 0.0660000000000007
21.125 0.0660000000000007
};
\path [draw=black, fill=steelblue31119180]
(axis cs:21.75,-0.0149999999999996)
--(axis cs:22.25,-0.0149999999999996)
--(axis cs:22.25,0.0175000000000004)
--(axis cs:21.75,0.0175000000000004)
--(axis cs:21.75,-0.0149999999999996)
--cycle;
\addplot [black]
table {%
22 -0.0149999999999996
22 -0.0399999999999996
};
\addplot [black]
table {%
22 0.0175000000000004
22 0.0300000000000002
};
\addplot [black]
table {%
21.875 -0.0399999999999996
22.125 -0.0399999999999996
};
\addplot [black]
table {%
21.875 0.0300000000000002
22.125 0.0300000000000002
};
\path [draw=black, fill=steelblue31119180]
(axis cs:22.75,-0.0135000000000001)
--(axis cs:23.25,-0.0135000000000001)
--(axis cs:23.25,0.0139999999999993)
--(axis cs:22.75,0.0139999999999993)
--(axis cs:22.75,-0.0135000000000001)
--cycle;
\addplot [black]
table {%
23 -0.0135000000000001
23 -0.0559999999999992
};
\addplot [black]
table {%
23 0.0139999999999993
23 0.0440000000000005
};
\addplot [black]
table {%
22.875 -0.0559999999999992
23.125 -0.0559999999999992
};
\addplot [black]
table {%
22.875 0.0440000000000005
23.125 0.0440000000000005
};
\addplot [darkorange25512714]
table {%
0.75 0.00400000000000045
1.25 0.00400000000000045
};
\addplot [darkorange25512714]
table {%
1.75 -0.00499999999999989
2.25 -0.00499999999999989
};
\addplot [darkorange25512714]
table {%
2.75 -0.01
3.25 -0.01
};
\addplot [darkorange25512714]
table {%
3.75 0.003
4.25 0.003
};
\addplot [darkorange25512714]
table {%
4.75 -0.00499999999999989
5.25 -0.00499999999999989
};
\addplot [darkorange25512714]
table {%
5.75 0.00100000000000011
6.25 0.00100000000000011
};
\addplot [darkorange25512714]
table {%
6.75 0.00700000000000034
7.25 0.00700000000000034
};
\addplot [darkorange25512714]
table {%
7.75 0.0089999999999999
8.25 0.0089999999999999
};
\addplot [darkorange25512714]
table {%
8.75 0.00200000000000022
9.25 0.00200000000000022
};
\addplot [darkorange25512714]
table {%
9.75 0.0199999999999996
10.25 0.0199999999999996
};
\addplot [darkorange25512714]
table {%
10.75 0.00600000000000112
11.25 0.00600000000000112
};
\addplot [darkorange25512714]
table {%
11.75 0.00400000000000011
12.25 0.00400000000000011
};
\addplot [darkorange25512714]
table {%
12.75 0.000999999999999446
13.25 0.000999999999999446
};
\addplot [darkorange25512714]
table {%
13.75 -0.00899999999999945
14.25 -0.00899999999999945
};
\addplot [darkorange25512714]
table {%
14.75 -0.0089999999999999
15.25 -0.0089999999999999
};
\addplot [darkorange25512714]
table {%
15.75 0.00499999999999989
16.25 0.00499999999999989
};
\addplot [darkorange25512714]
table {%
16.75 0.00399999999999989
17.25 0.00399999999999989
};
\addplot [darkorange25512714]
table {%
17.75 0
18.25 0
};
\addplot [darkorange25512714]
table {%
18.75 0.00600000000000023
19.25 0.00600000000000023
};
\addplot [darkorange25512714]
table {%
19.75 -0.01
20.25 -0.01
};
\addplot [darkorange25512714]
table {%
20.75 0.0110000000000006
21.25 0.0110000000000006
};
\addplot [darkorange25512714]
table {%
21.75 0.00500000000000034
22.25 0.00500000000000034
};
\addplot [darkorange25512714]
table {%
22.75 -0.00600000000000023
23.25 -0.00600000000000023
};
\end{axis}

\end{tikzpicture}


==> measurements_without_bias_Z.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=5.5cm,
width=8cm,
axis x line* = center,
axis y line = left,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Individual Robots Tested},
xmin=0.5, xmax=22.5,
xtick style={color=black},
xtick\empty,
% ={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22},
% xticklabels={1,2,3,4,5,6,7,8,11,12,13,14,15,17,19,21,25,27,28,29,30,31},
y grid style={darkgray176},
ylabel={Displacement (mm)},
ymin=-0.458750000000001, ymax=0.41575,
ytick style={color=black}
]
\path [draw=black, fill=steelblue31119180]
(axis cs:0.75,-0.0110000000000001)
--(axis cs:1.25,-0.0110000000000001)
--(axis cs:1.25,-0.000999999999999446)
--(axis cs:0.75,-0.000999999999999446)
--(axis cs:0.75,-0.0110000000000001)
--cycle;
\addplot [black]
table {%
1 -0.0110000000000001
1 -0.0209999999999999
};
\addplot [black]
table {%
1 -0.000999999999999446
1 0.0389999999999997
};
\addplot [black]
table {%
0.875 -0.0209999999999999
1.125 -0.0209999999999999
};
\addplot [black]
table {%
0.875 0.0389999999999997
1.125 0.0389999999999997
};
\path [draw=black, fill=steelblue31119180]
(axis cs:1.75,-0.0495000000000003)
--(axis cs:2.25,-0.0495000000000003)
--(axis cs:2.25,0.0504999999999998)
--(axis cs:1.75,0.0504999999999998)
--(axis cs:1.75,-0.0495000000000003)
--cycle;
\addplot [black]
table {%
2 -0.0495000000000003
2 -0.0819999999999999
};
\addplot [black]
table {%
2 0.0504999999999998
2 0.0880000000000001
};
\addplot [black]
table {%
1.875 -0.0819999999999999
2.125 -0.0819999999999999
};
\addplot [black]
table {%
1.875 0.0880000000000001
2.125 0.0880000000000001
};
\path [draw=black, fill=steelblue31119180]
(axis cs:2.75,-0.1)
--(axis cs:3.25,-0.1)
--(axis cs:3.25,0.1025)
--(axis cs:2.75,0.1025)
--(axis cs:2.75,-0.1)
--cycle;
\addplot [black]
table {%
3 -0.1
3 -0.165
};
\addplot [black]
table {%
3 0.1025
3 0.165
};
\addplot [black]
table {%
2.875 -0.165
3.125 -0.165
};
\addplot [black]
table {%
2.875 0.165
3.125 0.165
};
\path [draw=black, fill=steelblue31119180]
(axis cs:3.75,-0.0525000000000004)
--(axis cs:4.25,-0.0525000000000004)
--(axis cs:4.25,0.107499999999999)
--(axis cs:3.75,0.107499999999999)
--(axis cs:3.75,-0.0525000000000004)
--cycle;
\addplot [black]
table {%
4 -0.0525000000000004
4 -0.36
};
\addplot [black]
table {%
4 0.107499999999999
4 0.14
};
\addplot [black]
table {%
3.875 -0.36
4.125 -0.36
};
\addplot [black]
table {%
3.875 0.14
4.125 0.14
};
\path [draw=black, fill=steelblue31119180]
(axis cs:4.75,-0.0885)
--(axis cs:5.25,-0.0885)
--(axis cs:5.25,0.0765000000000002)
--(axis cs:4.75,0.0765000000000002)
--(axis cs:4.75,-0.0885)
--cycle;
\addplot [black]
table {%
5 -0.0885
5 -0.121
};
\addplot [black]
table {%
5 0.0765000000000002
5 0.249000000000001
};
\addplot [black]
table {%
4.875 -0.121
5.125 -0.121
};
\addplot [black]
table {%
4.875 0.249000000000001
5.125 0.249000000000001
};
\path [draw=black, fill=steelblue31119180]
(axis cs:5.75,-0.0089999999999999)
--(axis cs:6.25,-0.0089999999999999)
--(axis cs:6.25,0.0260000000000001)
--(axis cs:5.75,0.0260000000000001)
--(axis cs:5.75,-0.0089999999999999)
--cycle;
\addplot [black]
table {%
6 -0.0089999999999999
6 -0.069
};
\addplot [black]
table {%
6 0.0260000000000001
6 0.0409999999999999
};
\addplot [black]
table {%
5.875 -0.069
6.125 -0.069
};
\addplot [black]
table {%
5.875 0.0409999999999999
6.125 0.0409999999999999
};
\path [draw=black, fill=steelblue31119180]
(axis cs:6.75,-0.024)
--(axis cs:7.25,-0.024)
--(axis cs:7.25,0.00849999999999995)
--(axis cs:6.75,0.00849999999999995)
--(axis cs:6.75,-0.024)
--cycle;
\addplot [black]
table {%
7 -0.024
7 -0.0339999999999998
};
\addplot [black]
table {%
7 0.00849999999999995
7 0.0759999999999996
};
\addplot [black]
table {%
6.875 -0.0339999999999998
7.125 -0.0339999999999998
};
\addplot [black]
table {%
6.875 0.0759999999999996
7.125 0.0759999999999996
};
\path [draw=black, fill=steelblue31119180]
(axis cs:7.75,-0.0140000000000002)
--(axis cs:8.25,-0.0140000000000002)
--(axis cs:8.25,0.00349999999999973)
--(axis cs:7.75,0.00349999999999973)
--(axis cs:7.75,-0.0140000000000002)
--cycle;
\addplot [black]
table {%
8 -0.0140000000000002
8 -0.154
};
\addplot [black]
table {%
8 0.00349999999999973
8 0.176
};
\addplot [black]
table {%
7.875 -0.154
8.125 -0.154
};
\addplot [black]
table {%
7.875 0.176
8.125 0.176
};
\path [draw=black, fill=steelblue31119180]
(axis cs:8.75,-0.0585)
--(axis cs:9.25,-0.0585)
--(axis cs:9.25,0.0339999999999999)
--(axis cs:8.75,0.0339999999999999)
--(axis cs:8.75,-0.0585)
--cycle;
\addplot [black]
table {%
9 -0.0585
9 -0.081
};
\addplot [black]
table {%
9 0.0339999999999999
9 0.159
};
\addplot [black]
table {%
8.875 -0.081
9.125 -0.081
};
\addplot [black]
table {%
8.875 0.159
9.125 0.159
};
\path [draw=black, fill=steelblue31119180]
(axis cs:9.75,-0.0955000000000001)
--(axis cs:10.25,-0.0955000000000001)
--(axis cs:10.25,0.0669999999999999)
--(axis cs:9.75,0.0669999999999999)
--(axis cs:9.75,-0.0955000000000001)
--cycle;
\addplot [black]
table {%
10 -0.0955000000000001
10 -0.108
};
\addplot [black]
table {%
10 0.0669999999999999
10 0.262
};
\addplot [black]
table {%
9.875 -0.108
10.125 -0.108
};
\addplot [black]
table {%
9.875 0.262
10.125 0.262
};
\path [draw=black, fill=steelblue31119180]
(axis cs:10.75,-0.0414999999999996)
--(axis cs:11.25,-0.0414999999999996)
--(axis cs:11.25,0.0235000000000007)
--(axis cs:10.75,0.0235000000000007)
--(axis cs:10.75,-0.0414999999999996)
--cycle;
\addplot [black]
table {%
11 -0.0414999999999996
11 -0.0439999999999996
};
\addplot [black]
table {%
11 0.0235000000000007
11 0.126
};
\addplot [black]
table {%
10.875 -0.0439999999999996
11.125 -0.0439999999999996
};
\addplot [black]
table {%
10.875 0.126
11.125 0.126
};
\path [draw=black, fill=steelblue31119180]
(axis cs:11.75,-0.00500000000000078)
--(axis cs:12.25,-0.00500000000000078)
--(axis cs:12.25,0.00499999999999989)
--(axis cs:11.75,0.00499999999999989)
--(axis cs:11.75,-0.00500000000000078)
--cycle;
\addplot [black]
table {%
12 -0.00500000000000078
12 -0.0250000000000004
};
\addplot [black]
table {%
12 0.00499999999999989
12 0.0249999999999995
};
\addplot [black]
table {%
11.875 -0.0250000000000004
12.125 -0.0250000000000004
};
\addplot [black]
table {%
11.875 0.0249999999999995
12.125 0.0249999999999995
};
\path [draw=black, fill=steelblue31119180]
(axis cs:12.75,-0.0349999999999993)
--(axis cs:13.25,-0.0349999999999993)
--(axis cs:13.25,0.0225000000000002)
--(axis cs:12.75,0.0225000000000002)
--(axis cs:12.75,-0.0349999999999993)
--cycle;
\addplot [black]
table {%
13 -0.0349999999999993
13 -0.0349999999999993
};
\addplot [black]
table {%
13 0.0225000000000002
13 0.0850000000000009
};
\addplot [black]
table {%
12.875 -0.0349999999999993
13.125 -0.0349999999999993
};
\addplot [black]
table {%
12.875 0.0850000000000009
13.125 0.0850000000000009
};
\path [draw=black, fill=steelblue31119180]
(axis cs:13.75,-0.00900000000000034)
--(axis cs:14.25,-0.00900000000000034)
--(axis cs:14.25,0.00849999999999929)
--(axis cs:13.75,0.00849999999999929)
--(axis cs:13.75,-0.00900000000000034)
--cycle;
\addplot [black]
table {%
14 -0.00900000000000034
14 -0.00900000000000034
};
\addplot [black]
table {%
14 0.00849999999999929
14 0.020999999999999
};
\addplot [black]
table {%
13.875 -0.00900000000000034
14.125 -0.00900000000000034
};
\addplot [black]
table {%
13.875 0.020999999999999
14.125 0.020999999999999
};
\path [draw=black, fill=steelblue31119180]
(axis cs:14.75,-0.0240000000000009)
--(axis cs:15.25,-0.0240000000000009)
--(axis cs:15.25,0.0434999999999992)
--(axis cs:14.75,0.0434999999999992)
--(axis cs:14.75,-0.0240000000000009)
--cycle;
\addplot [black]
table {%
15 -0.0240000000000009
15 -0.0940000000000012
};
\addplot [black]
table {%
15 0.0434999999999992
15 0.0659999999999989
};
\addplot [black]
table {%
14.875 -0.0940000000000012
15.125 -0.0940000000000012
};
\addplot [black]
table {%
14.875 0.0659999999999989
15.125 0.0659999999999989
};
\path [draw=black, fill=steelblue31119180]
(axis cs:15.75,-0.299)
--(axis cs:16.25,-0.299)
--(axis cs:16.25,0.2285)
--(axis cs:15.75,0.2285)
--(axis cs:15.75,-0.299)
--cycle;
\addplot [black]
table {%
16 -0.299
16 -0.419
};
\addplot [black]
table {%
16 0.2285
16 0.311
};
\addplot [black]
table {%
15.875 -0.419
16.125 -0.419
};
\addplot [black]
table {%
15.875 0.311
16.125 0.311
};
\path [draw=black, fill=steelblue31119180]
(axis cs:16.75,-0.224)
--(axis cs:17.25,-0.224)
--(axis cs:17.25,0.3135)
--(axis cs:16.75,0.3135)
--(axis cs:16.75,-0.224)
--cycle;
\addplot [black]
table {%
17 -0.224
17 -0.254
};
\addplot [black]
table {%
17 0.3135
17 0.376
};
\addplot [black]
table {%
16.875 -0.254
17.125 -0.254
};
\addplot [black]
table {%
16.875 0.376
17.125 0.376
};
\path [draw=black, fill=steelblue31119180]
(axis cs:17.75,-0.0360000000000004)
--(axis cs:18.25,-0.0360000000000004)
--(axis cs:18.25,0.0114999999999997)
--(axis cs:17.75,0.0114999999999997)
--(axis cs:17.75,-0.0360000000000004)
--cycle;
\addplot [black]
table {%
18 -0.0360000000000004
18 -0.0410000000000004
};
\addplot [black]
table {%
18 0.0114999999999997
18 0.149
};
\addplot [black]
table {%
17.875 -0.0410000000000004
18.125 -0.0410000000000004
};
\addplot [black]
table {%
17.875 0.149
18.125 0.149
};
\path [draw=black, fill=steelblue31119180]
(axis cs:18.75,-0.0939999999999994)
--(axis cs:19.25,-0.0939999999999994)
--(axis cs:19.25,0.0810000000000002)
--(axis cs:18.75,0.0810000000000002)
--(axis cs:18.75,-0.0939999999999994)
--cycle;
\addplot [black]
table {%
19 -0.0939999999999994
19 -0.114
};
\addplot [black]
table {%
19 0.0810000000000002
19 0.226
};
\addplot [black]
table {%
18.875 -0.114
19.125 -0.114
};
\addplot [black]
table {%
18.875 0.226
19.125 0.226
};
\path [draw=black, fill=steelblue31119180]
(axis cs:19.75,-0.0145000000000004)
--(axis cs:20.25,-0.0145000000000004)
--(axis cs:20.25,0.000499999999999279)
--(axis cs:19.75,0.000499999999999279)
--(axis cs:19.75,-0.0145000000000004)
--cycle;
\addplot [black]
table {%
20 -0.0145000000000004
20 -0.0170000000000003
};
\addplot [black]
table {%
20 0.000499999999999279
20 0.0729999999999995
};
\addplot [black]
table {%
19.875 -0.0170000000000003
20.125 -0.0170000000000003
};
\addplot [black]
table {%
19.875 0.0729999999999995
20.125 0.0729999999999995
};
\path [draw=black, fill=steelblue31119180]
(axis cs:20.75,-0.0130000000000008)
--(axis cs:21.25,-0.0130000000000008)
--(axis cs:21.25,0.00699999999999967)
--(axis cs:20.75,0.00699999999999967)
--(axis cs:20.75,-0.0130000000000008)
--cycle;
\addplot [black]
table {%
21 -0.0130000000000008
21 -0.0230000000000006
};
\addplot [black]
table {%
21 0.00699999999999967
21 0.0369999999999999
};
\addplot [black]
table {%
20.875 -0.0230000000000006
21.125 -0.0230000000000006
};
\addplot [black]
table {%
20.875 0.0369999999999999
21.125 0.0369999999999999
};
\path [draw=black, fill=steelblue31119180]
(axis cs:21.75,-0.00699999999999967)
--(axis cs:22.25,-0.00699999999999967)
--(axis cs:22.25,0.003000000000001)
--(axis cs:21.75,0.003000000000001)
--(axis cs:21.75,-0.00699999999999967)
--cycle;
\addplot [black]
table {%
22 -0.00699999999999967
22 -0.0169999999999995
};
\addplot [black]
table {%
22 0.003000000000001
22 0.0330000000000004
};
\addplot [black]
table {%
21.875 -0.0169999999999995
22.125 -0.0169999999999995
};
\addplot [black]
table {%
21.875 0.0330000000000004
22.125 0.0330000000000004
};
\addplot [darkorange25512714]
table {%
0.75 -0.0110000000000001
1.25 -0.0110000000000001
};
\addplot [darkorange25512714]
table {%
1.75 0.0129999999999999
2.25 0.0129999999999999
};
\addplot [darkorange25512714]
table {%
2.75 -4.44089209850063e-16
3.25 -4.44089209850063e-16
};
\addplot [darkorange25512714]
table {%
3.75 0.089999999999999
4.25 0.089999999999999
};
\addplot [darkorange25512714]
table {%
4.75 -0.0509999999999997
5.25 -0.0509999999999997
};
\addplot [darkorange25512714]
table {%
5.75 0.00099999999999989
6.25 0.00099999999999989
};
\addplot [darkorange25512714]
table {%
6.75 -0.0190000000000001
7.25 -0.0190000000000001
};
\addplot [darkorange25512714]
table {%
7.75 -0.00900000000000034
8.25 -0.00900000000000034
};
\addplot [darkorange25512714]
table {%
8.75 -0.036
9.25 -0.036
};
\addplot [darkorange25512714]
table {%
9.75 -0.0630000000000001
10.25 -0.0630000000000001
};
\addplot [darkorange25512714]
table {%
10.75 -0.0189999999999992
11.25 -0.0189999999999992
};
\addplot [darkorange25512714]
table {%
11.75 -4.44089209850063e-16
12.25 -4.44089209850063e-16
};
\addplot [darkorange25512714]
table {%
12.75 -0.0149999999999997
13.25 -0.0149999999999997
};
\addplot [darkorange25512714]
table {%
13.75 -0.00400000000000045
14.25 -0.00400000000000045
};
\addplot [darkorange25512714]
table {%
14.75 0.000999999999999002
15.25 0.000999999999999002
};
\addplot [darkorange25512714]
table {%
15.75 0.141
16.25 0.141
};
\addplot [darkorange25512714]
table {%
16.75 -0.199
17.25 -0.199
};
\addplot [darkorange25512714]
table {%
17.75 -0.0210000000000004
18.25 -0.0210000000000004
};
\addplot [darkorange25512714]
table {%
18.75 -0.0489999999999995
19.25 -0.0489999999999995
};
\addplot [darkorange25512714]
table {%
19.75 -0.00700000000000056
20.25 -0.00700000000000056
};
\addplot [darkorange25512714]
table {%
20.75 0.00199999999999978
21.25 0.00199999999999978
};
\addplot [darkorange25512714]
table {%
21.75 -0.00699999999999967
22.25 -0.00699999999999967
};
\end{axis}

\end{tikzpicture}


==> memory_used.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
height=4.5cm,
width=8cm,
axis x line* = bottom,
axis y line = left,
tick align=outside,
tick pos=left,
title={Memory Used (MB) vs. Time},
x grid style={darkgray176},
xmin=-16.9404519438744, xmax=355.749490821362,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Memory Used (MB)},
ymin=1589.37734375, ymax=3491.38046875,
ytick style={color=black}
]
\addplot [semithick, green01270]
table {%
0 1675.83203125
1.50408506393433 1682.9375
3.00801968574524 1685.640625
4.51201367378235 1688.078125
6.01596593856812 1683.20703125
7.51997804641724 1683.94921875
9.02362155914307 1685.27734375
10.5276689529419 1685.37109375
12.0317635536194 1688.484375
13.5356781482697 1690.859375
15.0397975444794 1685.70703125
16.5437989234924 1686.64453125
18.0501549243927 1679.71484375
19.5529406070709 1742.05078125
20.0267643928528 1746.5859375
21.0560157299042 1740.625
21.530900478363 1740.51171875
22.559068441391 1738.8359375
23.0340592861176 1737.34765625
24.0616097450256 1738.00390625
24.537442445755 1749.3203125
25.5650267601013 1747.20703125
26.0409851074219 1745.703125
27.0709021091461 1749.55859375
27.544508934021 1750.30859375
28.5738723278046 1745.140625
29.0476021766663 1741.34765625
30.0150454044342 1806.296875
30.0767827033997 1802.2578125
30.5502820014954 1794.203125
31.5190830230713 1800.6953125
31.5802674293518 1800.2890625
32.0526311397552 1797.10546875
33.0234289169312 1797.8359375
33.0832490921021 1791.734375
33.5555174350739 1787.47265625
34.5261368751526 1796.078125
34.586398601532 1795.65234375
35.0580654144287 1790.9296875
36.0291740894318 1797.71875
36.088604927063 1796.98046875
36.5611763000488 1785.44921875
37.5327286720276 1795.17578125
37.5914494991302 1796.8984375
38.0639357566833 1791.15234375
39.0356004238129 1794.4453125
39.0941352844238 1795.4296875
39.5666399002075 1840.96875
40.0190443992615 1843.421875
40.5383689403534 1852.140625
40.5977735519409 1849.66796875
41.0690445899963 1838.99609375
41.5235254764557 1853.01953125
42.0444493293762 1840.70703125
42.1016924381256 1842.6796875
42.5714595317841 1840.06640625
43.0270888805389 1839.69921875
43.5479493141174 1845.7578125
43.6052823066711 1846.26953125
44.0737373828888 1832.16015625
44.530033826828 1841.63671875
45.0513110160828 1845.5859375
45.1091301441193 1846.66015625
45.5757551193237 1837.08984375
46.0333888530731 1856.48046875
46.5547602176666 1850.421875
46.6124429702759 1847.93359375
47.0784130096436 1845.74609375
47.5364680290222 1844.3046875
48.0579385757446 1842.03515625
48.1154811382294 1844.84375
48.5809686183929 1840.60546875
49.0394778251648 1839.91796875
49.5607414245605 1894.375
49.6182663440704 1908.140625
50.0595088005066 1900.0390625
50.0836048126221 1892.7734375
50.5424075126648 1904.84375
51.0635430812836 1893.76171875
51.1206774711609 1901.93359375
51.5644764900208 1894.61328125
51.5859246253967 1893.16015625
52.0452048778534 1901.9296875
52.5664420127869 1910.46875
52.6237015724182 1914.41015625
53.0677254199982 1895.78515625
53.0882868766785 1898.859375
53.5484156608582 1900.32421875
54.0702888965607 1907.01171875
54.1263315677643 1896.359375
54.5700843334198 1897.18359375
54.5926930904388 1896.83203125
55.0516581535339 1888.89453125
55.5727777481079 1899.8671875
55.6285498142242 1903.5625
56.0731587409973 1890.2265625
56.0954170227051 1877.078125
56.554972410202 1890.4921875
57.0771799087524 1887.265625
57.131071805954 1900.49609375
57.5754752159119 1883.8515625
57.5981857776642 1885.5078125
58.0595335960388 1880.28125
58.5793244838715 1879.62890625
58.6341152191162 1891.5859375
59.077942609787 1881.37109375
59.1004993915558 1880.46875
59.5622460842133 1936.05859375
60.024222612381 1931.984375
60.0827105045319 1934.62109375
60.1366159915924 1943.29296875
60.5810766220093 1950.27734375
60.6029253005981 1945.0625
61.0645308494568 1940.484375
61.5284123420715 1947.40234375
61.5854861736298 1930.1015625
61.6417837142944 1944.44921875
62.0837814807892 1944.3125
62.105400800705 1939.3828125
62.5674724578857 1940.05078125
63.0308876037598 1945.80078125
63.0876927375793 1925.6484375
63.1456055641174 1947.25
63.5864675045013 1946.25
63.607834815979 1943.5390625
64.0702784061432 1949.8828125
64.5330672264099 1953.03125
64.5901353359222 1938.7578125
64.6476664543152 1946.59765625
65.0899887084961 1949.7421875
65.1104869842529 1945.93359375
65.5727248191833 1954.828125
66.0353164672852 1959.98828125
66.0928087234497 1937.9296875
66.1503467559814 1952.546875
66.5939137935638 1942.671875
66.6128475666046 1948.578125
67.0776565074921 1945.71484375
67.538158416748 1952.1796875
67.5955550670624 1944.0546875
67.6529655456543 1953.65234375
68.0967636108398 1936.73828125
68.1166801452637 1940.015625
68.5818109512329 1932.1953125
69.0407445430756 1942.38671875
69.0980358123779 1939.7578125
69.1556286811829 1951.86328125
69.5992081165314 1997.50390625
69.6195824146271 1998.1640625
70.0221343040466 1997.80859375
70.0842792987823 2000.52734375
70.5433275699615 2001.03515625
70.6005420684814 1993.87890625
70.6578023433685 1997.328125
71.1015160083771 1993.609375
71.1217842102051 1995.05859375
71.5248429775238 2001.07421875
71.586742401123 1992.0859375
72.0457072257996 1986.37109375
72.1048729419708 1989.2421875
72.1602222919464 1999.734375
72.6047120094299 1990.84375
72.6243529319763 1986.7421875
73.0273008346558 1986.88671875
73.0897197723389 1993.26953125
73.5477433204651 1997.203125
73.607574224472 1988.32421875
73.6627194881439 2002.63671875
74.1072158813477 1992.953125
74.1272022724152 1991.125
74.5297822952271 1994.140625
74.5923838615417 1991.78125
75.0506618022919 2000.63671875
75.1103112697601 1988.4765625
75.1650896072388 1993.171875
75.6094372272491 1993.99609375
75.630336523056 1991.2890625
76.0323646068573 1999.0390625
76.0946757793427 2001.578125
76.5533714294434 1995.6171875
76.612756729126 1996.2890625
76.6696906089783 2001.578125
77.1134657859802 1999.5
77.1327955722809 2001.54296875
77.5347476005554 1993.3125
77.5963509082794 1998.23046875
78.0556137561798 2002.80078125
78.1156527996063 1993.41796875
78.1728646755219 2005.87109375
78.6168820858002 1996.73046875
78.635505437851 1998.08984375
79.0370488166809 2006.21484375
79.0991678237915 2007.72265625
79.5580623149872 2045.7890625
79.6179525852203 2052.82421875
79.6750826835632 2058.3125
80.038934469223 2052.23046875
80.1192753314972 2058.58984375
80.1380097866058 2048.125
80.5395007133484 2053.23046875
80.6011254787445 2048.84765625
81.0604412555695 2051.8359375
81.1203680038452 2050.1171875
81.1771676540375 2055.50390625
81.5417876243591 2069.0859375
81.6214988231659 2068.93359375
81.6405801773071 2061.80078125
82.0424857139587 2046.38671875
82.1035668849945 2065.70703125
82.5626792907715 2065.20703125
82.6226727962494 2056.51171875
82.679536819458 2061.51171875
83.044308423996 2054.25390625
83.1235349178314 2071.3984375
83.1431188583374 2057.81640625
83.5450024604797 2051.9453125
83.6092422008514 2059.05859375
84.064968585968 2057.29296875
84.1252036094666 2058.19140625
84.1824984550476 2053.21484375
84.5466253757477 2063.9609375
84.6258652210236 2062.484375
84.6451885700226 2057.10546875
85.047336101532 2058.41015625
85.1116919517517 2057.29296875
85.5674290657043 2049.2734375
85.6276285648346 2060.83984375
85.6849570274353 2051.79296875
86.0489807128906 2052.11328125
86.1284422874451 2059.15234375
86.1481420993805 2053.7421875
86.5500020980835 2048.8203125
86.6157636642456 2059.48046875
87.0698714256287 2054.81640625
87.1301965713501 2046.03515625
87.1877264976501 2052.8984375
87.5517110824585 2051.125
87.63112616539 2047.5390625
87.650642156601 2044.82421875
88.0529630184174 2035.92578125
88.1184415817261 2045.265625
88.5721909999847 2039.828125
88.6323575973511 2041.45703125
88.6906020641327 2047.09375
89.0542097091675 2033.64453125
89.1331033706665 2043.76953125
89.1530513763428 2038.98828125
89.5557091236115 2097.14453125
89.6214427947998 2106.2265625
90.0405578613281 2105.5703125
90.0743541717529 2109.97265625
90.1350455284119 2102.1953125
90.1937563419342 2100.37109375
90.5563609600067 2099.6328125
90.6357190608978 2104.17578125
90.6555123329163 2096.4765625
91.0585069656372 2095.16015625
91.1236581802368 2106.1328125
91.544741153717 2101.28515625
91.5763463973999 2101.2265625
91.6374368667603 2113.05859375
91.6968948841095 2090.76953125
92.0587046146393 2097.390625
92.1384196281433 2101.5390625
92.1578905582428 2099.6015625
92.5604476928711 2094.453125
92.6260640621185 2102.90625
93.0478355884552 2088.4453125
93.0785586833954 2103.60546875
93.1401162147522 2106.34375
93.1998648643494 2111.72265625
93.561220407486 2097.6328125
93.6432099342346 2102.75
93.6601893901825 2103.87890625
94.0635833740234 2096.421875
94.1282696723938 2102.375
94.5506503582001 2109.984375
94.580472946167 2107.296875
94.6429183483124 2103.1953125
94.703049659729 2100.828125
95.0643928050995 2091.31640625
95.1479346752167 2096.02734375
95.1624290943146 2101.47265625
95.5659487247467 2103.140625
95.6310923099518 2104.01953125
96.0542895793915 2089.85546875
96.0827968120575 2094.1328125
96.1465756893158 2104.9296875
96.2061309814453 2099.69140625
96.567521572113 2093.33984375
96.6508467197418 2097
96.6651215553284 2094.3828125
97.0683076381683 2095.1328125
97.1343483924866 2097.5546875
97.5572242736816 2096.125
97.5850925445557 2100.40234375
97.6500210762024 2096.2265625
97.7100496292114 2103.9765625
98.0703074932098 2107.64453125
98.153361082077 2097.7109375
98.167279958725 2095.66015625
98.5706789493561 2090.48828125
98.6374020576477 2105.1171875
99.0595502853394 2094.73828125
99.0874960422516 2100.01171875
99.1528344154358 2099.90234375
99.2130744457245 2109.46484375
99.5727806091309 2140.62109375
99.6561975479126 2145.3515625
99.6696290969849 2139.58203125
100.04195356369 2157.8203125
100.07275056839 2157.66015625
100.140340566635 2153.44140625
100.561922550201 2149.01171875
100.589751720428 2155.26171875
100.655559778214 2148.87890625
100.715749263763 2158.1328125
101.07542014122 2146.6328125
101.159583330154 2159.64453125
101.172192335129 2151.3515625
101.548184394836 2162.9140625
101.575681686401 2140.90234375
101.643531560898 2158.04296875
102.064510822296 2152.375
102.091524600983 2159.50390625
102.157859802246 2150.58203125
102.219123125076 2142.96875
102.577655553818 2140.9375
102.662318229675 2133.23828125
102.67430472374 2139.9140625
103.050703287125 2146.7890625
103.078458309174 2138.8515625
103.146355390549 2149.5078125
103.567430973053 2144.23828125
103.593660116196 2153.8984375
103.660706520081 2145.69140625
103.721006393433 2145.47265625
104.080275297165 2129.53125
104.164453744888 2131.93359375
104.176439285278 2129.84765625
104.553180217743 2153.17578125
104.58176112175 2147.7421875
104.648749828339 2154.0625
105.069831371307 2141.5078125
105.09574174881 2138.4296875
105.163076400757 2149.0546875
105.223342180252 2155.06640625
105.582800626755 2140.2734375
105.666658878326 2136.62109375
105.678588628769 2143.37109375
106.055669546127 2157.984375
106.08487534523 2154.64453125
106.151619434357 2151.03515625
106.57283782959 2146.3515625
106.598651409149 2148.07421875
106.665171384811 2156.59375
106.72580242157 2152.23828125
107.084971427917 2144.359375
107.168973922729 2139.40234375
107.18084359169 2143.703125
107.557914018631 2149.6875
107.587872505188 2146.9765625
107.654807806015 2155.16796875
108.07537150383 2147.609375
108.101351499557 2153.484375
108.167611122131 2162.19140625
108.228187322617 2157.7109375
108.587224006653 2151.6171875
108.67147898674 2144.0625
108.682901620865 2149.86328125
109.060133218765 2156.39453125
109.090271949768 2146.0703125
109.157486200333 2158.484375
109.57833647728 2198.8203125
109.603682994843 2203.91796875
109.669920921326 2217.734375
109.730629682541 2230.26171875
110.041011571884 2220.77734375
110.088979005814 2214.359375
110.173609256744 2210.03515625
110.185169935226 2205.109375
110.562329530716 2212.03125
110.592250585556 2219.45703125
110.660183906555 2213.8203125
111.080492019653 2210.37109375
111.106290102005 2226.875
111.172466754913 2208.91796875
111.233021736145 2218.72265625
111.543674707413 2231.53125
111.59117102623 2218.875
111.676694393158 2215.9453125
111.687531709671 2211.1015625
112.064441204071 2209.6328125
112.094960927963 2214.22265625
112.162428617477 2216.65625
112.58302283287 2212.41796875
112.608513116837 2231.625
112.674825906754 2214.76171875
112.735595941544 2235.12109375
113.046089410782 2223.9609375
113.093072414398 2216.90234375
113.179317712784 2203.0546875
113.19097495079 2199.19921875
113.566722393036 2214.22265625
113.597049236298 2217.13671875
113.664480447769 2210.125
114.08532500267 2206.81640625
114.111403465271 2216
114.177435398102 2199.15625
114.238246917725 2212.765625
114.548494815826 2211.1875
114.595376968384 2209.40234375
114.681631326675 2195.9765625
114.693706989288 2199.7578125
115.069031953812 2204.53515625
115.099278211594 2204.46484375
115.166813611984 2213.76171875
115.587676525116 2205.41015625
115.614038228989 2218.546875
115.679637670517 2204.6953125
115.740772008896 2222.87890625
116.05078291893 2233.52734375
116.097759485245 2210.40625
116.184040307999 2207.23828125
116.197152614594 2209.4140625
116.571446180344 2220.8828125
116.600963592529 2216.30859375
116.669143438339 2215.94921875
117.089927911758 2209.078125
117.116886615753 2221.70703125
117.181968927383 2208.8984375
117.243448495865 2221.1953125
117.552913665771 2224.7421875
117.600384473801 2207.1328125
117.686394691467 2201.71875
117.699530124664 2214.1640625
118.073882818222 2224.32421875
118.103541612625 2210.9921875
118.171512126923 2212.23046875
118.592261314392 2208.1328125
118.619505882263 2218.015625
118.685539007187 2201.60546875
118.745872497559 2228.35546875
119.055280685425 2219.51171875
119.103116512299 2218.71875
119.188332796097 2214.08984375
119.201630353928 2212.30859375
119.576316833496 2252.76171875
119.605664491653 2268.828125
119.673893213272 2270.84765625
120.036771774292 2278.53125
120.094496965408 2270.5703125
120.121894836426 2271.1953125
120.187596321106 2264.546875
120.247557640076 2279.51171875
120.557130336761 2291.39453125
120.605369567871 2284.2890625
120.690713882446 2271.203125
120.70353102684 2278.078125
121.07866859436 2270.44921875
121.107530832291 2283.12890625
121.176575660706 2273.859375
121.539060115814 2276.546875
121.596374034882 2278.3203125
121.623544692993 2289.3203125
121.690385818481 2270.15625
121.74990773201 2280.671875
122.059587955475 2285.671875
122.108079195023 2276.1484375
122.193721532822 2277.84765625
122.205679416656 2280.26953125
122.581068515778 2275.76171875
122.609678030014 2275.265625
122.679250001907 2272.84765625
123.041020393372 2284.0859375
123.098758459091 2264.8671875
123.126195192337 2286.65625
123.192960739136 2266.3203125
123.252261638641 2282.640625
123.561911344528 2282.9765625
123.610512018204 2275.2109375
123.695550918579 2270.23828125
123.707504987717 2276.4921875
124.083356618881 2281.671875
124.11169719696 2293.03125
124.181268453598 2279.71875
124.54523062706 2286.96484375
124.601092338562 2268.61328125
124.628701210022 2287.484375
124.695640802383 2281.41015625
124.754743814468 2299.3125
125.06432890892 2277.94921875
125.112460851669 2277.8359375
125.198487758636 2265.234375
125.209652900696 2266.515625
125.585488796234 2275.39453125
125.613717079163 2282.01953125
125.68360376358 2278.4140625
126.049184560776 2268.2734375
126.103588819504 2277.28125
126.131471633911 2279.99609375
126.198006868362 2280.94921875
126.257110595703 2284.27734375
126.566580533981 2286.92578125
126.615306854248 2282.4375
126.70054602623 2274.69921875
126.71199297905 2283.0234375
127.087583780289 2281.125
127.116013526917 2275.87890625
127.186033248901 2277.82421875
127.55232834816 2279.20703125
127.605885744095 2280.57421875
127.635470867157 2280.22265625
127.700631380081 2275.5703125
127.759389877319 2288.26171875
128.068746089935 2275.80078125
128.11754322052 2275.171875
128.202852010727 2273.90625
128.214143753052 2277.33984375
128.589718580246 2269.78125
128.618202447891 2284.6328125
128.688254117966 2268.26171875
129.055608510971 2276.328125
129.108157396317 2280.97265625
129.137692928314 2285.8828125
129.202328205109 2278.55859375
129.262158870697 2267.9765625
129.571013450623 2323.875
129.620263576508 2323.58984375
129.704931020737 2319.89453125
129.716435194016 2322.35546875
130.03079867363 2334.984375
130.093528032303 2323.16015625
130.120495796204 2337.32421875
130.190442800522 2334.02734375
130.558261871338 2343.4453125
130.610501289368 2335.24609375
130.639569997787 2344.07421875
130.704419612885 2327.52734375
130.764592885971 2335.02734375
131.072923660278 2332.96875
131.122529506683 2332.35546875
131.207105875015 2333.546875
131.219053506851 2337.18359375
131.535166501999 2335.7578125
131.595883369446 2335.47265625
131.622745275497 2335.52734375
131.692486047745 2330.890625
132.060990810394 2341.0390625
132.112319469452 2334.578125
132.14177274704 2335.578125
132.206669569016 2327.921875
132.267038822174 2334.64453125
132.575166225433 2324.1875
132.624866008759 2331.40234375
132.708983659744 2340.98828125
132.720970869064 2344.66796875
133.037022829056 2330.9921875
133.098531246185 2313.98046875
133.124996185303 2334.13671875
133.194711923599 2320.8515625
133.563623428345 2328.65234375
133.614512205124 2319.51171875
133.644347429276 2338.68359375
133.70894575119 2307.83203125
133.769403219223 2328.78125
134.077098608017 2325.22265625
134.127048492432 2328.875
134.211332559586 2318.34765625
134.2231361866 2324.97265625
134.539206027985 2328.87890625
134.600680351257 2313.78125
134.627721786499 2328.359375
134.69703745842 2325.3671875
135.066233634949 2317.01953125
135.11688375473 2320.4296875
135.146599769592 2323.09765625
135.21114563942 2313.66015625
135.271641016006 2334.6796875
135.579756975174 2316.55078125
135.629088401794 2325.8046875
135.71346282959 2326.11328125
135.725107192993 2332.12109375
136.041079998016 2320.125
136.102950334549 2315.609375
136.130782604218 2318.90625
136.199255228043 2329.5625
136.568749666214 2325.6796875
136.619256734848 2331.43359375
136.648694753647 2329.52734375
136.713111639023 2323.9140625
136.774081230164 2330.64453125
137.082031726837 2320.62109375
137.131311893463 2331.19140625
137.215573787689 2326.49609375
137.2275826931 2329.44921875
137.543308734894 2332.0390625
137.605370521545 2329.97265625
137.633488893509 2329.9765625
137.701048135757 2325.3359375
138.071647882462 2328.046875
138.121056318283 2338.59375
138.150850057602 2349.53515625
138.215417385101 2325.53125
138.276564359665 2326.37890625
138.58495259285 2312.4296875
138.633646011353 2327.765625
138.717732906342 2323.765625
138.729655742645 2330.75
139.045495510101 2319.2421875
139.107780694962 2318.22265625
139.13601565361 2322.94921875
139.203505992889 2318.0703125
139.57467675209 2373.265625
139.623535633087 2379.80859375
139.653106212616 2391.21875
139.718104600906 2376.546875
139.778450012207 2396.37109375
140.038017749786 2390.49609375
140.087122917175 2380.39453125
140.135544061661 2397.203125
140.219633579254 2381.62890625
140.23149394989 2388.9375
140.547550201416 2392.796875
140.610409498215 2387.15234375
140.638697385788 2390.90625
140.705970525742 2386.734375
141.07717871666 2389.62109375
141.125811815262 2373.7109375
141.155290126801 2377.23828125
141.220395326614 2382.3125
141.28048658371 2382.6015625
141.540735244751 2397.15625
141.589121103287 2371.12890625
141.637758016586 2387.546875
141.721785306931 2370.72265625
141.733586072922 2386.2265625
142.049829006195 2376.04296875
142.113098859787 2370.01953125
142.14152431488 2379.125
142.208382129669 2381.91015625
142.579686403275 2390.27734375
142.62762093544 2380.59765625
142.657082796097 2368.05859375
142.722683429718 2383.23828125
142.78261756897 2390.26953125
143.043229341507 2371.92578125
143.091305494308 2375.234375
143.139576673508 2369.65625
143.223587751389 2378.453125
143.235516309738 2386.8984375
143.551527738571 2379.98046875
143.615636110306 2367.06640625
143.644089460373 2374.3984375
143.71058177948 2364.9453125
144.082092285156 2378.3203125
144.129872322083 2380.66015625
144.159201622009 2388.4375
144.224960327148 2370.2890625
144.284508228302 2377.828125
144.545185089111 2366.79296875
144.593446493149 2375.60546875
144.641798019409 2377.578125
144.725780487061 2381.37890625
144.737771511078 2394.421875
145.053625583649 2379.73046875
145.118100166321 2369.7734375
145.146864891052 2370.38671875
145.212802410126 2371.59765625
145.584300279617 2374.2421875
145.63157582283 2382.30078125
145.661008834839 2389.0625
145.727185487747 2372.44921875
145.786765575409 2385.67578125
146.047612905502 2381.08984375
146.09552359581 2374.4296875
146.143579959869 2383.92578125
146.228218317032 2377.9921875
146.239595890045 2390.35546875
146.555579423904 2373.4609375
146.620580911636 2370.98046875
146.64889216423 2380.91796875
146.715615272522 2363.921875
147.086751461029 2380.046875
147.133677959442 2388.6796875
147.163407564163 2377.70703125
147.229089260101 2378.203125
147.289122581482 2377.71875
147.549892663956 2375.87890625
147.597687482834 2380.671875
147.646225452423 2377.9453125
147.730768680573 2379.421875
147.741890668869 2385.8359375
148.05842924118 2383.3828125
148.123486280441 2376.44140625
148.151062726974 2385.21484375
148.21778178215 2382.45703125
148.589015483856 2397.48046875
148.635582447052 2385.359375
148.665561437607 2388.7734375
148.731291532516 2389.74609375
148.791456699371 2384.5234375
149.052109003067 2380.93359375
149.099550962448 2382.9453125
149.149184703827 2381.7109375
149.232965707779 2384.28515625
149.244122505188 2390.19140625
149.560510396957 2442.78515625
149.625659942627 2432.15234375
149.653017282486 2437.96484375
149.719538450241 2440.87109375
150.04149222374 2437.8515625
150.091119766235 2453.09375
150.137872219086 2448.7890625
150.167604207993 2442.98046875
150.232970952988 2446.24609375
150.295064210892 2439.3984375
150.55455827713 2431.7578125
150.601870536804 2438.984375
150.651434421539 2430.375
150.735179662704 2447.68359375
150.746351957321 2436.08203125
151.063231945038 2430.4296875
151.128150463104 2425.44921875
151.155185461044 2436.20703125
151.222050905228 2424.16796875
151.543717861176 2443.97265625
151.592981338501 2444.6796875
151.639596223831 2444.91796875
151.669741868973 2441.02734375
151.735214471817 2445.69921875
151.797593593597 2433.39453125
152.056315422058 2432.51171875
152.105490207672 2426.984375
152.153593301773 2431.94140625
152.237158298492 2427.98046875
152.249293088913 2436.35546875
152.565266609192 2425.6171875
152.630260229111 2441.7421875
152.65712594986 2430.703125
152.724500417709 2439.23828125
153.04617190361 2438.55859375
153.095165014267 2444.84765625
153.141776561737 2448.9921875
153.17188334465 2441.08984375
153.23704957962 2439.47265625
153.300313949585 2420.90625
153.558462142944 2438.75390625
153.607510328293 2428.515625
153.655584096909 2430.875
153.739283561707 2431.0390625
153.751266956329 2434.359375
154.067587375641 2442.33203125
154.132516145706 2424.55859375
154.15934920311 2437.625
154.227169752121 2429.2109375
154.548371553421 2450.30078125
154.596966505051 2447.859375
154.644373416901 2427.73828125
154.674406290054 2433.4609375
154.73926782608 2435.671875
154.802752017975 2423.9765625
155.060347795486 2441.9453125
155.110282421112 2426.296875
155.157686948776 2438.48046875
155.240925550461 2438.34765625
155.252943515778 2442.75390625
155.570281505585 2431.515625
155.634775876999 2431.71484375
155.661405086517 2431.875
155.729636192322 2428.96875
156.050660848618 2437.52734375
156.099138975143 2441.609375
156.146901607513 2424.3359375
156.176886081696 2418.125
156.241015434265 2435.421875
156.304832220078 2427.56640625
156.562559127808 2422.48046875
156.612830162048 2423.921875
156.659622192383 2418.1796875
156.743229627609 2440.18359375
156.755041360855 2432.5390625
157.072804927826 2436.77734375
157.137058496475 2446.3125
157.163532495499 2436.37109375
157.232185602188 2443.01171875
157.553171396255 2438.2734375
157.601019144058 2451.265625
157.650030612946 2442.97265625
157.67995429039 2431.734375
157.743315935135 2451.4375
157.80702829361 2431.9296875
158.064455270767 2440.58203125
158.11493897438 2431.375
158.16176867485 2421.8828125
158.245213508606 2443.328125
158.256928443909 2438.5390625
158.575494289398 2440.3515625
158.63932299614 2449.2890625
158.666033029556 2447.9296875
158.734955310822 2440.640625
159.055255889893 2458.26171875
159.103281259537 2447.40234375
159.1524913311 2441.578125
159.182587385178 2423.49609375
159.245710611343 2433.89453125
159.309234857559 2440.453125
159.566560745239 2513.0625
159.616970539093 2484.47265625
159.663549423218 2499.69140625
159.748324155807 2492.7265625
159.759332895279 2505.9453125
160.047854185104 2500.99609375
160.077982187271 2506.15625
160.14155292511 2503.22265625
160.168187141418 2505.015625
160.237556695938 2511.59375
160.556968688965 2513.2109375
160.604990720749 2504.5234375
160.654685020447 2497.921875
160.685142993927 2495.578125
160.747601747513 2495.875
160.811329126358 2499.71484375
161.068269014359 2498.1171875
161.119233131409 2492.609375
161.165818929672 2504.03515625
161.250757455826 2502.3125
161.261452198029 2491.39453125
161.549963951111 2493.96484375
161.580347299576 2498.47265625
161.643585681915 2487.75
161.670362710953 2491.08984375
161.740196704865 2501.08984375
162.059254169464 2485.421875
162.10685801506 2488.38671875
162.157231330872 2489.04296875
162.188640356064 2477.5390625
162.249904870987 2483.28515625
162.313450574875 2481.62890625
162.570492744446 2481.5390625
162.620942354202 2476.94921875
162.667526483536 2491.99609375
162.75323343277 2488.71484375
162.763548612595 2475.765625
163.052259683609 2490.09375
163.08254981041 2486.57421875
163.145854711533 2496.36328125
163.172694683075 2480.8515625
163.24308681488 2492.37890625
163.561060428619 2481.484375
163.609346628189 2486.51953125
163.659152984619 2498.890625
163.691238164902 2482.74609375
163.752199411392 2498.09375
163.81547832489 2484.11328125
164.072228431702 2493.3515625
164.123112201691 2498.27734375
164.169669628143 2489.55859375
164.255572319031 2496.5703125
164.265952825546 2481.18359375
164.554552555084 2491.50390625
164.584304571152 2496.00390625
164.648892402649 2502.453125
164.67556142807 2481
164.746229410172 2492.3984375
165.063386201859 2481.5234375
165.111600875854 2482.34375
165.161112308502 2500.6484375
165.192935228348 2497.54296875
165.254739284515 2494.078125
165.317631721497 2477.6171875
165.574566602707 2479.42578125
165.624977111816 2486.3125
165.671674728394 2482.7109375
165.758005619049 2479.26171875
165.768158435822 2475.22265625
166.056328296661 2482.359375
166.086401939392 2478.8984375
166.151137828827 2495.7890625
166.177922010422 2483.00390625
166.24929022789 2495.6015625
166.565559148788 2486.9921875
166.613746404648 2482.47265625
166.66339635849 2493.4375
166.695405960083 2484.5
166.757125616074 2492.87890625
166.81976723671 2489.7265625
167.076420545578 2478.7890625
167.127177000046 2494.21484375
167.174483060837 2481.4296875
167.260298490524 2481.75
167.270263195038 2485.89453125
167.558572292328 2483.51953125
167.588895082474 2477.2890625
167.653190851212 2487.04296875
167.68030166626 2481.5234375
167.751992225647 2494.0703125
168.068718194962 2484.54296875
168.116295576096 2497.0546875
168.165490865707 2505.30078125
168.197590351105 2504.16796875
168.259325027466 2484.62109375
168.321880817413 2492.1328125
168.578595399857 2480.7109375
168.628942012787 2497.30859375
168.676746606827 2485.4296875
168.762702703476 2484.140625
168.772394180298 2487.45703125
169.060413599014 2486.83984375
169.091141223907 2488.65234375
169.15534901619 2495.87109375
169.183381795883 2483.8203125
169.254712104797 2486.84765625
169.57093167305 2536.9375
169.618439674377 2542.03515625
169.668088674545 2530.140625
169.699553012848 2547.984375
169.761632204056 2541.3671875
169.823565483093 2546.078125
170.037488222122 2540.76171875
170.080353736877 2537.2890625
170.131141424179 2535.6171875
170.179451704025 2543.265625
170.265318155289 2548.35546875
170.274510145187 2545.56640625
170.562705516815 2535.921875
170.593098163605 2531.7890625
170.657609701157 2544.9609375
170.685459375381 2549.046875
170.757548809052 2544.91796875
171.073038816452 2543.09375
171.120348215103 2543.00390625
171.170214414597 2535.36328125
171.201730966568 2546.73828125
171.263639211655 2541.06640625
171.325891017914 2531.98828125
171.539637327194 2550.85546875
171.582454919815 2542.21875
171.632933139801 2544.2734375
171.682785749435 2545.68359375
171.767436981201 2550.8515625
171.776299953461 2542.62109375
172.065110206604 2548.25390625
172.09513258934 2541.62109375
172.161102056503 2535.96875
172.187498807907 2551.66015625
172.260311603546 2540.953125
172.575258016586 2526.72265625
172.622535228729 2538.0078125
172.672935724258 2525.328125
172.703646421432 2544.546875
172.766102552414 2539.15625
172.828631877899 2545.4453125
173.041927337646 2541.328125
173.08486700058 2537.61328125
173.135366201401 2544.14453125
173.185937643051 2538.63671875
173.269591569901 2541.16796875
173.278364419937 2543.8984375
173.568518161774 2527.71875
173.597327470779 2522.89453125
173.664566278458 2525.15625
173.689631938934 2539.47265625
173.762984275818 2542.37109375
174.077067613602 2547.90625
174.124421358109 2545.25390625
174.175644159317 2542.45703125
174.2059674263 2558.67578125
174.268286705017 2553.08203125
174.331089019775 2548.1328125
174.544099807739 2548.3515625
174.587018966675 2548.85546875
174.637953281403 2544.94921875
174.688343524933 2550.51171875
174.771549701691 2545.5078125
174.780329465866 2551.71484375
175.071193695068 2563.515625
175.099418401718 2542.2109375
175.167125463486 2545.87890625
175.191549301147 2547.875
175.265143871307 2552.93359375
175.579145669937 2535.93359375
175.627455472946 2536.86328125
175.677915096283 2537.5078125
175.708174705505 2553.765625
175.770397663116 2548.73828125
175.833027601242 2554.6953125
176.046175956726 2547.79296875
176.088886737823 2547.609375
176.140474796295 2547.16796875
176.190474271774 2546.9765625
176.273740530014 2535.48046875
176.28245139122 2540.390625
176.574516534805 2548.91015625
176.601560592651 2552.4296875
176.669236421585 2542.69921875
176.693755626678 2548.59375
176.767599821091 2549.75
177.080864906311 2551.15234375
177.129504203796 2542.0703125
177.180225610733 2559.640625
177.21022939682 2562.828125
177.272553443909 2552.640625
177.33526802063 2556.890625
177.54830789566 2550.48046875
177.591254711151 2542.33203125
177.642816305161 2555.4765625
177.692314863205 2547.62109375
177.775486469269 2543.20703125
177.784379482269 2548.71875
178.076499462128 2548.15234375
178.103565216064 2543.03515625
178.171711444855 2542.14453125
178.195603370667 2556.12109375
178.269891023636 2548.0234375
178.582997083664 2543.09765625
178.631499290466 2540.26953125
178.682293653488 2559.14453125
178.712356090546 2556.359375
178.77477645874 2540.42578125
178.836954116821 2542.36328125
179.050262451172 2547.78125
179.093013525009 2542.51171875
179.144963502884 2540.2578125
179.194744586945 2545.7265625
179.277601003647 2539.9609375
179.286460399628 2544
179.578983783722 2593.015625
179.605767011642 2603.72265625
179.674263477325 2608.41796875
179.698207139969 2603.48046875
179.772293329239 2603.23046875
180.064286708832 2607.578125
180.084847688675 2593.66015625
180.13369679451 2603.72265625
180.184305429459 2599.03515625
180.214350223541 2609.453125
180.277042865753 2605.3671875
180.33927822113 2606.7421875
180.552416801453 2595.9140625
180.595793485641 2610.734375
180.647182226181 2605.5234375
180.698187112808 2609.44921875
180.779536724091 2582.4140625
180.788259506226 2595.30078125
181.080912590027 2586.1796875
181.107524394989 2608.44921875
181.176477909088 2595.62109375
181.200250148773 2610.79296875
181.274494886398 2581.7265625
181.566487789154 2585.16015625
181.586914300919 2579.8671875
181.63568520546 2592.85546875
181.686360359192 2591.0390625
181.716253519058 2596.9453125
181.779492616653 2583.65625
181.841149091721 2605.9921875
182.054473876953 2594.55078125
182.098393201828 2603.46484375
182.148160457611 2608.16015625
182.200254201889 2602.3046875
182.282291412354 2584.1015625
182.290360212326 2594.3515625
182.583320617676 2581.60546875
182.609653949738 2592.0078125
182.679106712341 2595.515625
182.702392339706 2583.53125
182.776832342148 2589.76953125
183.069944143295 2599.84375
183.088960170746 2592.18359375
183.137884140015 2591.09375
183.188259363174 2607.3203125
183.218534469604 2596.796875
183.281932830811 2585.84375
183.343425512314 2603.8828125
183.556305885315 2587.68359375
183.601518392563 2593.890625
183.650200128555 2607.51171875
183.702437400818 2596.32421875
183.784296035767 2600.171875
183.792429924011 2604.1015625
184.085450410843 2586.921875
184.111490011215 2578.87109375
184.181067705154 2600.6328125
184.205023765564 2607.7421875
184.279596805573 2582.5078125
184.572149991989 2597.68359375
184.591220617294 2589.125
184.639536857605 2582.34375
184.690401077271 2592.25
184.720346689224 2589.0390625
184.785513401031 2572.4453125
184.845577001572 2590.5234375
185.05886721611 2599.5703125
185.103502035141 2583.65625
185.152315616608 2600.48046875
185.204263687134 2590.59375
185.287020206451 2591.0546875
185.294670581818 2596.46875
185.587531805038 2592.8828125
185.613722801208 2600.19921875
185.683645009995 2584.00390625
185.707104682922 2601.15625
185.782126426697 2595.09375
186.075134515762 2587.51171875
186.092840433121 2593
186.142229318619 2581.4765625
186.192313909531 2588.8359375
186.22258067131 2596.57421875
186.287594079971 2584.0078125
186.347550392151 2596.80859375
186.561201095581 2584.6015625
186.605535745621 2610.3515625
186.654398202896 2609.421875
186.706562280655 2601.74609375
186.789642810822 2582.09375
186.797513246536 2590.40234375
187.089708089828 2594.84375
187.115549087524 2590.7734375
187.186379432678 2577.44140625
187.208846569061 2596.94921875
187.286356449127 2585.01953125
187.577243328094 2596.43359375
187.595096111298 2594.4375
187.644564151764 2596.015625
187.694605588913 2585.7578125
187.724332809448 2598.93359375
187.789808988571 2592.0234375
187.849683761597 2598.03515625
188.063581228256 2585.7265625
188.107531785965 2592.0078125
188.157446622849 2590.81640625
188.209183216095 2599.7421875
188.292125225067 2584.3515625
188.299484014511 2588.9140625
188.591541528702 2589.84765625
188.617681503296 2606.390625
188.688265323639 2585.9765625
188.711498498917 2602.63671875
188.788262605667 2590.4765625
189.07954788208 2585.109375
189.096881628036 2585.09375
189.146961212158 2607.73828125
189.196336984634 2594.7265625
189.226492404938 2603.62890625
189.291530609131 2582.41015625
189.35155081749 2614.6171875
189.565643310547 2674.8125
189.60976433754 2658.16796875
189.659561634064 2666.046875
189.711484670639 2658.0625
189.794539690018 2658.8203125
189.801492214203 2662.74609375
190.04656124115 2658.7265625
190.093620300293 2649.25390625
190.119539022446 2664.0390625
190.190653324127 2650.98828125
190.21444940567 2646.06640625
190.290356397629 2640.8828125
190.581578016281 2655.69921875
190.598930120468 2649.51171875
190.649143695831 2651.078125
190.698563098907 2634.7578125
190.728279829025 2664.73828125
190.793691396713 2634.8984375
190.853735208511 2647.0703125
191.067559719086 2655.70703125
191.111637353897 2664.22265625
191.161655902863 2668.6796875
191.213702201843 2658.47265625
191.296806812286 2644.203125
191.303663015366 2646.546875
191.548289775848 2652.52734375
191.595522880554 2643.11328125
191.621646881104 2659.93359375
191.69331240654 2646.625
191.716283082962 2653.63671875
191.792341947556 2643.94921875
192.083507299423 2660.93359375
192.100875616074 2648.7890625
192.151617765427 2653.609375
192.200341463089 2651.2890625
192.230442285538 2666.046875
192.295655488968 2646.25390625
192.355563402176 2656.3046875
192.569629907608 2653.60546875
192.61416387558 2656.19921875
192.663510799408 2658.453125
192.715532064438 2650.5625
192.799272298813 2645.12109375
192.806015491486 2652.484375
193.050385951996 2664.4921875
193.097670555115 2643.609375
193.123525381088 2670.24609375
193.195573568344 2641.15234375
193.218330860138 2658.4765625
193.294828891754 2652.21484375
193.585623025894 2656.296875
193.603142261505 2652.640625
193.653787374496 2650.7421875
193.702531337738 2648.953125
193.732345581055 2664.82421875
193.797881364822 2650.37890625
193.857790708542 2664.59765625
194.071575880051 2651.01953125
194.116812467575 2644.90625
194.165605783463 2665.00390625
194.217603683472 2658.79296875
194.300966024399 2647.83984375
194.308060407639 2660.11328125
194.552225351334 2665.609375
194.599488735199 2655.60546875
194.625577449799 2666.98046875
194.698402881622 2650.0234375
194.720257520676 2675.921875
194.797300577164 2637.921875
195.087666988373 2660.53515625
195.105180263519 2659.1328125
195.155513763428 2663.51953125
195.204270839691 2652.93359375
195.234443664551 2670.69140625
195.299565553665 2648.3125
195.359591722488 2671.3203125
195.573729753494 2657.875
195.619445562363 2665.7734375
195.667513370514 2659.953125
195.719501256943 2668.03515625
195.80362701416 2640.92578125
195.810633897781 2639.2421875
196.054433107376 2666.48046875
196.101805925369 2645.30078125
196.127525568008 2667.3828125
196.200320482254 2650.32421875
196.222351312637 2665.28125
196.299566984177 2648.75390625
196.590012073517 2646.3515625
196.607306480408 2636.703125
196.657566308975 2667.69921875
196.706501722336 2643.30078125
196.736328601837 2657.19140625
196.801686525345 2642.875
196.861709594727 2658.66796875
197.075562953949 2649.80078125
197.121852874756 2671.5390625
197.169640541077 2660.703125
197.221682548523 2654.71875
197.305745363235 2645.0546875
197.312329769135 2655.1875
197.556322813034 2663.88671875
197.604209423065 2638.3671875
197.629891633987 2658.2890625
197.702486753464 2652.90625
197.724275112152 2674.57421875
197.801970720291 2647.26953125
198.092733621597 2651.05859375
198.108899593353 2655.65625
198.15954875946 2673.32421875
198.208360910416 2652.515625
198.238626003265 2673.4765625
198.303547620773 2663.8984375
198.363556146622 2678.265625
198.577763557434 2648.94921875
198.624079942703 2677.6796875
198.67148900032 2658.3359375
198.723530054092 2658.3046875
198.807519435883 2651.50390625
198.814435482025 2651.26953125
199.058505773544 2655.73828125
199.106404066086 2646.10546875
199.132054805756 2662.38671875
199.204332351685 2653.01953125
199.226366281509 2661.34375
199.304192066193 2664.03515625
199.595172166824 2713.55859375
199.611035346985 2707.5625
199.66175365448 2722.8515625
199.710384845734 2706.25390625
199.740913391113 2730.9453125
199.805641412735 2713.36328125
199.865757703781 2708.6953125
200.04548740387 2730.55078125
200.07953119278 2713
200.126533746719 2735.74609375
200.173842430115 2702.1640625
200.225754022598 2734.3828125
200.309653997421 2712.62109375
200.316614151001 2711.53125
200.560298204422 2726.8359375
200.608294725418 2713.46484375
200.634241580963 2730.8828125
200.706477403641 2713.19140625
200.728299617767 2722.9921875
200.806283950806 2713.6875
201.097108602524 2715.09765625
201.112914800644 2708.578125
201.164078474045 2719.26171875
201.212233781815 2709.87890625
201.243079900742 2723.03125
201.307564496994 2707.27734375
201.367578983307 2721.4453125
201.547502279282 2732.09765625
201.581664800644 2701.0390625
201.628269195557 2717.76171875
201.675582408905 2701.36328125
201.728271007538 2719.54296875
201.811530351639 2698.625
201.818999290466 2714.92578125
202.062462091446 2714.1640625
202.110438346863 2706.48046875
202.136276721954 2717.8671875
202.208348751068 2697.875
202.230476856232 2718.83984375
202.308312177658 2698.6171875
202.599493026733 2703.2421875
202.614965200424 2709.0390625
202.666297674179 2713.26953125
202.714384555817 2705.96484375
202.745079994202 2724.8828125
202.809778213501 2701.546875
202.869940042496 2699.2421875
203.049553155899 2721.02734375
203.083622932434 2701.9453125
203.130460500717 2727.38671875
203.177882671356 2712.03515625
203.231113672256 2719.3515625
203.313675880432 2711.9140625
203.320882320404 2716.23828125
203.564356565475 2710.41796875
203.612392425537 2707.25
203.638337612152 2702.171875
203.710527896881 2694.08984375
203.732285022736 2710.1953125
203.810385704041 2695.35546875
204.102026224136 2693.94921875
204.116871356964 2694.5859375
204.1683781147 2708.953125
204.216277599335 2697.09765625
204.247334957123 2720.6875
204.312226295471 2697.59765625
204.37261557579 2687.03125
204.55153298378 2715.984375
204.585943460464 2689.81640625
204.632646799088 2711.796875
204.685183763504 2690.234375
204.732823133469 2712.67578125
204.815572500229 2691.16796875
204.82324552536 2702.515625
205.06661272049 2712.80078125
205.115677595139 2671.6484375
205.140280008316 2689.609375
205.21283531189 2683
205.234378099442 2699.8125
205.312315225601 2698.48828125
205.604617595673 2690.37109375
205.61952662468 2700.01171875
205.670676469803 2715.265625
205.718517780304 2702.58984375
205.748831748962 2730.0625
205.816184282303 2695.55078125
205.874908447266 2704.84375
206.053953409195 2728.953125
206.088146686554 2704.6640625
206.134880542755 2709.625
206.187569618225 2713.07421875
206.234919786453 2710.9296875
206.317694664001 2705.41015625
206.324886798859 2717.21484375
206.568299293518 2704.3125
206.618136167526 2695.8984375
206.642411231995 2704.078125
206.714981794357 2697.4921875
206.736337661743 2706.80859375
206.814596891403 2687.91796875
207.107056617737 2696.734375
207.121823310852 2696.7421875
207.173080682755 2704.61328125
207.221136569977 2705.21875
207.251141548157 2716.35546875
207.318222999573 2707.0859375
207.377051115036 2702.4296875
207.556224346161 2717.05078125
207.590380907059 2706.28125
207.637001752853 2716.5078125
207.689842224121 2702.32421875
207.736930131912 2710.546875
207.82008433342 2703.26171875
207.827040433884 2718.05859375
208.070489883423 2707.19140625
208.120649576187 2695.9375
208.144300222397 2720.84765625
208.216938018799 2709.76953125
208.238459587097 2715.85546875
208.316283464432 2712.18359375
208.609395265579 2697.20703125
208.623540401459 2706.16796875
208.675697803497 2703.875
208.723228693008 2706.8984375
208.75315618515 2722.76171875
208.821922063828 2701.12890625
208.880515813828 2703.94921875
209.05842256546 2712.72265625
209.092378616333 2706.11328125
209.139445781708 2720.0390625
209.194562911987 2690.0078125
209.239099025726 2689.6484375
209.32231092453 2705.34375
209.329078674316 2705.8359375
209.572334527969 2760.2265625
209.623910188675 2767.87890625
209.646596908569 2772.84375
209.719232320786 2768.9609375
209.740285634995 2778.59375
209.818406581879 2763.5
210.070403337479 2752.5703125
210.111632585526 2750.265625
210.125671386719 2758.51953125
210.17788028717 2772.484375
210.224876880646 2764.4453125
210.255532264709 2790.3828125
210.323522567749 2765.15625
210.383051872253 2759.57421875
210.560530900955 2771.61328125
210.59467124939 2764.15625
210.641498565674 2766.2890625
210.696888685226 2737.8515625
210.740951538086 2763.37890625
210.824485063553 2755.06640625
210.831149101257 2766.87109375
211.074601411819 2762.96484375
211.126009702682 2766.234375
211.148404359818 2780.97265625
211.220879793167 2768.62109375
211.24236035347 2774.94921875
211.320281028748 2766.359375
211.572511196136 2755.30078125
211.614048719406 2756.10546875
211.627527713776 2772.6953125
211.680146932602 2758.1015625
211.726958274841 2773.1796875
211.757645368576 2768.47265625
211.825628519058 2755.671875
211.885455131531 2742.5625
212.063093662262 2772.390625
212.096824407578 2744.7421875
212.143510341644 2765.54296875
212.199496746063 2747.0546875
212.243067502975 2769.0703125
212.327080965042 2769.3828125
212.332904100418 2772.81640625
212.576436281204 2748.88671875
212.628088712692 2752.203125
212.65075302124 2761.78515625
212.722949266434 2744.5
212.74431180954 2770.19140625
212.822407007217 2750.38671875
213.07496881485 2748.93359375
213.116374969482 2750.78515625
213.129625320435 2754.41796875
213.182235002518 2758.6640625
213.229149580002 2752.98046875
213.259585380554 2783.2421875
213.327502012253 2760.9375
213.38762140274 2740.28125
213.565023422241 2758.04296875
213.598712205887 2750.671875
213.645591020584 2777.96484375
213.701597452164 2754.65625
213.744898796082 2772.34765625
213.829112291336 2759.09765625
213.835024356842 2766.9609375
214.078464746475 2746.60546875
214.130195379257 2756.66015625
214.152879714966 2768.26953125
214.224896669388 2760.21875
214.247129201889 2772.00390625
214.324287652969 2770.84765625
214.577133893967 2749.71875
214.618851900101 2758.7421875
214.632113456726 2757.73046875
214.684375762939 2753.15625
214.731254816055 2759.8359375
214.761809587479 2771.58984375
214.829644203186 2748.65234375
214.89090180397 2750.40234375
215.067152738571 2760.1796875
215.10089468956 2747.17578125
215.147564172745 2769.81640625
215.20351433754 2752.6796875
215.247114419937 2766.82421875
215.331141471863 2758.53125
215.33695435524 2763.55078125
215.580277681351 2754.65625
215.632526874542 2744.45703125
215.655103206635 2759.16796875
215.727025508881 2755.65234375
215.748991727829 2771.29296875
215.826082468033 2754.046875
216.079466581345 2751.6484375
216.12115073204 2757.9765625
216.134404182434 2763.42578125
216.186739206314 2755.3671875
216.233214616776 2765.91015625
216.263540506363 2781.78125
216.331539869308 2759.36328125
216.393118619919 2754.55859375
216.569491624832 2749.61328125
216.6030626297 2749.04296875
216.64989900589 2763.62890625
216.705771923065 2747.3359375
216.748924016953 2763.73828125
216.833045959473 2757.984375
216.839265346527 2765.421875
217.082577705383 2757.078125
217.134832143784 2759.5
217.157402038574 2769.19140625
217.229029893875 2745.93359375
217.250990152359 2767.3203125
217.328230857849 2747.91015625
217.581594705582 2755.8828125
217.623681783676 2758.11328125
217.636335611343 2760.453125
217.689261674881 2741.23046875
217.73531794548 2742.2734375
217.765752077103 2771.4375
217.833719015121 2759.08984375
217.89559006691 2751.1015625
218.072235822678 2755.67578125
218.105007648468 2745.85546875
218.152163743973 2767.88671875
218.208236455917 2740.90625
218.251112937927 2763.25
218.335425615311 2753.56640625
218.340811491013 2766.3515625
218.584260940552 2759.40625
218.637186050415 2753.546875
218.659446716309 2772.76171875
218.731153726578 2745.41015625
218.753015756607 2766.32421875
218.830370187759 2748.49609375
219.083460092545 2750.109375
219.126112222672 2745.6171875
219.138426065445 2765.89453125
219.192202091217 2733.05078125
219.237441062927 2753.8125
219.267508983612 2767.58203125
219.336174488068 2769.72265625
219.398190736771 2778.96875
219.574345827103 2823.30859375
219.607091665268 2807.28515625
219.654244184494 2834.76171875
219.710700750351 2816.87890625
219.752903699875 2833.01953125
219.837690830231 2827.484375
219.842873573303 2831.2109375
220.048227548599 2829.296875
220.08681344986 2825.44921875
220.139604330063 2831.96875
220.161594152451 2844.7109375
220.232915401459 2812.69921875
220.2552485466 2833.95703125
220.332290410995 2818.015625
220.585450410843 2830.20703125
220.628298282623 2815.078125
220.640264511108 2821.67578125
220.694406509399 2807.47265625
220.73951125145 2830.7890625
220.769736289978 2830.640625
220.838487148285 2820.6796875
220.900342702866 2813.38671875
221.076557636261 2810.078125
221.109031438828 2788.80078125
221.156269788742 2829.37890625
221.212961435318 2812.109375
221.25493812561 2821.5390625
221.340262174606 2817.26171875
221.345879554749 2820.79296875
221.550274610519 2840.3203125
221.589245319366 2830.46484375
221.641873598099 2834.4921875
221.663479328156 2839.1328125
221.735033750534 2823.03125
221.756906509399 2834.6953125
221.834362506866 2818.91015625
222.087500810623 2812.33203125
222.130431413651 2826.359375
222.142390727997 2835.66796875
222.196828842163 2812.6796875
222.24161195755 2832.41796875
222.271724224091 2837.46484375
222.340757608414 2819.9921875
222.40259552002 2821.87890625
222.579105615616 2824.36328125
222.611318349838 2822.6171875
222.658376216888 2836.05078125
222.715137243271 2808.78125
222.757105112076 2819.08203125
222.842620134354 2815.93359375
222.848126411438 2826.0234375
223.052332401276 2827.0859375
223.09147810936 2817.44140625
223.14407658577 2826.296875
223.165544986725 2835.66015625
223.236928462982 2817.35546875
223.259084224701 2818.6796875
223.33638048172 2817.44921875
223.589635372162 2815.11328125
223.632391452789 2821.93359375
223.644343614578 2819.05078125
223.698924303055 2809.08984375
223.744117498398 2821.19921875
223.774304628372 2827.2734375
223.843132019043 2819.3828125
223.904951572418 2811.39453125
224.080958604813 2817.0546875
224.113364696503 2815.5859375
224.16058921814 2827.921875
224.216973781586 2821.11328125
224.259257555008 2831.578125
224.344398736954 2827.390625
224.350198030472 2837.03125
224.554341077805 2817.6875
224.593525648117 2811.15625
224.64598274231 2817.453125
224.667519330978 2821.29296875
224.739171266556 2816.49609375
224.761279582977 2827.16796875
224.838977098465 2801.8359375
225.091538190842 2814.0625
225.134990692139 2818.42578125
225.146730899811 2828.1875
225.200927019119 2810.06640625
225.246245145798 2815.93359375
225.27685379982 2802.6640625
225.345052719116 2830.94140625
225.407525062561 2815.20703125
225.583973884583 2812.13671875
225.615475654602 2809.92578125
225.663203954697 2825.61328125
225.719126224518 2817.97265625
225.761201381683 2817.859375
225.847630023956 2829.28515625
225.852249145508 2837.0625
226.056295871735 2819.3359375
226.0965487957 2805.91796875
226.148236036301 2836.828125
226.169700860977 2834.57421875
226.241124868393 2820.15625
226.263539552689 2820.73828125
226.34110212326 2821.0546875
226.593933105469 2811.1328125
226.636959314346 2811.08984375
226.649292707443 2819.453125
226.703320503235 2808.3671875
226.748353242874 2828.265625
226.779322624207 2822.16015625
226.847096204758 2835.21875
226.909794092178 2807.71484375
227.086562395096 2812.55859375
227.11828660965 2797.39453125
227.165253400803 2823.85546875
227.221666097641 2794.89453125
227.263455629349 2821.203125
227.349964618683 2820.28125
227.354305505753 2820.16796875
227.558297395706 2821.43359375
227.598405599594 2798.90625
227.650231599808 2835.3515625
227.671632528305 2833.90234375
227.743471384048 2821.7421875
227.76583981514 2819.71875
227.843484401703 2839.546875
228.096471786499 2824.0234375
228.139050960541 2812.86328125
228.151206970215 2830.96484375
228.205901622772 2807.72265625
228.250464439392 2839.33203125
228.281659126282 2836.4765625
228.348911762238 2831.9765625
228.411547422409 2822.23046875
228.59002161026 2794.14453125
228.620573282242 2812.1875
228.667692661285 2832.36328125
228.723598480225 2829.9921875
228.765623092651 2831.359375
228.852027416229 2836.77734375
228.856267690659 2840.3125
229.060224533081 2836.6875
229.100382804871 2813.98828125
229.15259885788 2836.41796875
229.173766613007 2830.69140625
229.245628595352 2820.5703125
229.268028736115 2822.8203125
229.345973491669 2833.55078125
229.598982334137 2872.609375
229.640955686569 2879.65625
229.652949810028 2892.5546875
229.708280563354 2867.5546875
229.752555370331 2896.90234375
229.784168481827 2898.35546875
229.850983381271 2905.66796875
229.914227724075 2863.2890625
230.062353372574 2897.05078125
230.092369556427 2870.3125
230.122967481613 2876.41015625
230.170460224152 2890.49609375
230.225737333298 2879.796875
230.267585992813 2882.27734375
230.35405254364 2881.5703125
230.358617544174 2884.8125
230.562509775162 2869.265625
230.602914810181 2865.4296875
230.654927253723 2898.3359375
230.675578117371 2892.4453125
230.747564792633 2895.8125
230.770185709 2883.07421875
230.848317861557 2894.0625
231.101355791092 2873.4453125
231.14303612709 2866.61328125
231.154985427856 2889.6328125
231.210647821426 2867.42578125
231.254658460617 2877.97265625
231.286661148071 2881.984375
231.353003501892 2882.140625
231.41633272171 2864.875
231.564241886139 2875.796875
231.594510793686 2884.01171875
231.625118494034 2879.4765625
231.672286272049 2894.5703125
231.727528095245 2876.05078125
231.769652605057 2893.2734375
231.856200456619 2885.78125
231.86033821106 2884.85546875
232.064336061478 2872.98046875
232.105402946472 2870.421875
232.156848192215 2896.6953125
232.177769422531 2891.59765625
232.249875545502 2893.21484375
232.272220849991 2895.90234375
232.350555419922 2891.37890625
232.604078292847 2869.85546875
232.644940137863 2884.52734375
232.656461238861 2890.3046875
232.712964296341 2856.69140625
232.756312847137 2890.1484375
232.789127111435 2862.39453125
232.855008602142 2894.51953125
232.918970823288 2846.32421875
233.066249370575 2878.7578125
233.096532583237 2861.15234375
233.1273458004 2866.20703125
233.17440199852 2882.546875
233.229704618454 2867.65625
233.271544218063 2879.65625
233.358203411102 2892.91796875
233.36251282692 2891.8203125
233.566640138626 2873.44921875
233.607538223267 2851.52734375
233.658951282501 2884.17578125
233.679493904114 2893.91015625
233.752261638641 2885.75
233.774293422699 2882.65234375
233.852492570877 2882.95703125
234.106446266174 2853.7734375
234.147596597672 2880.90234375
234.158671617508 2891.62890625
234.215549468994 2863.1171875
234.258473873138 2884.21875
234.2916264534 2870.87890625
234.356910228729 2889.70703125
234.420969009399 2848.91015625
234.568227767944 2891.640625
234.598739147186 2875.91796875
234.629439115524 2878.03515625
234.676268815994 2892.140625
234.731541395187 2874.5390625
234.773688316345 2888.578125
234.860229730606 2888.11328125
234.864247560501 2887.96875
235.069083213806 2871.19921875
235.110137939453 2856.2890625
235.161011457443 2875.84765625
235.181546211243 2886.69140625
235.254387617111 2880.796875
235.276327610016 2872.96484375
235.354653596878 2884.71484375
235.609353065491 2856.0703125
235.651146411896 2843.390625
235.661119222641 2856.87890625
235.717785358429 2855.50390625
235.760304689407 2876.6328125
235.794476509094 2875.6328125
235.858953952789 2881.18359375
235.923483133316 2866.71875
236.07026553154 2869.71484375
236.101006746292 2886.09765625
236.132171154022 2866.0234375
236.178325414658 2879.99609375
236.233856678009 2864.46875
236.276528358459 2875.71484375
236.361797571182 2886.43359375
236.366329669952 2887.28515625
236.571552753448 2875.81640625
236.612377405167 2855.48828125
236.663221597672 2872.1796875
236.683615207672 2883.73046875
236.756302118301 2900.65625
236.778687000275 2888.45703125
236.856835603714 2889.75390625
237.112618923187 2867.0625
237.153605222702 2884.125
237.164392709732 2886.375
237.219536304474 2884.1015625
237.262364864349 2895.06640625
237.296400308609 2873.65234375
237.361478567123 2895.4765625
237.427015304565 2872.265625
237.572281599045 2887.35546875
237.603271722794 2878.28125
237.634921550751 2849.359375
237.680370330811 2881.18359375
237.736298799515 2884.87109375
237.778679132462 2889.26171875
237.863521099091 2896.62109375
237.868367671967 2897.83203125
238.073884010315 2881.38671875
238.115092277527 2892.078125
238.165424585342 2885.7421875
238.185839414597 2888.09375
238.258412122726 2895.4765625
238.280267477036 2900.38671875
238.358980417252 2896.1875
238.615616559982 2878.609375
238.656143665314 2891.06640625
238.666059732437 2897.51171875
238.721811771393 2867.328125
238.76438999176 2884.90234375
238.798682689667 2884.58984375
238.863526344299 2888.140625
238.929264307022 2863.9765625
239.074294090271 2867.19921875
239.105046272278 2873.5390625
239.137144565582 2859.93359375
239.182503938675 2882.23046875
239.238993406296 2858.171875
239.280814409256 2886.04296875
239.365727901459 2893.58203125
239.370374441147 2890.66796875
239.576209068298 2923.83203125
239.620266199112 2909.33984375
239.667643070221 2933.33984375
239.687549114227 2944.5390625
239.760210752487 2935.30078125
239.782385349274 2933.22265625
239.860893011093 2942.55859375
240.077750205994 2941.4921875
240.118294000626 2924.89453125
240.158269405365 2944.37109375
240.16822052002 2954.40234375
240.223541021347 2925.92578125
240.266391277313 2944.15625
240.301065444946 2916.48046875
240.366146802902 2950.4921875
240.431651592255 2920.359375
240.576303005219 2933.19140625
240.607548475266 2919.4375
240.639195680618 2927.4609375
240.684341669083 2924.30078125
240.740907669067 2927.56640625
240.783032417297 2934.7578125
240.867671012878 2924.5859375
240.872635364532 2921.1484375
241.078325510025 2928.33984375
241.123096466064 2920.59765625
241.169970035553 2929.58984375
241.189577579498 2945.75
241.262319803238 2953.2109375
241.284382820129 2948.64453125
241.363090753555 2933.97265625
241.579593896866 2931.1328125
241.620875597 2920.984375
241.6603910923 2950.52734375
241.670295238495 2946.60546875
241.725716114044 2937.65234375
241.768508911133 2948.375
241.803236961365 2937.62890625
241.868260622025 2941.0390625
241.934106588364 2934.4765625
242.078347921371 2936.83203125
242.110541343689 2924.0234375
242.140977621078 2919.23828125
242.186422348022 2945.26953125
242.243008136749 2922.85546875
242.284908294678 2940.8671875
242.369902849197 2941.52734375
242.374862194061 2934.0546875
242.580282211304 2939.9140625
242.625923395157 2909.1875
242.672047615051 2943.921875
242.691528081894 2941.24609375
242.764243125916 2936.3828125
242.786634683609 2939.27734375
242.864959001541 2949.40625
243.081719398499 2937.19921875
243.123493909836 2923.21875
243.163380622864 2940.8203125
243.172242164612 2945.046875
243.227479219437 2935.69921875
243.270845413208 2932.88671875
243.30499458313 2922.80859375
243.370417118073 2937.43359375
243.436410427094 2924.87890625
243.580252408981 2942.6640625
243.612405776978 2927.75
243.643104314804 2937.265625
243.688338279724 2943.71484375
243.744932889938 2931.17578125
243.786995649338 2953.44140625
243.872047424316 2947.4765625
243.877573013306 2940.859375
244.082422494888 2940.609375
244.128728151321 2936.26953125
244.174146413803 2939.25390625
244.193611621857 2942.234375
244.266391992569 2941.140625
244.288290739059 2951.93359375
244.367213249207 2946.67578125
244.583485603333 2935.76953125
244.627598047256 2920.1484375
244.665754318237 2932.48828125
244.674476623535 2934.05859375
244.729588031769 2928.12890625
244.772899150848 2945.55859375
244.807203292847 2921.59765625
244.872269630432 2953.26171875
244.938919305801 2938.921875
245.082295417786 2942.3125
245.115388393402 2922.390625
245.146818399429 2934.90625
245.190551280975 2944.171875
245.246980667114 2940.45703125
245.288962841034 2949.55078125
245.374141216278 2928.4921875
245.380438566208 2916.91015625
245.584811687469 2952.08984375
245.631180286407 2940.125
245.676320314407 2939.60546875
245.695466041565 2941.05078125
245.768384218216 2940.17578125
245.7904484272 2934.30078125
245.86901307106 2937.46484375
246.085520029068 2938.92578125
246.129929542542 2928.83203125
246.168217420578 2929.83984375
246.176365613937 2934.703125
246.231610298157 2939.20703125
246.275030612946 2933.234375
246.308979272842 2915.2109375
246.374293327332 2938.1328125
246.441265106201 2913.6875
246.584207773209 2928.0234375
246.617659330368 2923.20703125
246.648873329163 2925.25390625
246.692378759384 2938.9375
246.748901605606 2911.94921875
246.791079998016 2928.76953125
246.876254320145 2936.2421875
246.882546901703 2919.09375
247.08682847023 2938.14453125
247.133780002594 2910.72265625
247.17838549614 2920.71484375
247.197585821152 2923.0390625
247.270448207855 2943.96875
247.292314529419 2939.9609375
247.371115922928 2942.83203125
247.587511777878 2940.73046875
247.63209271431 2932.34375
247.670613288879 2934.46484375
247.678808689117 2926.94921875
247.733912944794 2915.2890625
247.776907682419 2943.8046875
247.811657428741 2912.3984375
247.876313924789 2934.01171875
247.943498134613 2926.1171875
248.086261749268 2925.08984375
248.119575023651 2922.45703125
248.150911808014 2919.61328125
248.194458961487 2945.94140625
248.250986814499 2923.0390625
248.292999267578 2924.52734375
248.378746271133 2940.13671875
248.38427734375 2927.2109375
248.588927507401 2927.484375
248.635519266129 2926.55859375
248.680389642715 2921.49609375
248.699549436569 2905.93359375
248.772280216217 2945.9296875
248.794554948807 2940.1171875
248.872921228409 2948.140625
249.089527606964 2940.27734375
249.134183645248 2931.56640625
249.172475576401 2943.16015625
249.181029558182 2953.5390625
249.236214399338 2926.83203125
249.278981208801 2946.81640625
249.314485311508 2939
249.378561019897 2954.828125
249.445547103882 2963.171875
249.588240861893 2980.48046875
249.621715307236 2983.8125
249.652874708176 2999.07421875
249.696341514587 2992.140625
249.753076791763 2994.76953125
249.795071601868 2995.6796875
249.880977869034 2983.22265625
249.886382818222 2981.8828125
250.073782205582 2987.375
250.091000080109 2988.39453125
250.138604879379 2990.9921875
250.182465553284 2991.72265625
250.201633691788 2977.0703125
250.274380683899 2993.0703125
250.296303272247 2988.55859375
250.37507390976 2988.66796875
250.59246468544 2990.16015625
250.636610984802 2970.2421875
250.674818992615 2990.828125
250.683037757874 2980.77734375
250.738301277161 2976.9609375
250.781048059464 2986.3515625
250.816327095032 2984.2890625
250.880216598511 2996.953125
250.947541952133 2996.9453125
251.091625928879 2965.3515625
251.123508214951 2969.16796875
251.15505027771 2963.54296875
251.198504209518 2988.98828125
251.255199670792 2987.40625
251.296971321106 2984.87109375
251.383191585541 2986.140625
251.388270616531 2990.18359375
251.582391023636 2986.82421875
251.593024969101 2988.13671875
251.641385316849 2977.84375
251.684287309647 2983.11328125
251.704125404358 2962.36328125
251.776324748993 2993.7734375
251.798418998718 2995.33984375
251.876957654953 2983.91015625
252.094883918762 2990.56640625
252.140007257462 2974.79296875
252.177059412003 3006.66015625
252.184864282608 2988.70703125
252.240544319153 2968.55078125
252.282936096191 2984.9609375
252.318455457687 2985.62109375
252.38227558136 2994.09765625
252.449628591537 2981.265625
252.593954801559 2983.453125
252.626748561859 2984.76171875
252.656954526901 2978.9296875
252.700198888779 2990.38671875
252.756977319717 2970.66796875
252.799107789993 2987.22265625
252.884857654572 2973.3515625
252.890377998352 2977.53515625
253.084480285645 2996.90625
253.095016717911 2996.25390625
253.143647432327 2973.34375
253.186498165131 2985.765625
253.206208705902 2970.765625
253.278413295746 2993.77734375
253.300372838974 2986.390625
253.379633426666 2981.13671875
253.596940994263 2977.91796875
253.642926692963 2959.4375
253.679460048676 2988.5546875
253.686908721924 2981.90625
253.743444681168 2965.80078125
253.78481221199 2992.50390625
253.820395946503 2993.671875
253.884388446808 2979.5625
253.951641321182 2976.44921875
254.095948696136 2967.85546875
254.12899017334 2975.0859375
254.159185886383 2981.87109375
254.202262401581 2988.6328125
254.259290933609 2977.85546875
254.301241159439 2988.9921875
254.386927366257 2995.81640625
254.392265796661 2994.99609375
254.586918830872 2988.6171875
254.596969127655 2987.52734375
254.646035671234 2973.78515625
254.688452720642 2989.17578125
254.708998203278 2966.61328125
254.780308485031 2995.30859375
254.802632808685 2987.25
254.88175702095 2987.3046875
255.099058628082 2974.19921875
255.145220041275 2981.62890625
255.181727409363 2991.73828125
255.18887925148 2981.65625
255.248821020126 2970.4296875
255.286883354187 2997.46484375
255.322515726089 2991.4765625
255.386456489563 2992.2421875
255.453769683838 2982.65234375
255.598075628281 2989.19921875
255.631587028503 2976.953125
255.66089630127 2982.16796875
255.704245567322 2977.0234375
255.761044979095 2982.9140625
255.803664445877 2990.43359375
255.888938903809 2980.23046875
255.894349575043 2983.37109375
256.089110612869 2973.640625
256.098730325699 2973.5078125
256.148355722427 2984.609375
256.190516471863 2986.10546875
256.211454868317 2972.07421875
256.282398700714 2994.81640625
256.304344892502 2986.03515625
256.383958816528 2987.63671875
256.600965261459 2981.2734375
256.647518873215 2968.43359375
256.683537721634 2991.27734375
256.691011667252 2986.6875
256.751496553421 2984.85546875
256.789413452148 2989.828125
256.824322223663 2984.703125
256.888841152191 2974.8671875
256.955813407898 2963.203125
257.100431203842 2973.84765625
257.133993625641 2977.9375
257.162970304489 2983.875
257.206374168396 3004.72265625
257.2643430233 2981.9375
257.306018829346 2988.8515625
257.391477108002 3003.0625
257.396234989166 3001.59765625
257.591511249542 2995.53125
257.601312398911 2989.3671875
257.650737762451 2983.58203125
257.692216873169 2989.66796875
257.713508605957 2990.8671875
257.784895420074 3014.74609375
257.806497812271 3003.6015625
257.886093616486 3004.19921875
258.103050470352 3013.65625
258.149857521057 2992.421875
258.185568571091 3006.66015625
258.192477703094 2993.296875
258.253656625748 2998.5625
258.291575908661 3000.24609375
258.32642364502 3004.58203125
258.391198158264 3000.8984375
258.45871591568 2976.828125
258.602486610413 3004.48828125
258.636747360229 2985.41796875
258.664960622787 2997.6640625
258.708237409592 3003.84765625
258.766954183578 2983.5625
258.808317422867 2995.74609375
258.893501281738 3002.69921875
258.898367404938 3006.63671875
259.093773365021 2993.86328125
259.103393793106 2990.234375
259.15322971344 2996.578125
259.194401741028 2987.17578125
259.215547561646 2984.02734375
259.287009000778 3004.55078125
259.308371782303 2988.125
259.388166904449 3009
259.604832410812 3056.82421875
259.651551008224 3059.85546875
259.68753194809 3057.78515625
259.694321393967 3048.25390625
259.755520582199 3047.87890625
259.793668746948 3057.2578125
259.828304290771 3051.91015625
259.893154621124 3054.51953125
259.961460828781 3046.09375
260.065754175186 3041.2421875
260.104340314865 3052.8671875
260.138534069061 3046.3046875
260.167007446289 3061.4375
260.210310935974 3048.10546875
260.268924713135 3049.19140625
260.310610532761 3037.8515625
260.395506620407 3041.80078125
260.400310754776 3053.6015625
260.595739603043 3035.6875
260.606152296066 3045.9140625
260.655335903168 3055.37109375
260.69633102417 3026.41796875
260.717593193054 3029.87890625
260.789002180099 3043.6953125
260.810589075089 3044.75
260.890202999115 3055.1875
261.106902599335 3056.51171875
261.153678417206 3056.05078125
261.189659118652 3052.73828125
261.196311712265 3036.265625
261.257935285568 3040.62890625
261.295524835587 3038.1796875
261.330393791199 3052.796875
261.395261526108 3050.125
261.463533401489 3041.578125
261.567574739456 3045.546875
261.606462001801 3042.69140625
261.640386343002 3045.3515625
261.66889834404 3057.53125
261.712252140045 3050.96484375
261.77118563652 3052.44921875
261.81232714653 3041.98828125
261.897565364838 3044.34375
261.902351379395 3049.51171875
262.097967147827 3058.54296875
262.108456611633 3054.47265625
262.15737247467 3059.36328125
262.198472499847 3046.25
262.219543457031 3036.84375
262.29114818573 3053.5703125
262.312316417694 3047.27734375
262.392307758331 3048.66015625
262.608980178833 3054.44140625
262.655582427979 3038.4140625
262.691533327103 3052.484375
262.698357582092 3042.07421875
262.760268211365 3035.68359375
262.797596693039 3055.7890625
262.832312583923 3050.4296875
262.896839380264 3035.04296875
262.965610027313 3039.3828125
263.069729804993 3044.0703125
263.10826921463 3040.09375
263.142474412918 3042.09765625
263.171003580093 3044.05078125
263.214372873306 3034.3515625
263.272901773453 3035.9609375
263.314408302307 3032.76953125
263.399477720261 3038.52734375
263.404266357422 3038.875
263.600248813629 3040.09765625
263.610699415207 3048.87890625
263.659446716309 3050.31640625
263.700257301331 3038.484375
263.72158241272 3036.32421875
263.792976617813 3046.98828125
263.814382791519 3047.4609375
263.894339561462 3055.328125
264.110962629318 3049.5234375
264.157720565796 3041.875
264.193627119064 3051
264.200292348862 3044.4921875
264.262418270111 3030.6796875
264.29957652092 3044.07421875
264.334502220154 3026.52734375
264.398858308792 3030.140625
264.467520713806 3048.6796875
264.571503639221 3043.12890625
264.610317707062 3043.8671875
264.644364595413 3043.53125
264.672971248627 3038.37109375
264.716417789459 3036.1328125
264.775057554245 3048.421875
264.816365003586 3018.01171875
264.902114629745 3040.8046875
264.906260967255 3047.9609375
265.102423906326 3033.65625
265.112895727158 3050.328125
265.161552667618 3039.03125
265.202294111252 3046.046875
265.22350859642 3041.359375
265.295207500458 3037.8671875
265.317125797272 3033.45703125
265.396246671677 3032.609375
265.613394975662 3023.30078125
265.65949511528 3045.02734375
265.696250200272 3038.546875
265.702375650406 3036.19921875
265.764745235443 3042.046875
265.801711797714 3031.0859375
265.83629488945 3030.96875
265.900953531265 3025
265.969821929932 3042.21484375
266.073769330978 3035.0625
266.112825632095 3035.66796875
266.146532535553 3042.48828125
266.175106287003 3047.66796875
266.218829154968 3026.95703125
266.277149677277 3032.79296875
266.319215774536 3034.78515625
266.404319524765 3038.75
266.40829205513 3040.10546875
266.604625701904 3051.06640625
266.61549782753 3042.64453125
266.663560152054 3068.35546875
266.704255580902 3049.08984375
266.725554227829 3042.64453125
266.796972751617 3057.04296875
266.820163488388 3039.81640625
266.898434400558 3057.36328125
267.115665197372 3042.625
267.161854743958 3054.140625
267.198299407959 3046.6171875
267.204319238663 3045.39453125
267.266909599304 3048.90234375
267.304751157761 3027.671875
267.338520288467 3026.15234375
267.403521060944 3019.328125
267.472037792206 3047.34765625
267.575460672379 3055.40625
267.615384340286 3041.19140625
267.649827241898 3021.53515625
267.677495241165 3031.37109375
267.720891475677 3024.44140625
267.779270887375 3065.78125
267.820840597153 3054.51953125
267.906587600708 3045.41015625
267.910844802856 3052.796875
268.106885910034 3056.03515625
268.117927789688 3039.79296875
268.166065454483 3046.203125
268.206380605698 3049.68359375
268.22753071785 3042.90234375
268.299225568771 3051.328125
268.32280755043 3041.0625
268.400265693665 3061.16796875
268.618182182312 3050.34765625
268.664120912552 3052.5234375
268.700350284576 3051.66796875
268.706429481506 3050.828125
268.768907546997 3056.31640625
268.806902885437 3053.046875
268.840718269348 3048.90234375
268.905653715134 3053.41796875
268.974184274673 3047.98046875
269.077657699585 3055.07421875
269.117587089539 3047.453125
269.152339696884 3034.34375
269.179477453232 3036.62890625
269.222923755646 3036.85546875
269.280924081802 3066.6328125
269.32350230217 3044.19921875
269.408274173737 3067.546875
269.412955999374 3068.82421875
269.608962059021 3110.53515625
269.620134353638 3095.62890625
269.668265581131 3086.453125
269.708460330963 3106.66796875
269.729626178741 3102.18359375
269.801730155945 3118.5234375
269.825226068497 3099.12109375
269.903421878815 3101.171875
270.053112030029 3096.9453125
270.120452165604 3104.046875
270.16633272171 3091.1171875
270.202569007874 3105.09765625
270.208300113678 3106.0859375
270.271063089371 3104.2265625
270.309037923813 3105.33984375
270.343676805496 3086.546875
270.407528400421 3113.0390625
270.476794481277 3076.33203125
270.579509019852 3098.2109375
270.619592905045 3093.8046875
270.654762744904 3101.57421875
270.681660413742 3100.04296875
270.724909067154 3092.921875
270.782962083817 3109.5703125
270.825664758682 3092.375
270.910364151001 3117.09375
270.914961338043 3114.03515625
271.111400604248 3103.75
271.123211860657 3082.0078125
271.170861959457 3091.31640625
271.210896968842 3099.984375
271.231620550156 3090.1796875
271.303636550903 3099.63671875
271.32701420784 3086.4375
271.406004667282 3108.515625
271.555269002914 3100.21875
271.623673677444 3075.51171875
271.668329954147 3090.921875
271.704359531403 3104.28515625
271.710349559784 3102.546875
271.772913217545 3086.671875
271.811527013779 3097.75
271.845950603485 3102.5
271.90981554985 3106.83203125
271.979034423828 3105.7578125
272.08150100708 3111.44921875
272.122225999832 3091.83203125
272.158108949661 3106.03125
272.183884859085 3112.44921875
272.226992607117 3090.12890625
272.284862041473 3100.76953125
272.328157424927 3082.796875
272.412353992462 3110.17578125
272.416857004166 3111.0546875
272.613152980804 3097.140625
272.625752210617 3069.10546875
272.674044132233 3074.484375
272.712814331055 3115.48828125
272.733766317368 3101.5703125
272.805954217911 3094.48046875
272.829105615616 3099.2265625
272.90840959549 3099.21484375
273.060395002365 3090.5703125
273.126137495041 3085.05859375
273.170645236969 3088.59765625
273.206442832947 3096.23828125
273.212291002274 3097.69921875
273.275051116943 3089.609375
273.313640594482 3108.80859375
273.348406791687 3099.90625
273.411534070969 3094.703125
273.480844974518 3100.1484375
273.583504676819 3099.5625
273.624315500259 3085.68359375
273.660570859909 3094.0546875
273.686215877533 3108.3125
273.7289686203 3087.48828125
273.786903619766 3114.96875
273.830398797989 3087.359375
273.914473295212 3099.1484375
273.919053554535 3103.0859375
274.115382432938 3115.87890625
274.128129243851 3092.1640625
274.17640042305 3098.890625
274.215316057205 3099.421875
274.235518217087 3102
274.308245897293 3112.921875
274.33136343956 3089.71484375
274.410750865936 3111.3515625
274.563522815704 3103.90625
274.628559350967 3095.578125
274.673290491104 3097.8046875
274.708816051483 3100.1953125
274.714353561401 3106.1015625
274.776938199997 3101.43359375
274.815536499023 3096.7890625
274.850625753403 3108.01953125
274.913613796234 3102.91015625
274.982928276062 3114.77734375
275.085503339767 3121.6796875
275.126408815384 3084.48828125
275.162724971771 3116.53125
275.188299655914 3123.6640625
275.231123685837 3100.31640625
275.288933992386 3106.5703125
275.332392215729 3092.49609375
275.41629743576 3110.5
275.420835018158 3115.76953125
275.61749458313 3117.05859375
275.630182504654 3100.39453125
275.678444623947 3111.9375
275.716859102249 3113.3046875
275.737590551376 3093.765625
275.811064004898 3101.25390625
275.833497285843 3104.23828125
275.913234472275 3103.72265625
276.065644741058 3114.015625
276.130963087082 3089.8203125
276.17559170723 3097.015625
276.210827827454 3104.03515625
276.216250181198 3105.82421875
276.279077768326 3095.8203125
276.318063259125 3088.09375
276.353767633438 3094.83984375
276.415544509888 3099.76953125
276.48512172699 3084.66796875
276.587581157684 3105.50390625
276.628440856934 3074.83984375
276.664848089218 3105.2265625
276.690304756165 3093.9921875
276.732978105545 3079.87109375
276.791023015976 3101.93359375
276.83452963829 3084.76953125
276.91833281517 3096.203125
276.922907352448 3098.40625
277.11958861351 3108.44921875
277.13223028183 3072.76171875
277.180247068405 3087.3203125
277.218984603882 3090.44140625
277.239545583725 3080.2421875
277.313363790512 3085.41015625
277.335512876511 3082.55078125
277.415599584579 3100.390625
277.568203449249 3093.3046875
277.632931470871 3081.75
277.67787861824 3094.765625
277.71296620369 3098.03515625
277.718483448029 3103.203125
277.781109571457 3082.66015625
277.820298433304 3095.27734375
277.855536222458 3113.609375
277.917627096176 3106.40625
277.987586736679 3091.65625
278.090008020401 3106.36328125
278.130509614944 3076.91015625
278.166993379593 3101.515625
278.192346334457 3102.53125
278.235012292862 3085.9375
278.293100357056 3118.69921875
278.336326599121 3090.48828125
278.420340299606 3089.51953125
278.424871683121 3086.31640625
278.621759414673 3106.0703125
278.634583950043 3079.5703125
278.682612419128 3099
278.720854282379 3097.515625
278.742100954056 3080.8359375
278.815697431564 3099.74609375
278.84354352951 3089.6171875
278.918531656265 3105.40234375
279.070520877838 3101.90234375
279.135028123856 3071.1171875
279.180175304413 3100.72265625
279.214978933334 3093.36328125
279.220278501511 3097.99609375
279.283202409744 3106.09765625
279.322424411774 3102.08203125
279.357697486877 3110.65234375
279.419532299042 3122.7109375
279.489793300629 3129.44921875
279.592218160629 3147.640625
279.632354974747 3127.63671875
279.669143199921 3148.9609375
279.694475412369 3155.5859375
279.736925601959 3131.48046875
279.795377492905 3141.5703125
279.838537216187 3144.05859375
279.922373771667 3150.65625
279.92697262764 3143.16015625
280.093288898468 3153.39453125
280.123878955841 3147.015625
280.136906147003 3124.1640625
280.184294223785 3150.90625
280.222927093506 3137.8203125
280.244560718536 3138.63671875
280.319094419479 3149.9296875
280.345974206924 3151.44921875
280.420545816422 3162.265625
280.572536468506 3146.484375
280.637373447418 3140.06640625
280.682301282883 3164.93359375
280.716857671738 3154.1875
280.722532272339 3162.44921875
280.78502368927 3163.4765625
280.825376272202 3137.0703125
280.859539747238 3155.24609375
280.921683549881 3158.46875
280.992164134979 3164.6875
281.0942466259 3169.046875
281.134500265121 3151.8203125
281.171538114548 3166.6875
281.19629240036 3163.83203125
281.239173650742 3139.9296875
281.297542333603 3163.25390625
281.341113090515 3146.21484375
281.426906585693 3162.44921875
281.434723615646 3154.71484375
281.595522403717 3158.546875
281.625909805298 3160.578125
281.639200210571 3149.67578125
281.686361074448 3142.5
281.724836349487 3168.8203125
281.747191429138 3170.93359375
281.821530103683 3164.5234375
281.848186016083 3184.6171875
281.924026012421 3142.87109375
282.075064897537 3161.4296875
282.139533519745 3144.84765625
282.184293270111 3167.05078125
282.218992710114 3148.35546875
282.224235773087 3148.6015625
282.28723192215 3150.87890625
282.327671527863 3161.43359375
282.361880064011 3172.2109375
282.424646854401 3141.9609375
282.49454164505 3148.2734375
282.596314668655 3146.94921875
282.636227369308 3149.48828125
282.673678159714 3163.89453125
282.698285579681 3164.1796875
282.740934610367 3156.12890625
282.79953122139 3176.01953125
282.843530416489 3157.79296875
282.92949461937 3151.87109375
282.937477827072 3143.2265625
283.097590208054 3164.8359375
283.128064870834 3143.9609375
283.141618728638 3138.8125
283.1881980896 3149.58984375
283.22682595253 3156.50390625
283.24918961525 3162.17578125
283.324047803879 3147.453125
283.350339889526 3148.21484375
283.426532268524 3164.546875
283.577179431915 3165.1484375
283.641688346863 3145.80078125
283.68678021431 3163.4453125
283.72080540657 3152.83984375
283.726279735565 3153.2890625
283.788907289505 3145.83203125
283.82993555069 3156.12890625
283.864019870758 3171.68359375
283.926783323288 3154.63671875
283.99627161026 3159.625
284.098522186279 3147.125
284.138387441635 3132.7734375
284.175598859787 3162.1171875
284.200251579285 3162.3984375
284.24311375618 3144.3359375
284.301680326462 3161.046875
284.345897197723 3149.6640625
284.431646823883 3166.05859375
284.44037604332 3146.9921875
284.599124908447 3147.2109375
284.630195140839 3156.34765625
284.643490076065 3145.0859375
284.690182685852 3150.85546875
284.728802204132 3166.328125
284.751560926437 3174.31640625
284.826102972031 3153.87109375
284.852365732193 3171.28515625
284.928244113922 3156.3125
285.07950091362 3149.359375
285.144031524658 3141.5
285.189242124557 3151.60546875
285.222877025604 3158.57421875
285.228258609772 3150.66015625
285.291060447693 3166.65234375
285.332107067108 3157.77734375
285.366074323654 3160.00390625
285.428954839706 3155.71484375
285.49876332283 3145.7265625
285.600349664688 3159.16796875
285.642522573471 3129.046875
285.677726984024 3159.03125
285.702275753021 3161.015625
285.745006799698 3156.375
285.803567409515 3163.6640625
285.84824848175 3163.046875
285.934236526489 3155.359375
285.94292140007 3142.98046875
286.100849866867 3164.55078125
286.132258415222 3162.90234375
286.146030426025 3153.3359375
286.192266941071 3161.69921875
286.230909109116 3159.53515625
286.25416970253 3171.75390625
286.328181028366 3165.32421875
286.354818582535 3161.18359375
286.430486679077 3148.2734375
286.581662416458 3167.62109375
286.646217823029 3156.38671875
286.692138910294 3160.48046875
286.724997997284 3156.5546875
286.730340003967 3150.04296875
286.792967796326 3153.75
286.834423780441 3146.140625
286.868101358414 3157.40625
286.931084394455 3163.484375
287.000868320465 3159.54296875
287.102469682693 3155.30078125
287.145003795624 3154.703125
287.179569005966 3177.56640625
287.204280853271 3168.28125
287.247456550598 3164.87109375
287.305662870407 3161.78515625
287.350695610046 3159.13671875
287.436221122742 3158.68359375
287.444865703583 3159.97265625
287.602882146835 3160.78515625
287.634408712387 3156.76953125
287.648114204407 3150.75390625
287.694249868393 3161.76171875
287.733204126358 3150.38671875
287.756926059723 3144.38671875
287.830364227295 3158.83203125
287.857211828232 3160.58984375
287.932500839233 3155.75
288.084076404572 3162.35546875
288.148239612579 3154.36328125
288.194276809692 3172.32421875
288.227137088776 3170.59375
288.232328414917 3168.9140625
288.295122623444 3161.40234375
288.336414813995 3152.53515625
288.370171785355 3158.8359375
288.432979822159 3164.25390625
288.503043889999 3148.203125
288.604280471802 3174.0703125
288.647353649139 3153.015625
288.681594848633 3146.7265625
288.706353902817 3167.40234375
288.749754667282 3147.69921875
288.807535409927 3179.2578125
288.853364229202 3153.5859375
288.938713550568 3131.45703125
288.947588682175 3131.98046875
289.104837417603 3169.95703125
289.136362075806 3142.4609375
289.150107622147 3150.43359375
289.196262121201 3173.97265625
289.235452890396 3168.0234375
289.259459018707 3165.16796875
289.332315444946 3164.37890625
289.359558343887 3171.48046875
289.434914112091 3178.88671875
289.585991382599 3200.421875
289.650352716446 3206.28515625
289.696278810501 3201.90625
289.728883504868 3216.91796875
289.734333276749 3216.27734375
289.796949863434 3206.80078125
289.83954000473 3220.23828125
289.872220754623 3218.44921875
289.935078620911 3221.98046875
290.005045413971 3218.34765625
290.075548171997 3228.76171875
290.106673240662 3220.53515625
290.149652004242 3204.47265625
290.183495998383 3209.3203125
290.20821762085 3224.61328125
290.251558065414 3209.29296875
290.309674501419 3221.51953125
290.355669260025 3225.6484375
290.440278291702 3196.96875
290.449650287628 3198.64453125
290.606909275055 3209.015625
290.638464927673 3210.03515625
290.652198076248 3204.58984375
290.698414087296 3203.92578125
290.737940073013 3216.91015625
290.761529684067 3219.99609375
290.834405422211 3219.69921875
290.862956285477 3209.03515625
290.937613010406 3216.703125
291.08841252327 3204.36328125
291.152235269547 3207.02734375
291.1984167099 3205.421875
291.231004476547 3215.61328125
291.236314535141 3218.9453125
291.299201011658 3213.671875
291.341639757156 3189.1640625
291.374252796173 3223.8359375
291.436982870102 3211.71875
291.507129192352 3199.30859375
291.577585458755 3198.89453125
291.60892033577 3202.48046875
291.651533603668 3208.85546875
291.685716152191 3200.484375
291.710258722305 3204.84765625
291.75364112854 3204.7421875
291.811524629593 3198.015625
291.857986211777 3219.9921875
291.942270040512 3206.11328125
291.951523780823 3210.88671875
292.109021902084 3204.09765625
292.140300750732 3198.68359375
292.154842853546 3191.92578125
292.200445413589 3207.71484375
292.240340471268 3206.3125
292.263269424438 3210.88671875
292.336274862289 3217.328125
292.364827632904 3217.1015625
292.440175533295 3195.5390625
292.591205120087 3200.36328125
292.654284715652 3210.08984375
292.700317621231 3209.88671875
292.732994794846 3218.59375
292.738389730453 3214.3828125
292.80122756958 3195.97265625
292.843513250351 3204.4609375
292.876415014267 3205.86328125
292.939061403275 3198.7734375
293.008991479874 3218.3984375
293.080182313919 3198.42578125
293.111198186874 3218.4140625
293.153562068939 3198.375
293.187560796738 3194.20703125
293.212433338165 3208.43359375
293.255524158478 3207.3984375
293.313897132874 3209.1015625
293.360347509384 3223.375
293.444274902344 3199.29296875
293.453777551651 3209.58203125
293.611321926117 3210.23828125
293.64315199852 3195.15234375
293.656943559647 3202.73046875
293.702422618866 3203.35546875
293.742938518524 3202.89453125
293.765018701553 3208.046875
293.839751958847 3215.890625
293.866839885712 3209.02734375
293.942583322525 3197.5546875
294.093132972717 3196.01171875
294.156233310699 3214.04296875
294.202348470688 3196.99609375
294.235075950623 3206.2421875
294.240276813507 3211.41015625
294.303547620773 3193.67578125
294.345480203629 3200.23828125
294.378897428513 3204.1640625
294.44146156311 3214.4921875
294.511159658432 3210.5078125
294.58459687233 3191.67578125
294.613308906555 3216.27734375
294.655591726303 3208.1875
294.689823150635 3215.58984375
294.714453697205 3214.36328125
294.75758099556 3209.62109375
294.816374540329 3196.14453125
294.862777709961 3203.81640625
294.946299552917 3176.37109375
294.955524682999 3195.625
295.113735675812 3183.51171875
295.145630121231 3179.2109375
295.158921957016 3201.984375
295.204198598862 3196.26171875
295.244843006134 3198.03515625
295.267179012299 3212.53515625
295.341984987259 3199.47265625
295.368808984756 3209.71484375
295.445079803467 3192.11328125
295.595951318741 3212.09765625
295.658509016037 3211.828125
295.704299449921 3216.2578125
295.736915826797 3212.390625
295.74246096611 3210.109375
295.805826187134 3216.82421875
295.847521305084 3199.78125
295.881103754044 3197.109375
295.943560123444 3191.32421875
296.013360023499 3204.8671875
296.088937997818 3186.42578125
296.115646123886 3180.01171875
296.157667160034 3198.734375
296.191779375076 3217.6953125
296.216331958771 3205.125
296.259514093399 3216.74609375
296.318499803543 3209.48046875
296.365125417709 3227.94140625
296.448283672333 3203.08984375
296.457653522491 3215.59765625
296.616649627686 3224.15234375
296.647509098053 3210.765625
296.660838842392 3225.0859375
296.706366539001 3214.5546875
296.746882915497 3205.359375
296.768862009048 3217.41796875
296.843502759933 3210.68359375
296.870918035507 3208.83984375
296.947516202927 3193.33203125
297.098347663879 3214.25
297.160455942154 3198.00390625
297.206647157669 3212.0234375
297.239449739456 3218.6015625
297.24452662468 3211.08203125
297.307544469833 3203.5078125
297.35035943985 3181.9765625
297.383372068405 3214.1875
297.446393489838 3191.24609375
297.515604972839 3220.56640625
297.591304540634 3217.48828125
297.618093490601 3213.30078125
297.659533500671 3207.265625
297.693910360336 3208.5078125
297.718470573425 3213.16796875
297.761212348938 3212.92578125
297.820279598236 3213.109375
297.867545604706 3213.73828125
297.950668096542 3191.375
297.960417509079 3195.27734375
298.118718624115 3215.3671875
298.150346755981 3186.43359375
298.162936687469 3219.46875
298.208335638046 3224.62109375
298.248924016953 3201.74609375
298.270926475525 3217.23046875
298.345529317856 3203.87109375
298.373090744019 3214.40625
298.450716018677 3186.5546875
298.600525379181 3218.08203125
298.662824392319 3220.83984375
298.708882331848 3210.8203125
298.741644859314 3210.8125
298.746649265289 3190.390625
298.809965133667 3212.18359375
298.852454662323 3195.7421875
298.885535240173 3212.6796875
298.948493719101 3198.12890625
299.017983675003 3251.99609375
299.093534946442 3220.99609375
299.120398044586 3226.9609375
299.161646604538 3216.5
299.195507287979 3211.49609375
299.220220565796 3229.859375
299.263309240341 3226.125
299.322526931763 3229.41015625
299.370850563049 3215.81640625
299.452371120453 3234.4296875
299.462679624557 3245.703125
299.620711088181 3283.00390625
299.652509450912 3237.671875
299.664848327637 3263.75
299.710066080093 3265.59375
299.751277208328 3260.97265625
299.773139476776 3278.578125
299.856793880463 3258.875
299.875510215759 3272.859375
299.952868461609 3245.22265625
300.064675569534 3231.26171875
300.10311460495 3265.0625
300.165046691895 3267.63671875
300.211030006409 3271.76953125
300.243569135666 3265.4609375
300.249322414398 3243.80859375
300.312314271927 3270.62890625
300.354982614517 3251.9609375
300.38753080368 3257.5234375
300.450897216797 3246.65234375
300.520269393921 3269.55859375
300.596205472946 3262.07421875
300.622962713242 3278.7265625
300.663596391678 3273.98828125
300.697571754456 3273.203125
300.722284078598 3284.51171875
300.766554117203 3245.23046875
300.824313879013 3270.87109375
300.872978925705 3259.1328125
300.95455956459 3252.2421875
300.965020179749 3266.3359375
301.122922420502 3280.03125
301.156140804291 3260.71484375
301.167078733444 3277.19140625
301.212506532669 3276.6484375
301.253572225571 3266.078125
301.275535821915 3286.84375
301.359169721603 3261.74609375
301.37758564949 3274.046875
301.454575777054 3254.60546875
301.567221403122 3274.33203125
301.605094432831 3269.0859375
301.667393445969 3263.49609375
301.712943553925 3279.76171875
301.745805740356 3286.3828125
301.751615285873 3265.03125
301.814649343491 3285.89453125
301.857131481171 3264.3515625
301.889587879181 3269.7890625
301.955286026001 3269.0703125
302.022345542908 3283.41015625
302.098600625992 3251.046875
302.124932527542 3264.90234375
302.165800094604 3273.51953125
302.199491739273 3268.06640625
302.224288463593 3288.9609375
302.269288539886 3267.13671875
302.326516628265 3285.44921875
302.376647233963 3274.04296875
302.456241369247 3268.28515625
302.46745634079 3276.4765625
302.625141143799 3280.3125
302.658331155777 3267.359375
302.669071435928 3267.23828125
302.71492266655 3276.9609375
302.755513429642 3260.3203125
302.777658224106 3280.859375
302.861304759979 3259.6171875
302.880148887634 3258.75
302.956779003143 3265.34765625
303.069262504578 3270.59375
303.107216835022 3256.7265625
303.16951084137 3265.34765625
303.214953899384 3262.53515625
303.248013019562 3258.9296875
303.254086017609 3246.28125
303.317104816437 3247.36328125
303.359547138214 3253.7734375
303.392356395721 3245.00390625
303.456999540329 3265.15234375
303.524338960648 3260.21875
303.600310087204 3262.30078125
303.627073764801 3259.4765625
303.668484449387 3279.37109375
303.701585769653 3246.54296875
303.726404905319 3260.00390625
303.771641254425 3265.484375
303.828306436539 3264.890625
303.878765583038 3288.4140625
303.958358287811 3270.10546875
303.970268011093 3279.0546875
304.127935409546 3267.59765625
304.160284519196 3265.69921875
304.171807765961 3273.4609375
304.216967105865 3276.51171875
304.257679700851 3262.43359375
304.279534816742 3281.78125
304.363609075546 3279.15234375
304.382333517075 3285.3984375
304.458844900131 3270.8203125
304.571593523026 3277.1484375
304.609112262726 3263.58984375
304.673442602158 3263.76953125
304.716912746429 3253.01953125
304.751051664352 3258.60546875
304.756680011749 3244.78515625
304.819588184357 3267.28125
304.861959934235 3261.94921875
304.895094156265 3270.12890625
304.959386587143 3260.6796875
305.026591062546 3271.015625
305.102563619614 3262.09375
305.12907242775 3267.9453125
305.172248601913 3256.40234375
305.203689098358 3240.5859375
305.228350400925 3258.2109375
305.274083375931 3271.453125
305.330405950546 3267.18359375
305.381902217865 3232.453125
305.460294961929 3257.96875
305.472691774368 3278.16015625
305.630257368088 3253.3515625
305.662477493286 3249.13671875
305.674864292145 3243.5625
305.719066858292 3251.1640625
305.759536027908 3243.65234375
305.781620502472 3262.6875
305.865976810455 3246.62109375
305.885063409805 3258.37109375
305.960928678513 3245.671875
306.074940681458 3268.3046875
306.111253023148 3261.26171875
306.17561507225 3271.265625
306.218976974487 3268.859375
306.253067493439 3261.7109375
306.259483337402 3263.53515625
306.32194852829 3268.56640625
306.36435341835 3264.65234375
306.397173643112 3259.38671875
306.461589097977 3253.51171875
306.528327465057 3272.83203125
306.604938268661 3257.1796875
306.631300449371 3277.14453125
306.674822568893 3257.39453125
306.705819606781 3251.0078125
306.730447530746 3263.61328125
306.777275800705 3240.546875
306.832342624664 3254.515625
306.884422540665 3262.26171875
306.962381124496 3263.34765625
306.975039243698 3278.84765625
307.132447004318 3271.9375
307.164269924164 3255.45703125
307.176928758621 3280.42578125
307.220908403397 3272.07421875
307.261792421341 3250.37890625
307.284108400345 3266.1796875
307.368577480316 3257.4140625
307.387485027313 3276.53125
307.463115692139 3253.73046875
307.577389001846 3261.15234375
307.612888813019 3254.53515625
307.677958726883 3252.3359375
307.721017360687 3270.56640625
307.755542993546 3243.1875
307.76159787178 3252.03515625
307.82440161705 3275.8046875
307.866754055023 3248.39453125
307.899517774582 3262.86328125
307.964160203934 3249.0859375
308.03008723259 3270.39453125
308.107160329819 3260.01953125
308.133672475815 3271.94140625
308.177337408066 3251.26953125
308.207542896271 3267.125
308.232268571854 3278.46484375
308.27952337265 3261.99609375
308.334388017654 3281.5390625
308.386657476425 3263.55078125
308.465165615082 3255.30859375
308.477097272873 3274.8125
308.63467001915 3268.7890625
308.666486978531 3250.72265625
308.679715871811 3265.8359375
308.722927331924 3283.859375
308.763522624969 3249.41015625
308.786193132401 3271.203125
308.879651784897 3253.68359375
308.889533996582 3264.7421875
308.964883089066 3247.4921875
309.079613924026 3259.640625
309.114933252335 3253.0390625
309.180112838745 3267.9765625
309.223113536835 3256.77734375
309.257699489594 3241.4609375
309.263490915298 3243.21875
309.326732397079 3258.52734375
309.376298666 3266.83203125
309.4015583992 3266.6953125
309.466543674469 3289
309.532273769379 3325.93359375
309.608930110931 3308.83984375
309.635514974594 3329.53125
309.679668664932 3325.38671875
309.70969080925 3321.5703125
309.734397411346 3319.75390625
309.781674146652 3317.72265625
309.836328744888 3327.60546875
309.889076709747 3335.6953125
309.967193603516 3302.87109375
309.979530572891 3308.4453125
310.06472992897 3303.58203125
310.137070417404 3309.79296875
310.168467283249 3302.078125
310.181981801987 3303.7734375
310.224860906601 3310.46875
310.265976667404 3310.375
310.288360357285 3316.703125
310.381711006165 3313.37890625
310.391541004181 3320.6953125
310.466965198517 3305.52734375
310.581981420517 3324.69921875
310.616873502731 3310.9921875
310.683055400848 3306.453125
310.725309610367 3309.67578125
310.760902404785 3267.90234375
310.766475439072 3268.546875
310.829466342926 3303.91796875
310.87890458107 3310.59375
310.903557538986 3314.859375
310.968549013138 3306.26171875
311.034409284592 3318.703125
311.111005544662 3324.12109375
311.137767314911 3333.6328125
311.18203163147 3317.6875
311.211529254913 3312.26171875
311.236275434494 3318.4140625
311.284561634064 3310.5859375
311.338493347168 3311.40234375
311.391342401505 3319.4296875
311.46893286705 3308.625
311.481864213943 3325.6484375
311.566781997681 3323.5078125
311.639581918716 3329.9296875
311.670925378799 3304.390625
311.68436217308 3326.44140625
311.726965427399 3337.2734375
311.768508911133 3319.421875
311.790476322174 3326.25390625
311.883567810059 3338.80078125
311.893774986267 3343.90234375
311.969033002853 3321.17578125
312.084236621857 3328.43359375
312.119142055511 3324
312.185312986374 3326.65234375
312.227634429932 3308.13671875
312.263475894928 3302.53515625
312.268235445023 3298.6953125
312.332061767578 3318.28125
312.38117814064 3319.1953125
312.405694007874 3320.30859375
312.470887422562 3313.640625
312.536276817322 3316.5703125
312.612894058228 3307.734375
312.640124082565 3323.609375
312.684323787689 3322.12890625
312.713645935059 3311.62109375
312.738375425339 3320.7734375
312.786885738373 3313.80078125
312.840318202972 3319.52734375
312.893630743027 3306.359375
312.971050024033 3296.796875
312.984184026718 3311.31640625
313.068830013275 3308.7265625
313.141799688339 3309.3203125
313.173116445541 3303.109375
313.186497688293 3315.22265625
313.228936910629 3306.41796875
313.270657539368 3300.5078125
313.29233622551 3318.23046875
313.386184930801 3314.1796875
313.395514011383 3310.98046875
313.471134662628 3294.39453125
313.595181703568 3321.81640625
313.62110543251 3301.75390625
313.68763422966 3314.73046875
313.729731321335 3327.94140625
313.765632629395 3306.62109375
313.770281553268 3303.046875
313.834139585495 3317.40625
313.883276939392 3319.20703125
313.907509088516 3322.48046875
313.974179267883 3309.05859375
314.038419008255 3298.77734375
314.114970684052 3314.8203125
314.142951011658 3314.75
314.188294172287 3299.69921875
314.215538263321 3310.84765625
314.240297317505 3317.11328125
314.288934707642 3331.18359375
314.342672109604 3334.9609375
314.395527124405 3333.05078125
314.473666191101 3296.984375
314.486756563187 3309.52734375
314.570868015289 3306.41796875
314.644079208374 3330.72265625
314.675317287445 3308.76953125
314.688332796097 3324.29296875
314.731018543243 3325.3828125
314.772862672806 3309.8125
314.794440746307 3329.703125
314.8883228302 3318.484375
314.897671222687 3317.375
314.973314523697 3299.0703125
315.096903324127 3320.74609375
315.123354196548 3309.390625
315.189761400223 3330.640625
315.23154759407 3326.1484375
315.267565011978 3298.16015625
315.272732973099 3300.91015625
315.336582183838 3317.71875
315.384843111038 3320.66796875
315.409574747086 3322.53515625
315.477756261826 3307.75
315.540279865265 3326.66015625
315.616874456406 3331.35546875
315.644965648651 3336.79296875
315.690547227859 3333.95703125
315.717623233795 3325.90625
315.742367506027 3338.3125
315.791548490524 3317.3671875
315.847333192825 3310.87890625
315.897805452347 3325.8671875
315.97616314888 3320.88671875
315.989219665527 3329.7265625
316.072833776474 3309.2734375
316.146905422211 3314.07421875
316.177454471588 3316.4375
316.190449714661 3327.75
316.232981443405 3336.15234375
316.275509357452 3312.31640625
316.296356678009 3324.1328125
316.390317678452 3332.6953125
316.399568796158 3331.44140625
316.47555565834 3313.5
316.599166870117 3333.9609375
316.625386476517 3307.1015625
316.691667795181 3331.47265625
316.733825206757 3328.94921875
316.769437789917 3296.421875
316.775088071823 3308.8046875
316.839092969894 3324.79296875
316.886904716492 3313.484375
316.911558151245 3318.9140625
316.98047542572 3316.19921875
317.042368412018 3334.94921875
317.119215011597 3306.29296875
317.147848129272 3321.83984375
317.192858934402 3303.76953125
317.219491481781 3305.4296875
317.244279146194 3323.66015625
317.293625354767 3315.72265625
317.349553823471 3328.359375
317.399530410767 3315.80078125
317.479128599167 3308.109375
317.492110013962 3315.98828125
317.574867248535 3322.77734375
317.650094985962 3287.7578125
317.67951965332 3310.80859375
317.692437410355 3318.4609375
317.735233783722 3306.46875
317.777813196182 3313.70703125
317.798650979996 3320.109375
317.892264842987 3338.38671875
317.90181684494 3317.265625
317.977885007858 3317.0078125
318.102062940598 3317.4296875
318.127522706985 3308.10546875
318.193817138672 3326.6796875
318.236244440079 3314.44140625
318.271496534348 3315.81640625
318.27686882019 3317.43359375
318.342526197433 3310.16796875
318.389325618744 3321.6875
318.413544416428 3322.46875
318.482837438583 3344.68359375
318.544300317764 3338.890625
318.620869159698 3318.2421875
318.650315999985 3312.71875
318.695410013199 3313.5546875
318.721567153931 3309.34375
318.746953248978 3324.9765625
318.795486211777 3331.15625
318.853791236877 3310.03125
318.901867628098 3316.75390625
318.982414007187 3331.95703125
318.994904994965 3332.6875
319.076873064041 3331.6875
319.152410984039 3332.7578125
319.181881427765 3328.6640625
319.194888114929 3327.6640625
319.237268209457 3319.69921875
319.280086994171 3326.4609375
319.300280332565 3347.44921875
319.394308567047 3338.5625
319.403600215912 3335.36328125
319.480417728424 3360.83984375
319.604484081268 3362.80859375
319.629671573639 3363.890625
319.69615650177 3384.765625
319.738315343857 3395.08984375
319.7739174366 3387.5703125
319.778913259506 3392.38671875
319.844444513321 3379.53515625
319.891587495804 3369.8671875
319.915512800217 3369.1171875
319.985290050507 3371.26953125
320.046449422836 3395.58984375
320.085693120956 3369.34765625
320.123201608658 3363.6796875
320.152589082718 3367.1484375
320.197402954102 3374.26171875
320.223550796509 3364.93359375
320.249205350876 3386.50390625
320.297600507736 3375.5859375
320.356283664703 3383.24609375
320.404133081436 3366.90625
320.484461069107 3381.27734375
320.496919155121 3386.7265625
320.578828573227 3398.82421875
320.654881238937 3379.77734375
320.683569431305 3383.84375
320.697011947632 3373.8125
320.739418983459 3387.7578125
320.782141923904 3377.078125
320.802339792252 3372.3828125
320.89629817009 3356.47265625
320.906519651413 3345.10546875
320.9829185009 3385.22265625
321.106771230698 3355.21484375
321.131521224976 3379.484375
321.198240756989 3378.05078125
321.240510702133 3373.390625
321.276155233383 3372.6328125
321.280905008316 3373.40625
321.346692085266 3385.7421875
321.394021272659 3371.984375
321.417834758759 3351.671875
321.487507104874 3385.34375
321.548301458359 3393.33203125
321.587524175644 3380.578125
321.624907016754 3375.6484375
321.654870510101 3374.6171875
321.699496507645 3373.96875
321.725652933121 3362.63671875
321.751537322998 3366.43359375
321.799575328827 3364.84375
321.858621358871 3382
321.906578063965 3375.53515625
321.986792802811 3375.6796875
321.999005079269 3366.4375
322.080807924271 3363
322.156967878342 3374.73046875
322.18566942215 3373.23828125
322.199069499969 3362.61328125
322.241476297379 3371.0625
322.284314393997 3377.4609375
322.305504083633 3353.12890625
322.39840388298 3348.38671875
322.408222675323 3343.75
322.485047340393 3396.43359375
322.60930109024 3364.59765625
322.63360452652 3370.34765625
322.700487613678 3371.3984375
322.742841482162 3379.7734375
322.778548955917 3371.265625
322.782956123352 3371.4296875
322.84906578064 3383.03125
322.896272182465 3363.7265625
322.920228719711 3346.98828125
322.989707231522 3382.92578125
323.050683736801 3385.7265625
323.089532852173 3368.30859375
323.127037525177 3374.89453125
323.156865119934 3381.8046875
323.201247692108 3369.6875
323.22750210762 3365.23046875
323.253635406494 3388.95703125
323.301712036133 3385.515625
323.360437870026 3377.1171875
323.408429861069 3364.68359375
323.488858699799 3375.15234375
323.500936985016 3366.93359375
323.582788228989 3380.33984375
323.659176588058 3371.01171875
323.687557458878 3391.34375
323.700889587402 3386.83984375
323.743528604507 3381.07421875
323.786843061447 3374.765625
323.807564735413 3366.640625
323.900994539261 3359.9921875
323.910295724869 3359.02734375
323.987441778183 3378.484375
324.111591815948 3366.52734375
324.13571190834 3381.57421875
324.202775001526 3370.359375
324.245220661163 3386.25
324.280465602875 3378.875
324.284916400909 3384.24609375
324.351306438446 3398.24609375
324.399137735367 3386.33984375
324.422334909439 3375.11328125
324.491540431976 3396.39453125
324.552361011505 3393.49609375
324.591512680054 3381.0625
324.629780054092 3369.78515625
324.660810709 3374.4921875
324.703425884247 3375.1796875
324.729640483856 3384.5234375
324.75553393364 3382.33984375
324.803523778915 3366.1953125
324.862913370132 3381.8515625
324.911003112793 3364.95703125
324.991061925888 3377.53515625
325.003007411957 3374.80859375
325.084808349609 3367.62109375
325.160894870758 3372.4140625
325.189690351486 3382.14453125
325.203006029129 3376.515625
325.245814800262 3381.5
325.289288520813 3389.30859375
325.30996799469 3371.04296875
325.404531002045 3349.27734375
325.413008213043 3339.78125
325.489815950394 3390.1875
325.614015579224 3364.98828125
325.63812661171 3364.13671875
325.70485329628 3368.66015625
325.747507810593 3371.93359375
325.782677412033 3369.72265625
325.787008285522 3369.72265625
325.853631258011 3378.19140625
325.900962352753 3362.5390625
325.925127506256 3354.87890625
325.993610858917 3376.33203125
326.054534196854 3380.90234375
326.09351849556 3379.5859375
326.135534524918 3367.52734375
326.163174629211 3349.83984375
326.205514192581 3370.7578125
326.231549263 3370.62890625
326.257723808289 3392.27734375
326.306140184402 3374.04296875
326.365139007568 3382.80078125
326.413324832916 3350.36328125
326.492847442627 3381.86328125
326.504864215851 3369.91015625
326.586909294128 3396.93359375
326.663153886795 3374.4765625
326.691524505615 3380
326.704962015152 3376.1640625
326.747630119324 3389.3359375
326.791545391083 3387.54296875
326.812270879745 3383.77734375
326.906768798828 3363.6796875
326.915501356125 3354.73046875
326.992245197296 3382.78125
327.116376161575 3364.63671875
327.140542268753 3384.97265625
327.206995010376 3367.75390625
327.249640226364 3374.921875
327.284397602081 3369.80078125
327.288811683655 3380.13671875
327.359523296356 3358.5078125
327.40317940712 3354.11328125
327.427280664444 3362.30859375
327.495521068573 3376.7578125
327.556288480759 3398.26171875
327.595462083817 3373.93359375
327.640459537506 3378.5234375
327.66535115242 3374.9296875
327.708556175232 3356.6640625
327.733737230301 3372.7421875
327.759525537491 3384.41015625
327.808547735214 3380.33203125
327.867491006851 3388.47265625
327.915604114532 3342.359375
327.995409250259 3390.54296875
328.007054805756 3375.82421875
328.088972806931 3373.3046875
328.165239810944 3374.5234375
328.19361281395 3372.92578125
328.207516431808 3365.48046875
328.250248432159 3375.08984375
328.293637275696 3353.83203125
328.314952850342 3336.27734375
328.411406517029 3347.91796875
328.420422077179 3351.7734375
328.494646549225 3372.421875
328.618661642075 3365.86328125
328.642800807953 3395.34765625
328.709475517273 3358.2421875
328.751544713974 3365.703125
328.786510229111 3364.1796875
328.790850877762 3369.59375
328.861561536789 3377.671875
328.90654540062 3347.89453125
328.930307626724 3341.8671875
328.997509717941 3382.30078125
329.058435678482 3371.57421875
329.097463607788 3380.734375
329.142771720886 3381.60546875
329.167545318604 3372.66796875
329.210909605026 3365.16796875
329.236324071884 3366.50390625
329.262010812759 3382.01171875
329.311424732208 3373.4140625
329.369781255722 3396.88671875
329.418352603912 3364.0859375
329.497479915619 3388.2109375
329.509314537048 3382.04296875
329.591050863266 3389.71484375
329.667506217957 3400.625
329.695560932159 3383.40234375
329.709792137146 3385.77734375
329.752518415451 3404.92578125
329.795526027679 3387.109375
329.816964864731 3370.11328125
329.913956403732 3365.23046875
329.922664165497 3378.5390625
329.996909379959 3379.5625
330.121065139771 3377.48046875
330.144845724106 3390.9140625
330.21155834198 3361.10546875
330.253900289536 3365.88671875
330.288296222687 3363.87109375
330.292909860611 3375.37890625
330.363580226898 3394.88671875
330.409101247787 3358.6953125
330.433934926987 3352.66015625
330.499559402466 3384.7578125
330.560295820236 3374.80859375
330.599531412125 3363.1953125
330.644825458527 3385.03515625
330.670199394226 3384.70703125
330.713428735733 3366.16015625
330.740055561066 3354.0546875
330.764198064804 3357.84375
330.813781261444 3375.51171875
330.872211933136 3395.37109375
330.921032428741 3362.796875
330.999599933624 3374.59375
331.012038946152 3358.3359375
331.092953205109 3368.59765625
331.169582605362 3392.1015625
331.197632312775 3390.96875
331.211531400681 3385.1953125
331.255035638809 3389.46484375
331.297596216202 3385.30078125
331.319730997086 3369.8203125
331.416355371475 3369.59765625
331.425597429276 3374.0234375
331.499069452286 3373.92578125
331.623507499695 3386.5234375
331.646929740906 3392.98046875
331.713145017624 3373.28125
331.756179094315 3398.796875
331.790381669998 3390.73046875
331.794901609421 3387.1796875
331.865855932236 3389.15234375
331.911490917206 3367.61328125
331.936480283737 3380.99609375
332.001848459244 3384.3046875
332.062453746796 3379.09765625
332.101942300797 3376.8046875
332.14714050293 3383.11328125
332.172337770462 3390.58984375
332.215493679047 3365.875
332.242336034775 3377.46484375
332.266318321228 3378.60546875
332.316428184509 3357.15234375
332.374507665634 3386.48828125
332.423735380173 3376.359375
332.502360582352 3368.2109375
332.514669656754 3367.68359375
332.59522485733 3374.49609375
332.671896934509 3392.77734375
332.699508428574 3389.9375
332.713665485382 3371.88671875
332.757134914398 3385.60546875
332.799523115158 3368.36328125
332.821892023087 3382.0078125
332.918632268906 3358.95703125
332.927511692047 3363.32421875
333.001011610031 3375.40234375
333.126003503799 3375.41015625
333.148819923401 3394.859375
333.215530395508 3364.85546875
333.258388280869 3386.49609375
333.292322397232 3383.578125
333.296931028366 3378.41796875
333.368262290955 3373.50390625
333.41459774971 3383.15625
333.438888072968 3386.421875
333.504316329956 3373.52734375
333.56428360939 3376.1953125
333.604608535767 3370.734375
333.649018526077 3396.8515625
333.674853801727 3398.26953125
333.718149423599 3369.75
333.74433350563 3391.18359375
333.768429994583 3379.30078125
333.819492816925 3352.8359375
333.876286745071 3382.3203125
333.927778959274 3360.08203125
334.00479054451 3381.93359375
334.016354799271 3366.46484375
334.096967220306 3386.65625
334.174352169037 3380.52734375
334.201832294464 3374.6953125
334.216511726379 3349.37109375
334.259471654892 3386.94921875
334.301757097244 3370.0859375
334.32412981987 3384.05859375
334.421561002731 3329.08984375
334.430610179901 3338.140625
334.503203630447 3383.984375
334.628388404846 3341.64453125
334.650906562805 3369.51953125
334.718904495239 3367.16796875
334.760277748108 3396.3359375
334.79452085495 3382.02734375
334.799357891083 3380.56640625
334.870615243912 3396.39453125
334.917894601822 3351
334.941933631897 3357.17578125
335.007737159729 3369.046875
335.066693782806 3361.55859375
335.10716176033 3363.421875
335.151525020599 3382.1484375
335.177097558975 3382.25390625
335.220321416855 3366.140625
335.2463722229 3381.5625
335.270700454712 3386.3828125
335.322316169739 3346.0078125
335.378630161285 3378.86328125
335.431335926056 3371.3984375
335.507495641708 3378.3671875
335.519634485245 3361.11328125
335.599231719971 3378.765625
335.676493644714 3381.3203125
335.703955411911 3366.37109375
335.71896147728 3349.7734375
335.761577606201 3404.60546875
335.804528713226 3377.328125
335.827316522598 3359.3203125
335.923780441284 3372.3671875
335.933591604233 3365.08984375
336.004548072815 3365.2265625
336.13115978241 3358.48046875
336.15368771553 3382.44921875
336.221721410751 3371.65234375
336.262312173843 3390.71484375
336.296419143677 3378.92578125
336.301822900772 3366.24609375
336.3733253479 3380.73046875
336.421324968338 3324.78515625
336.447242975235 3350.15234375
336.509815216064 3384.55859375
336.568795681 3394.78515625
336.60980629921 3383.171875
336.654053211212 3379.9140625
336.679481506348 3379.34375
336.722811460495 3375.49609375
336.748361587524 3388.97265625
336.772818803787 3393.6640625
336.824282407761 3380.49609375
336.881158351898 3374.66015625
336.93460559845 3384.23828125
337.009870052338 3390.94921875
337.022037267685 3371.75390625
337.100998163223 3391.51171875
337.17879319191 3379.89453125
337.206325769424 3372.10546875
337.221001386642 3370.38671875
337.263581752777 3403.3828125
337.306951999664 3381.328125
337.331776857376 3382.46875
337.426038503647 3376.3984375
337.435535669327 3369.09765625
337.506817102432 3370.33984375
337.633570194244 3361.375
337.656980037689 3392.8125
337.724029541016 3372.58984375
337.764351606369 3391.91015625
337.79859828949 3378.328125
337.804546833038 3376.44921875
337.875591993332 3383.21875
337.923599004745 3364.21484375
337.948904514313 3371.6953125
338.012678146362 3370.35546875
338.070966005325 3385.4921875
338.112134218216 3385.234375
338.156199932098 3392.06640625
338.182614564896 3374.8828125
338.225200176239 3353.62890625
338.250717401505 3351.1796875
338.274893760681 3365.76953125
338.326595783234 3363.5
338.383587121964 3384.6484375
338.437779664993 3372.03515625
338.513242006302 3363.41015625
338.525221824646 3340.9609375
338.607326507568 3385.57421875
338.681432008743 3390.3828125
338.709055662155 3384.5859375
338.723210811615 3368.46484375
338.765716314316 3394.5390625
338.809038877487 3403.3515625
};
\addplot [semithick, gray, dashed]
table {%
9.02362155914305 1589.37734375
9.02362155914305 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
19.5529406070709 1589.37734375
19.5529406070709 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
29.0476021766662 1589.37734375
29.0476021766662 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
39.0356004238129 1589.37734375
39.0356004238129 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
49.5607414245605 1589.37734375
49.5607414245605 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
59.077942609787 1589.37734375
59.077942609787 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
69.0407445430755 1589.37734375
69.0407445430755 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
79.0370488166809 1589.37734375
79.0370488166809 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
89.0542097091675 1589.37734375
89.0542097091675 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
99.0595502853393 1589.37734375
99.0595502853393 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
109.060133218765 1589.37734375
109.060133218765 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
119.055280685425 1589.37734375
119.055280685425 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
129.055608510971 1589.37734375
129.055608510971 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
139.045495510101 1589.37734375
139.045495510101 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
149.052109003067 1589.37734375
149.052109003067 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
159.055255889893 1589.37734375
159.055255889893 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
169.060413599014 1589.37734375
169.060413599014 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
179.093013525009 1589.37734375
179.093013525009 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
189.07954788208 1589.37734375
189.07954788208 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
199.058505773544 1589.37734375
199.058505773544 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
209.092378616333 1589.37734375
209.092378616333 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
219.083460092545 1589.37734375
219.083460092545 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
229.060224533081 1589.37734375
229.060224533081 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
239.105046272278 1589.37734375
239.105046272278 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
249.089527606964 1589.37734375
249.089527606964 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
259.093773365021 1589.37734375
259.093773365021 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
269.077657699585 1589.37734375
269.077657699585 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
279.135028123856 1589.37734375
279.135028123856 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
289.104837417603 1589.37734375
289.104837417603 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
299.093534946442 1589.37734375
299.093534946442 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
309.079613924026 1589.37734375
309.079613924026 3491.38046875
};
\addplot [semithick, gray, dashed]
table {%
319.152410984039 1589.37734375
319.152410984039 3491.38046875
};
\end{axis}

\end{tikzpicture}


==> network_usage.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=4.5cm,
width=8cm,
axis x line* = bottom,
axis y line = left,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Network Usage vs. Time},
x grid style={darkgray176},
xmin=-16.9404519438744, xmax=355.749490821362,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Network Usage (MB/s)},
ymin=-4.32021703720093, ymax=90.7245577812195,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 0.00103664398193359
1.50408506393433 0.00133895874023438
3.00801968574524 0.000458717346191406
4.51201367378235 0.0108766555786133
6.01596593856812 0.000302314758300781
7.51997804641724 0.000545501708984375
9.02362155914307 0.00897407531738281
10.5276689529419 0.0447654724121094
12.0317635536194 0.0003509521484375
13.5356781482697 0.0444507598876953
15.0397975444794 0.000589370727539062
16.5437989234924 0.0430755615234375
18.0501549243927 0.000568389892578125
19.5529406070709 0.00804996490478516
20.0267643928528 0.0938596725463867
21.0560157299042 0.0982666015625
21.530900478363 0.00164604187011719
22.559068441391 0.000351905822753906
23.0340592861176 0.0974464416503906
24.0616097450256 0.100081443786621
24.537442445755 0.00845527648925781
25.5650267601013 0.0003509521484375
26.0409851074219 0.0932712554931641
27.0709021091461 0.0910501480102539
27.544508934021 0.00149250030517578
28.5738723278046 0.000349998474121094
29.0476021766663 0.10128116607666
30.0150454044342 0.154088973999023
30.0767827033997 0.154088973999023
30.5502820014954 0.00150108337402344
31.5190830230713 0.000400543212890625
31.5802674293518 0.0003509521484375
32.0526311397552 0.153134346008301
33.0234289169312 0.144851684570312
33.0832490921021 0.144900321960449
33.5555174350739 0.00148487091064453
34.5261368751526 0.0106821060180664
34.586398601532 0.00701427459716797
35.0580654144287 0.169137954711914
36.0291740894318 0.144992828369141
36.088604927063 0.144992828369141
36.5611763000488 0.00175380706787109
37.5327286720276 0.000400543212890625
37.5914494991302 0.000461578369140625
38.0639357566833 0.158369064331055
39.0356004238129 0.152447700500488
39.0941352844238 0.156335830688477
39.5666399002075 0.0113544464111328
40.0190443992615 0.00231170654296875
40.5383689403534 0.236724853515625
40.5977735519409 0.00229358673095703
41.0690445899963 0.00220012664794922
41.5235254764557 0.22512149810791
42.0444493293762 0.00202083587646484
42.1016924381256 0.226109504699707
42.5714595317841 0.226203918457031
43.0270888805389 0.00227165222167969
43.5479493141174 0.220005989074707
43.6052823066711 0.220258712768555
44.0737373828888 0.00271797180175781
44.530033826828 0.234054565429688
45.0513110160828 0.00324344635009766
45.1091301441193 0.0034942626953125
45.5757551193237 0.218687057495117
46.0333888530731 0.00199508666992188
46.5547602176666 0.224638938903809
46.6124429702759 0.224942207336426
47.0784130096436 0.00212383270263672
47.5364680290222 0.209940910339355
48.0579385757446 0.00230979919433594
48.1154811382294 0.00245285034179688
48.5809686183929 0.228096008300781
49.0394778251648 0.00222015380859375
49.5607414245605 0.245083808898926
49.6182663440704 0.245336532592773
50.0595088005066 0.00282764434814453
50.0836048126221 0.00282764434814453
50.5424075126648 0.305316925048828
51.0635430812836 0.00208473205566406
51.1206774711609 0.00247478485107422
51.5644764900208 0.290647506713867
51.5859246253967 0.290434837341309
52.0452048778534 0.0020904541015625
52.5664420127869 0.284814834594727
52.6237015724182 0.28486442565918
53.0677254199982 0.00234699249267578
53.0882868766785 0.00234699249267578
53.5484156608582 0.297330856323242
54.0702888965607 0.00206661224365234
54.1263315677643 0.00236701965332031
54.5700843334198 0.307209968566895
54.5926930904388 0.307209968566895
55.0516581535339 0.00231075286865234
55.5727777481079 0.297069549560547
55.6285498142242 0.297297477722168
56.0731587409973 0.00216197967529297
56.0954170227051 0.00208854675292969
56.554972410202 0.296106338500977
57.0771799087524 0.00207424163818359
57.131071805954 0.00237655639648438
57.5754752159119 0.294451713562012
57.5981857776642 0.294451713562012
58.0595335960388 0.00235748291015625
58.5793244838715 0.300937652587891
58.6341152191162 0.301240921020508
59.077942609787 0.00216007232666016
59.1004993915558 0.00216007232666016
59.5622460842133 0.330103874206543
60.024222612381 0.00238227844238281
60.0827105045319 0.00243186950683594
60.1366159915924 0.00273418426513672
60.5810766220093 0.365599632263184
60.6029253005981 0.365599632263184
61.0645308494568 0.00225734710693359
61.5284123420715 0.00194263458251953
61.5854861736298 0.374066352844238
61.6417837142944 0.374369621276855
62.0837814807892 0.00237464904785156
62.105400800705 0.00237464904785156
62.5674724578857 0.00197601318359375
63.0308876037598 0.348000526428223
63.0876927375793 0.00239086151123047
63.1456055641174 0.00264167785644531
63.5864675045013 0.00200462341308594
63.607834815979 0.343236923217773
64.0702784061432 0.343522071838379
64.5330672264099 0.00196552276611328
64.5901353359222 0.00186634063720703
64.6476664543152 0.35498046875
65.0899887084961 0.355239868164062
65.1104869842529 0.355239868164062
65.5727248191833 0.00196456909179688
66.0353164672852 0.356503486633301
66.0928087234497 0.356553077697754
66.1503467559814 0.356854438781738
66.5939137935638 0.00205326080322266
66.6128475666046 0.00205326080322266
67.0776565074921 0.355299949645996
67.538158416748 0.00211429595947266
67.5955550670624 0.0020751953125
67.6529655456543 0.0024261474609375
68.0967636108398 0.355438232421875
68.1166801452637 0.355388641357422
68.5818109512329 0.0019989013671875
69.0407445430756 0.344649314880371
69.0980358123779 0.344698905944824
69.1556286811829 0.344928741455078
69.5992081165314 0.00284671783447266
69.6195824146271 0.00284671783447266
70.0221343040466 0.422466278076172
70.0842792987823 0.422262191772461
70.5433275699615 0.00206184387207031
70.6005420684814 0.00226688385009766
70.6578023433685 0.00231647491455078
71.1015160083771 0.446836471557617
71.1217842102051 0.446786880493164
71.5248429775238 0.00218009948730469
71.586742401123 0.00213050842285156
72.0457072257996 0.435179710388184
72.1048729419708 0.435229301452637
72.1602222919464 0.435532569885254
72.6047120094299 0.00217056274414062
72.6243529319763 0.00222015380859375
73.0273008346558 0.434103965759277
73.0897197723389 0.434003829956055
73.5477433204651 0.00205039978027344
73.607574224472 0.00200080871582031
73.6627194881439 0.00230789184570312
74.1072158813477 0.452725410461426
74.1272022724152 0.452725410461426
74.5297822952271 0.00212764739990234
74.5923838615417 0.00202846527099609
75.0506618022919 0.440271377563477
75.1103112697601 0.44032096862793
75.1650896072388 0.44062328338623
75.6094372272491 0.00207042694091797
75.630336523056 0.00199699401855469
76.0323646068573 0.419400215148926
76.0946757793427 0.419300079345703
76.5533714294434 0.00211048126220703
76.612756729126 0.00206089019775391
76.6696906089783 0.00236320495605469
77.1134657859802 0.452147483825684
77.1327955722809 0.451934814453125
77.5347476005554 0.00217437744140625
77.5963509082794 0.00213527679443359
78.0556137561798 0.420512199401855
78.1156527996063 0.420402526855469
78.1728646755219 0.420703887939453
78.6168820858002 0.00216197967529297
78.635505437851 0.00208854675292969
79.0370488166809 0.447279930114746
79.0991678237915 0.447379112243652
79.5580623149872 0.00204944610595703
79.6179525852203 0.00235176086425781
79.6750826835632 0.00227737426757812
80.038934469223 0.516576766967773
80.1192753314972 0.516373634338379
80.1380097866058 0.516324043273926
80.5395007133484 0.00272178649902344
80.6011254787445 0.00292682647705078
81.0604412555695 0.521133422851562
81.1203680038452 0.521108627319336
81.1771676540375 0.521361351013184
81.5417876243591 0.00251388549804688
81.6214988231659 0.00218486785888672
81.6405801773071 0.00197219848632812
82.0424857139587 0.522235870361328
82.1035668849945 0.522449493408203
82.5626792907715 0.00207138061523438
82.6226727962494 0.0018768310546875
82.679536819458 0.00213241577148438
83.044308423996 0.00277614593505859
83.1235349178314 0.505288124084473
83.1431188583374 0.505214691162109
83.5450024604797 0.505212783813477
83.6092422008514 0.00280570983886719
84.064968585968 0.00243663787841797
84.1252036094666 0.5157470703125
84.1824984550476 0.515630722045898
84.5466253757477 0.51556396484375
84.6258652210236 0.00189971923828125
84.6451885700226 0.00185012817382812
85.047336101532 0.00312042236328125
85.1116919517517 0.53019905090332
85.5674290657043 0.535090446472168
85.6276285648346 0.00796222686767578
85.6849570274353 0.00826549530029297
86.0489807128906 0.00248241424560547
86.1284422874451 0.00258159637451172
86.1481420993805 0.520689964294434
86.5500020980835 0.527628898620605
86.6157636642456 0.527743339538574
87.0698714256287 0.00898838043212891
87.1301965713501 0.00868415832519531
87.1877264976501 0.539215087890625
87.5517110824585 0.539295196533203
87.63112616539 0.539305686950684
87.650642156601 0.539305686950684
88.0529630184174 0.0108175277709961
88.1184415817261 0.0110111236572266
88.5721909999847 0.540434837341309
88.6323575973511 0.540435791015625
88.6906020641327 0.00887584686279297
89.0542097091675 0.0100135803222656
89.1331033706665 0.00975894927978516
89.1530513763428 0.00970935821533203
89.5557091236115 0.542519569396973
89.6214427947998 0.542774200439453
90.0405578613281 0.00984477996826172
90.0743541717529 0.00989437103271484
90.1350455284119 0.00989437103271484
90.1937563419342 0.00989437103271484
90.5563609600067 0.624602317810059
90.6357190608978 0.624603271484375
90.6555123329163 0.624553680419922
91.0585069656372 0.0107288360595703
91.1236581802368 0.0107278823852539
91.544741153717 0.605719566345215
91.5763463973999 0.605719566345215
91.6374368667603 0.605720520019531
91.6968948841095 0.605720520019531
92.0587046146393 0.0111093521118164
92.1384196281433 0.0111074447631836
92.1578905582428 0.0111074447631836
92.5604476928711 0.614924430847168
92.6260640621185 0.615035057067871
93.0478355884552 0.0103435516357422
93.0785586833954 0.0102834701538086
93.1401162147522 0.0102825164794922
93.1998648643494 0.0102825164794922
93.561220407486 0.623605728149414
93.6432099342346 0.623605728149414
93.6601893901825 0.623605728149414
94.0635833740234 0.0110607147216797
94.1282696723938 0.0110597610473633
94.5506503582001 0.60919189453125
94.580472946167 0.60919189453125
94.6429183483124 0.609192848205566
94.703049659729 0.609192848205566
95.0643928050995 0.01171875
95.1479346752167 0.0117206573486328
95.1624290943146 0.0116710662841797
95.5659487247467 0.623703956604004
95.6310923099518 0.62379264831543
96.0542895793915 0.0106353759765625
96.0827968120575 0.0106353759765625
96.1465756893158 0.0106344223022461
96.2061309814453 0.0106344223022461
96.567521572113 0.59058952331543
96.6508467197418 0.590590476989746
96.6651215553284 0.590540885925293
97.0683076381683 0.0115556716918945
97.1343483924866 0.0118579864501953
97.5572242736816 0.606135368347168
97.5850925445557 0.606195449829102
97.6500210762024 0.606245994567871
97.7100496292114 0.606245994567871
98.0703074932098 0.0122909545898438
98.153361082077 0.0122404098510742
98.167279958725 0.0122404098510742
98.5706789493561 0.61952018737793
98.6374020576477 0.619522094726562
99.0595502853394 0.0111656188964844
99.0874960422516 0.0111656188964844
99.1528344154358 0.0111637115478516
99.2130744457245 0.0111637115478516
99.5727806091309 0.642275810241699
99.6561975479126 0.64218807220459
99.6696290969849 0.642138481140137
100.04195356369 0.0146713256835938
100.07275056839 0.0149717330932617
100.140340566635 0.0152473449707031
100.561922550201 0.67684268951416
100.589751720428 0.67684268951416
100.655559778214 0.676380157470703
100.715749263763 0.676313400268555
101.07542014122 0.0126380920410156
101.159583330154 0.0126371383666992
101.172192335129 0.0126867294311523
101.548184394836 0.718244552612305
101.575681686401 0.718244552612305
101.643531560898 0.718154907226562
102.064510822296 0.0117874145507812
102.091524600983 0.0117874145507812
102.157859802246 0.0117835998535156
102.219123125076 0.0113229751586914
102.577655553818 0.698010444641113
102.662318229675 0.698012351989746
102.67430472374 0.697962760925293
103.050703287125 0.012883186340332
103.078458309174 0.0127735137939453
103.146355390549 0.0127725601196289
103.567430973053 0.725325584411621
103.593660116196 0.725791931152344
103.660706520081 0.726580619812012
103.721006393433 0.726120948791504
104.080275297165 0.0148601531982422
104.164453744888 0.013545036315918
104.176439285278 0.0136346817016602
104.553180217743 0.012812614440918
104.58176112175 0.70040225982666
104.648749828339 0.700705528259277
105.069831371307 0.012547492980957
105.09574174881 0.012547492980957
105.163076400757 0.0125961303710938
105.223342180252 0.0120840072631836
105.582800626755 0.0129833221435547
105.666658878326 0.708441734313965
105.678588628769 0.708491325378418
106.055669546127 0.708745002746582
106.08487534523 0.708745002746582
106.151619434357 0.0132369995117188
106.57283782959 0.0123424530029297
106.598651409149 0.0123424530029297
106.665171384811 0.707011222839355
106.72580242157 0.706548690795898
107.084971427917 0.708462715148926
107.168973922729 0.0137443542480469
107.18084359169 0.0137939453125
107.557914018631 0.0131435394287109
107.587872505188 0.0132532119750977
107.654807806015 0.68761157989502
108.07537150383 0.687366485595703
108.101351499557 0.687366485595703
108.167611122131 0.0130071640014648
108.228187322617 0.0126962661743164
108.587224006653 0.0138921737670898
108.67147898674 0.69672966003418
108.682901620865 0.69672966003418
109.060133218765 0.696868896484375
109.090271949768 0.696868896484375
109.157486200333 0.697148323059082
109.57833647728 0.0127182006835938
109.603682994843 0.0126686096191406
109.669920921326 0.0128822326660156
109.730629682541 0.771408081054688
110.041011571884 0.773749351501465
110.088979005814 0.773798942565918
110.173609256744 0.773584365844727
110.185169935226 0.0146684646606445
110.562329530716 0.0140743255615234
110.592250585556 0.0140247344970703
110.660183906555 0.0141162872314453
111.080492019653 0.783073425292969
111.106290102005 0.783290863037109
111.172466754913 0.783290863037109
111.233021736145 0.0132665634155273
111.543674707413 0.0145101547241211
111.59117102623 0.014378547668457
111.676694393158 0.0142431259155273
111.687531709671 0.0142431259155273
112.064441204071 0.779592514038086
112.094960927963 0.779592514038086
112.162428617477 0.779592514038086
112.58302283287 0.0137519836425781
112.608513116837 0.0137519836425781
112.674825906754 0.0137529373168945
112.735595941544 0.0134391784667969
113.046089410782 0.811387062072754
113.093072414398 0.811278343200684
113.179317712784 0.811278343200684
113.19097495079 0.81122875213623
113.566722393036 0.0144262313842773
113.597049236298 0.0144262313842773
113.664480447769 0.0144243240356445
114.08532500267 0.813584327697754
114.111403465271 0.813584327697754
114.177435398102 0.813633918762207
114.238246917725 0.813041687011719
114.548494815826 0.0232038497924805
114.595376968384 0.024169921875
114.681631326675 0.0245819091796875
114.693706989288 0.0245819091796875
115.069031953812 0.79788875579834
115.099278211594 0.796786308288574
115.166813611984 0.796815872192383
115.587676525116 0.013941764831543
115.614038228989 0.013941764831543
115.679637670517 0.0139436721801758
115.740772008896 0.0134706497192383
116.05078291893 0.786664962768555
116.097759485245 0.786664962768555
116.184040307999 0.786664962768555
116.197152614594 0.786664962768555
116.571446180344 0.0151405334472656
116.600963592529 0.0151405334472656
116.669143438339 0.015141487121582
117.089927911758 0.791448593139648
117.116886615753 0.791498184204102
117.181968927383 0.791446685791016
117.243448495865 0.791337966918945
117.552913665771 0.0162134170532227
117.600384473801 0.0161190032958984
117.686394691467 0.0160703659057617
117.699530124664 0.0160703659057617
118.073882818222 0.797334671020508
118.103541612625 0.797334671020508
118.171512126923 0.797334671020508
118.592261314392 0.0144929885864258
118.619505882263 0.0144929885864258
118.685539007187 0.0145425796508789
118.745872497559 0.0140323638916016
119.055280685425 0.809759140014648
119.103116512299 0.809808731079102
119.188332796097 0.809759140014648
119.201630353928 0.809759140014648
119.576316833496 0.0155982971191406
119.605664491653 0.0155982971191406
119.673893213272 0.015599250793457
120.036771774292 0.862893104553223
120.094496965408 0.862942695617676
120.121894836426 0.862942695617676
120.187596321106 0.862939834594727
120.247557640076 0.862397193908691
120.557130336761 0.016087532043457
120.605369567871 0.016087532043457
120.690713882446 0.0160388946533203
120.70353102684 0.0160388946533203
121.07866859436 0.864622116088867
121.107530832291 0.864622116088867
121.176575660706 0.864622116088867
121.539060115814 0.0151491165161133
121.596374034882 0.0151491165161133
121.623544692993 0.0151491165161133
121.690385818481 0.0151500701904297
121.74990773201 0.0146903991699219
122.059587955475 0.878085136413574
122.108079195023 0.878134727478027
122.193721532822 0.878134727478027
122.205679416656 0.878134727478027
122.581068515778 0.0163774490356445
122.609678030014 0.0163774490356445
122.679250001907 0.0163774490356445
123.041020393372 0.864458084106445
123.098758459091 0.864398002624512
123.126195192337 0.864398002624512
123.192960739136 0.864397048950195
123.252261638641 0.86393928527832
123.561911344528 0.0167598724365234
123.610512018204 0.0167598724365234
123.695550918579 0.0167121887207031
123.707504987717 0.0167121887207031
124.083356618881 0.89155387878418
124.11169719696 0.89155387878418
124.181268453598 0.891552925109863
124.54523062706 0.0157928466796875
124.601092338562 0.0157928466796875
124.628701210022 0.0157928466796875
124.695640802383 0.0157928466796875
124.754743814468 0.00101184844970703
125.06432890892 0.86173152923584
125.112460851669 0.861781120300293
125.198487758636 0.861730575561523
125.209652900696 0.861730575561523
125.585488796234 0.0169267654418945
125.613717079163 0.0169267654418945
125.68360376358 0.0169286727905273
126.049184560776 0.0165977478027344
126.103588819504 0.868266105651855
126.131471633911 0.868266105651855
126.198006868362 0.868265151977539
126.257110595703 0.8531494140625
126.566580533981 0.86903190612793
126.615306854248 0.0174131393432617
126.70054602623 0.017364501953125
126.71199297905 0.017364501953125
127.087583780289 0.0176477432250977
127.116013526917 0.879640579223633
127.186033248901 0.879639625549316
127.55232834816 0.879337310791016
127.605885744095 0.0174541473388672
127.635470867157 0.0174541473388672
127.700631380081 0.0174045562744141
127.759389877319 0.016993522644043
128.068746089935 0.0180721282958984
128.11754322052 0.886387825012207
128.202852010727 0.886337280273438
128.214143753052 0.886287689208984
128.589718580246 0.885920524597168
128.618202447891 0.0176048278808594
128.688254117966 0.0176553726196289
129.055608510971 0.0173730850219727
129.108157396317 0.0173730850219727
129.137692928314 0.0173730850219727
129.202328205109 0.87741756439209
129.262158870697 0.876873016357422
129.571013450623 0.878200531005859
129.620263576508 0.878200531005859
129.704931020737 0.0181570053100586
129.716435194016 0.0181074142456055
130.03079867363 0.0185098648071289
130.093528032303 0.0185098648071289
130.120495796204 0.0185098648071289
130.190442800522 0.965635299682617
130.558261871338 0.964367866516113
130.610501289368 0.964367866516113
130.639569997787 0.964367866516113
130.704419612885 0.0172910690307617
130.764592885971 0.0166950225830078
131.072923660278 0.0189704895019531
131.122529506683 0.0189704895019531
131.207105875015 0.971776962280273
131.219053506851 0.971776962280273
131.535166501999 0.972041130065918
131.595883369446 0.97246265411377
131.622745275497 0.972769737243652
131.692486047745 0.0203609466552734
132.060990810394 0.019221305847168
132.112319469452 0.0187549591064453
132.14177274704 0.0184440612792969
132.206669569016 0.0182018280029297
132.267038822174 0.952397346496582
132.575166225433 0.953765869140625
132.624866008759 0.953765869140625
132.708983659744 0.953717231750488
132.720970869064 0.0189208984375
133.037022829056 0.0192470550537109
133.098531246185 0.0192461013793945
133.124996185303 0.0195283889770508
133.194711923599 0.0195732116699219
133.563623428345 0.951717376708984
133.614512205124 0.951435089111328
133.644347429276 0.951435089111328
133.70894575119 0.951390266418457
133.769403219223 0.0177288055419922
134.077098608017 0.0197210311889648
134.127048492432 0.0197210311889648
134.211332559586 0.0197200775146484
134.2231361866 0.0197200775146484
134.539206027985 0.961666107177734
134.600680351257 0.961616516113281
134.627721786499 0.961616516113281
134.69703745842 0.96161937713623
135.066233634949 0.0189371109008789
135.11688375473 0.018986701965332
135.146599769592 0.018986701965332
135.21114563942 0.0190343856811523
135.271641016006 0.018519401550293
135.579756975174 0.949468612670898
135.629088401794 0.949468612670898
135.71346282959 0.949419975280762
135.725107192993 0.949419975280762
136.041079998016 0.0197725296020508
136.102950334549 0.0198221206665039
136.130782604218 0.0198221206665039
136.199255228043 0.0198211669921875
136.568749666214 0.993331909179688
136.619256734848 0.993331909179688
136.648694753647 0.993331909179688
136.713111639023 0.993332862854004
136.774081230164 0.99278736114502
137.082031726837 0.0204057693481445
137.131311893463 0.0204057693481445
137.215573787689 0.0204048156738281
137.2275826931 0.020355224609375
137.543308734894 0.936322212219238
137.605370521545 0.936382293701172
137.633488893509 0.936382293701172
137.701048135757 0.936474800109863
138.071647882462 0.0196924209594727
138.121056318283 0.0196924209594727
138.150850057602 0.0196924209594727
138.215417385101 0.01959228515625
138.276564359665 0.0191831588745117
138.58495259285 0.971546173095703
138.633646011353 0.971546173095703
138.717732906342 0.971596717834473
138.729655742645 0.97154712677002
139.045495510101 0.020472526550293
139.107780694962 0.0205221176147461
139.13601565361 0.0205221176147461
139.203505992889 0.0392217636108398
139.57467675209 1.0172758102417
139.623535633087 1.0172758102417
139.653106212616 1.0172758102417
139.718104600906 0.998623847961426
139.778450012207 0.997477531433105
140.038017749786 0.0212726593017578
140.087122917175 0.0212726593017578
140.135544061661 0.0212726593017578
140.219633579254 0.0212221145629883
140.23149394989 0.0212221145629883
140.547550201416 1.07369709014893
140.610409498215 1.07369709014893
140.638697385788 1.07369709014893
140.705970525742 1.07348442077637
141.07717871666 0.0204019546508789
141.125811815262 0.0206823348999023
141.155290126801 0.0208444595336914
141.220395326614 0.0207939147949219
141.28048658371 0.0202512741088867
141.540735244751 1.05246353149414
141.589121103287 1.05236434936523
141.637758016586 1.05192184448242
141.721785306931 1.05197238922119
141.733586072922 1.05192279815674
142.049829006195 0.0215063095092773
142.113098859787 0.0222387313842773
142.14152431488 0.0222387313842773
142.208382129669 0.0222377777099609
142.579686403275 1.0329761505127
142.62762093544 1.0323429107666
142.657082796097 1.0323429107666
142.722683429718 1.0323429107666
142.78261756897 1.03189659118652
143.043229341507 0.0224695205688477
143.091305494308 0.0223598480224609
143.139576673508 0.0223102569580078
143.223587751389 0.0223121643066406
143.235516309738 0.0223121643066406
143.551527738571 1.02947616577148
143.615636110306 1.02969264984131
143.644089460373 1.02969264984131
143.71058177948 1.04919242858887
144.082092285156 0.0414667129516602
144.129872322083 0.0412502288818359
144.159201622009 0.0412502288818359
144.224960327148 0.0213804244995117
144.284508228302 0.0207729339599609
144.545185089111 1.06660938262939
144.593446493149 1.06671333312988
144.641798019409 1.06671333312988
144.725780487061 1.06671619415283
144.737771511078 1.06671619415283
145.053625583649 0.0228357315063477
145.118100166321 0.0226821899414062
145.146864891052 0.0226821899414062
145.212802410126 0.0232248306274414
145.584300279617 1.0657262802124
145.63157582283 1.0657262802124
145.661008834839 1.06597805023193
145.727185487747 1.04578304290771
145.786765575409 1.04531669616699
146.047612905502 0.0236034393310547
146.09552359581 0.0234546661376953
146.143579959869 0.0234546661376953
146.228218317032 0.0234346389770508
146.239595890045 0.0232038497924805
146.555579423904 1.0598783493042
146.620580911636 1.05982875823975
146.64889216423 1.05982875823975
146.715615272522 1.08011054992676
147.086751461029 0.0428009033203125
147.133677959442 0.0428009033203125
147.163407564163 0.0430173873901367
147.229089260101 0.022435188293457
147.289122581482 0.0215225219726562
147.549892663956 0.0229082107543945
147.597687482834 1.05889701843262
147.646225452423 1.05868053436279
147.730768680573 1.05901336669922
147.741890668869 1.05901336669922
148.05842924118 1.0596227645874
148.123486280441 0.0236845016479492
148.151062726974 0.0237340927124023
148.21778178215 0.0440673828125
148.589015483856 0.0435609817504883
148.635582447052 1.08314323425293
148.665561437607 1.08309364318848
148.731291532516 1.06205081939697
148.791456699371 1.06090641021729
149.052109003067 1.06350231170654
149.099550962448 0.0238199234008789
149.149184703827 0.0238199234008789
149.232965707779 0.0241203308105469
149.244122505188 0.0241203308105469
149.560510396957 0.0233612060546875
149.625659942627 1.10178470611572
149.653017282486 1.10178470611572
149.719538450241 1.12248992919922
150.04149222374 1.12287521362305
150.091119766235 1.12325191497803
150.137872219086 0.0447788238525391
150.167604207993 0.0447788238525391
150.232970952988 0.0234184265136719
150.295064210892 0.0225753784179688
150.55455827713 0.0243263244628906
150.601870536804 0.0239992141723633
150.651434421539 1.14052295684814
150.735179662704 1.14052200317383
150.746351957321 1.14047241210938
151.063231945038 1.14026737213135
151.128150463104 1.14026737213135
151.155185461044 0.0237436294555664
151.222050905228 0.0238332748413086
151.543717861176 0.0228357315063477
151.592981338501 0.0230007171630859
151.639596223831 0.0230007171630859
151.669741868973 0.0230007171630859
151.735214471817 1.12016105651855
151.797593593597 1.12165260314941
152.056315422058 1.1237850189209
152.105490207672 1.12362003326416
152.153593301773 1.12362003326416
152.237158298492 0.0264606475830078
152.249293088913 0.0257577896118164
152.565266609192 0.0238523483276367
152.630260229111 0.0246114730834961
152.65712594986 0.0247621536254883
152.724500417709 1.15554141998291
153.04617190361 1.15686702728271
153.095165014267 1.156418800354
153.141776561737 1.15610790252686
153.17188334465 1.15595722198486
153.23704957962 0.024815559387207
153.300313949585 0.023890495300293
153.558462142944 0.0243988037109375
153.607510328293 0.0243492126464844
153.655584096909 0.0243492126464844
153.739283561707 1.15929508209229
153.751266956329 1.15924549102783
154.067587375641 1.15952682495117
154.132516145706 1.15952682495117
154.15934920311 1.15952682495117
154.227169752121 0.04693603515625
154.548371553421 0.0479660034179688
154.596966505051 0.0482883453369141
154.644373416901 0.0484695434570312
154.674406290054 0.048802375793457
154.73926782608 0.0266752243041992
154.802752017975 1.13841342926025
155.060347795486 1.14090251922607
155.110282421112 1.14065074920654
155.157686948776 1.14028835296631
155.240925550461 0.02752685546875
155.252943515778 0.0273771286010742
155.570281505585 0.0255985260009766
155.634775876999 0.0255489349365234
155.661405086517 0.0255489349365234
155.729636192322 0.026092529296875
156.050660848618 1.16791439056396
156.099138975143 1.16801357269287
156.146901607513 1.16801357269287
156.176886081696 1.16801357269287
156.241015434265 1.14520740509033
156.304832220078 0.00221061706542969
156.562559127808 0.0252771377563477
156.612830162048 0.0252275466918945
156.659622192383 0.0252275466918945
156.743229627609 0.0252285003662109
156.755041360855 0.0252285003662109
157.072804927826 1.14039039611816
157.137058496475 1.14039039611816
157.163532495499 1.14039039611816
157.232185602188 1.1404390335083
157.553171396255 0.0243844985961914
157.601019144058 0.0243949890136719
157.650030612946 0.0258979797363281
157.67995429039 0.0259475708007812
157.743315935135 0.0255947113037109
157.80702829361 0.025050163269043
158.064455270767 1.0931396484375
158.11493897438 1.09307956695557
158.16176867485 1.09162616729736
158.245213508606 1.09157657623291
158.256928443909 1.09157657623291
158.575494289398 0.00067138671875
158.63932299614 0.000621795654296875
158.666033029556 0.000621795654296875
158.734955310822 0.000621795654296875
159.055255889893 1.05175304412842
159.103281259537 1.05175304412842
159.1524913311 1.05175304412842
159.182587385178 1.05175304412842
159.245710611343 1.05175304412842
159.309234857559 1.05144214630127
159.566560745239 0.000622749328613281
159.616970539093 0.000622749328613281
159.663549423218 0.000622749328613281
159.748324155807 0.000622749328613281
159.759332895279 0.0006866455078125
160.047854185104 1.13662719726562
160.077982187271 1.13662719726562
160.14155292511 1.13662719726562
160.168187141418 1.13662719726562
160.237556695938 1.13693714141846
160.556968688965 0.000619888305664062
160.604990720749 0.000619888305664062
160.654685020447 0.000619888305664062
160.685142993927 0.000619888305664062
160.747601747513 0.000309944152832031
160.811329126358 0
161.068269014359 1.14443874359131
161.119233131409 1.14443874359131
161.165818929672 1.14443874359131
161.250757455826 1.14443874359131
161.261452198029 1.14443874359131
161.549963951111 0.000638008117675781
161.580347299576 0.000638008117675781
161.643585681915 0.000638008117675781
161.670362710953 0.000638008117675781
161.740196704865 0.000948905944824219
162.059254169464 1.19345951080322
162.10685801506 1.19345951080322
162.157231330872 1.19345951080322
162.188640356064 1.19345951080322
162.249904870987 1.19314861297607
162.313450574875 1.19283771514893
162.570492744446 0.000729560852050781
162.620942354202 0.000729560852050781
162.667526483536 0.000729560852050781
162.75323343277 0.000729560852050781
162.763548612595 0.000729560852050781
163.052259683609 1.20086288452148
163.08254981041 1.2007532119751
163.145854711533 1.2007532119751
163.172694683075 1.2007532119751
163.24308681488 1.20106410980225
163.561060428619 0.000621795654296875
163.609346628189 0.000621795654296875
163.659152984619 0.000621795654296875
163.691238164902 0.000621795654296875
163.752199411392 0.000310897827148438
163.81547832489 0
164.072228431702 1.16996097564697
164.123112201691 1.16996097564697
164.169669628143 1.16996097564697
164.255572319031 1.16996097564697
164.265952825546 1.16996097564697
164.554552555084 0.000619888305664062
164.584304571152 0.000619888305664062
164.648892402649 0.000619888305664062
164.67556142807 0.000619888305664062
164.746229410172 0.000929832458496094
165.063386201859 1.12183856964111
165.111600875854 1.12183856964111
165.161112308502 1.12183856964111
165.192935228348 1.12183856964111
165.254739284515 1.12152862548828
165.317631721497 1.12104606628418
165.574566602707 0.000632286071777344
165.624977111816 0.000632286071777344
165.671674728394 0.000632286071777344
165.758005619049 0.000632286071777344
165.768158435822 0.000632286071777344
166.056328296661 1.17030048370361
166.086401939392 1.17030048370361
166.151137828827 1.17030048370361
166.177922010422 1.17030048370361
166.24929022789 1.17061138153076
166.565559148788 0.000621795654296875
166.613746404648 0.000621795654296875
166.66339635849 0.000621795654296875
166.695405960083 0.000621795654296875
166.757125616074 0.000310897827148438
166.81976723671 0
167.076420545578 1.14246845245361
167.127177000046 1.14246845245361
167.174483060837 1.14246845245361
167.260298490524 1.14246845245361
167.270263195038 1.14246845245361
167.558572292328 0.0006256103515625
167.588895082474 0.000731468200683594
167.653190851212 0.000731468200683594
167.68030166626 0.000731468200683594
167.751992225647 0.00104236602783203
168.068718194962 1.16226863861084
168.116295576096 1.16226863861084
168.165490865707 1.16226863861084
168.197590351105 1.16226863861084
168.259325027466 1.16195774078369
168.321880817413 1.16164684295654
168.578595399857 0.000621795654296875
168.628942012787 0.000621795654296875
168.676746606827 0.000621795654296875
168.762702703476 0.000621795654296875
168.772394180298 0.000621795654296875
169.060413599014 0.000936508178710938
169.091141223907 1.16813945770264
169.15534901619 1.16813945770264
169.183381795883 1.16813945770264
169.254712104797 1.16845035552979
169.57093167305 1.16782474517822
169.618439674377 0.000621795654296875
169.668088674545 0.000837326049804688
169.699553012848 0.000837326049804688
169.761632204056 0.00052642822265625
169.823565483093 0.000438690185546875
170.037488222122 0.00133609771728516
170.080353736877 0.00133609771728516
170.131141424179 1.19606399536133
170.179451704025 1.19584846496582
170.265318155289 1.19578742980957
170.274510145187 1.19578742980957
170.562705516815 1.19535350799561
170.593098163605 1.19535350799561
170.657609701157 0.0006256103515625
170.685459375381 0.0006256103515625
170.757548809052 0.000936508178710938
171.073038816452 0.000927925109863281
171.120348215103 0.00114250183105469
171.170214414597 1.23888492584229
171.201730966568 1.23888492584229
171.263639211655 1.23857402801514
171.325891017914 1.23826313018799
171.539637327194 1.2385778427124
171.582454919815 1.2385778427124
171.632933139801 0.000620841979980469
171.682785749435 0.000620841979980469
171.767436981201 0.000620841979980469
171.776299953461 0.000620841979980469
172.065110206604 0.00160026550292969
172.09513258934 0.00254344940185547
172.161102056503 1.19337463378906
172.187498807907 1.19342422485352
172.260311603546 1.19779014587402
172.575258016586 1.19842720031738
172.622535228729 1.19784259796143
172.672935724258 0.00753498077392578
172.703646421432 0.00588893890380859
172.766102552414 0.00311946868896484
172.828631877899 0.00306987762451172
173.041927337646 0.00146102905273438
173.08486700058 0.00130176544189453
173.135366201401 0.00130176544189453
173.185937643051 1.2121000289917
173.269591569901 1.2121000289917
173.278364419937 1.2121000289917
173.568518161774 1.21190929412842
173.597327470779 1.21190929412842
173.664566278458 1.21190929412842
173.689631938934 0.000637054443359375
173.762984275818 0.000947952270507812
174.077067613602 0.000939369201660156
174.124421358109 0.000939369201660156
174.175644159317 0.000939369201660156
174.2059674263 1.2097339630127
174.268286705017 1.20942306518555
174.331089019775 1.2091121673584
174.544099807739 1.20962142944336
174.587018966675 1.20962142944336
174.637953281403 1.20962142944336
174.688343524933 1.20962142944336
174.771549701691 0.000889778137207031
174.780329465866 0.000954627990722656
175.071193695068 0.00120639801025391
175.099418401718 0.00120639801025391
175.167125463486 0.00120639801025391
175.191549301147 0.00120639801025391
175.265143871307 1.21029853820801
175.579145669937 1.20948886871338
175.627455472946 1.20948886871338
175.677915096283 1.20948886871338
175.708174705505 1.20948886871338
175.770397663116 0.000333786010742188
175.833027601242 0
176.046175956726 0.000637054443359375
176.088886737823 0.000637054443359375
176.140474796295 0.000637054443359375
176.190474271774 0.000637054443359375
176.273740530014 1.22147274017334
176.28245139122 1.22147274017334
176.574516534805 1.22169589996338
176.601560592651 1.22169589996338
176.669236421585 1.22169589996338
176.693755626678 1.22169589996338
176.767599821091 0.00117206573486328
177.080864906311 0.0009307861328125
177.129504203796 0.0009307861328125
177.180225610733 0.0009307861328125
177.21022939682 0.0009307861328125
177.272553443909 1.19297313690186
177.33526802063 1.19266319274902
177.54830789566 1.1929759979248
177.591254711151 1.19308567047119
177.642816305161 1.19308567047119
177.692314863205 1.19308567047119
177.775486469269 0.000731468200683594
177.784379482269 0.000731468200683594
178.076499462128 0.00103569030761719
178.103565216064 0.00103569030761719
178.171711444855 0.00103569030761719
178.195603370667 0.00103569030761719
178.269891023636 0.00134658813476562
178.582997083664 1.21053409576416
178.631499290466 1.21053409576416
178.682293653488 1.21053409576416
178.712356090546 1.21053409576416
178.77477645874 1.21022319793701
178.836954116821 0.000185012817382812
179.050262451172 0.000647544860839844
179.093013525009 0.000647544860839844
179.144963502884 0.000647544860839844
179.194744586945 0.000647544860839844
179.277601003647 0.000647544860839844
179.286460399628 0.000647544860839844
179.578983783722 1.23508834838867
179.605767011642 1.23508834838867
179.674263477325 1.23508834838867
179.698207139969 1.23508834838867
179.772293329239 1.23546123504639
180.064286708832 0.00151443481445312
180.084847688675 0.00151443481445312
180.13369679451 0.00151443481445312
180.184305429459 0.00151443481445312
180.214350223541 0.00151443481445312
180.277042865753 0.00107765197753906
180.33927822113 0.000719070434570312
180.552416801453 1.29046726226807
180.595793485641 1.29046726226807
180.647182226181 1.29046726226807
180.698187112808 1.29046726226807
180.779536724091 1.29046726226807
180.788259506226 1.29046726226807
181.080912590027 0.0009307861328125
181.107524394989 0.0009307861328125
181.176477909088 0.0009307861328125
181.200250148773 0.0009307861328125
181.274494886398 0.00124168395996094
181.566487789154 1.31015110015869
181.586914300919 1.31015110015869
181.63568520546 1.31015110015869
181.686360359192 1.31015110015869
181.716253519058 1.31015110015869
181.779492616653 1.30984020233154
181.841149091721 1.30953025817871
182.054473876953 0.000649452209472656
182.098393201828 0.000649452209472656
182.148160457611 0.000649452209472656
182.200254201889 0.000649452209472656
182.282291412354 0.000649452209472656
182.290360212326 0.000649452209472656
182.583320617676 1.30350685119629
182.609653949738 1.30350685119629
182.679106712341 1.30350685119629
182.702392339706 1.30350685119629
182.776832342148 1.30381870269775
183.069944143295 0.00114822387695312
183.088960170746 0.00103950500488281
183.137884140015 0.00103950500488281
183.188259363174 0.00103950500488281
183.218534469604 0.00103950500488281
183.281932830811 0.000727653503417969
183.343425512314 0.000416755676269531
183.556305885315 1.29731941223145
183.601518392563 1.29731941223145
183.650200128555 1.29731941223145
183.702437400818 1.29731941223145
183.784296035767 1.29731941223145
183.792429924011 1.29731941223145
184.085450410843 0.000927925109863281
184.111490011215 0.000927925109863281
184.181067705154 0.000927925109863281
184.205023765564 0.000927925109863281
184.279596805573 0.00123977661132812
184.572149991989 1.28480815887451
184.591220617294 1.28480815887451
184.639536857605 1.28480815887451
184.690401077271 1.28480815887451
184.720346689224 1.28480815887451
184.785513401031 1.2846212387085
184.845577001572 1.28440952301025
185.05886721611 0.000924110412597656
185.103502035141 0.000924110412597656
185.152315616608 0.000924110412597656
185.204263687134 0.000924110412597656
185.287020206451 0.000799179077148438
185.294670581818 0.000799179077148438
185.587531805038 1.27882385253906
185.613722801208 1.27882385253906
185.683645009995 1.27882385253906
185.707104682922 1.27882385253906
185.782126426697 1.27913475036621
186.075134515762 0.00123882293701172
186.092840433121 0.00123882293701172
186.142229318619 0.00123882293701172
186.192313909531 0.00123882293701172
186.22258067131 0.00123882293701172
186.287594079971 0.000927925109863281
186.347550392151 0.000617027282714844
186.561201095581 1.26793956756592
186.605535745621 1.26793956756592
186.654398202896 1.26793956756592
186.706562280655 1.26793956756592
186.789642810822 1.26793956756592
186.797513246536 1.26793956756592
187.089708089828 0.000927925109863281
187.115549087524 0.000927925109863281
187.186379432678 0.000927925109863281
187.208846569061 0.000927925109863281
187.286356449127 0.00123977661132812
187.577243328094 1.3141918182373
187.595096111298 1.3141918182373
187.644564151764 1.3141918182373
187.694605588913 1.3141918182373
187.724332809448 1.3141918182373
187.789808988571 1.31387996673584
187.849683761597 1.31356906890869
188.063581228256 0.000849723815917969
188.107531785965 0.000743865966796875
188.157446622849 0.000743865966796875
188.209183216095 0.000743865966796875
188.292125225067 0.000743865966796875
188.299484014511 0.000743865966796875
188.591541528702 1.31742858886719
188.617681503296 1.31742858886719
188.688265323639 1.31742858886719
188.711498498917 1.31742858886719
188.788262605667 1.31773948669434
189.07954788208 0.00123882293701172
189.096881628036 0.00123882293701172
189.146961212158 0.00123882293701172
189.196336984634 0.00123882293701172
189.226492404938 0.00123882293701172
189.291530609131 0.000927925109863281
189.35155081749 0.000617027282714844
189.565643310547 1.30274105072021
189.60976433754 1.30274105072021
189.659561634064 1.30274105072021
189.711484670639 1.30274105072021
189.794539690018 1.30291557312012
189.801492214203 1.30291557312012
190.04656124115 1.30331802368164
190.093620300293 0.00119972229003906
190.119539022446 0.00119972229003906
190.190653324127 0.00119972229003906
190.21444940567 0.00119972229003906
190.290356397629 0.00133609771728516
190.581578016281 1.38025188446045
190.598930120468 1.38025188446045
190.649143695831 1.38025188446045
190.698563098907 1.38025188446045
190.728279829025 1.38025188446045
190.793691396713 1.3799409866333
190.853735208511 1.37963104248047
191.067559719086 1.3799524307251
191.111637353897 0.000632286071777344
191.161655902863 0.000632286071777344
191.213702201843 0.000632286071777344
191.296806812286 0.000632286071777344
191.303663015366 0.000632286071777344
191.548289775848 0.000634193420410156
191.595522880554 0.000634193420410156
191.621646881104 1.36648559570312
191.69331240654 1.36648559570312
191.716283082962 1.36648559570312
191.792341947556 1.36679649353027
192.083507299423 1.36709022521973
192.100875616074 1.36709022521973
192.151617765427 0.00123882293701172
192.200341463089 0.00123882293701172
192.230442285538 0.00123882293701172
192.295655488968 0.000927925109863281
192.355563402176 0.000617027282714844
192.569629907608 0.000622749328613281
192.61416387558 0.000728607177734375
192.663510799408 1.40847206115723
192.715532064438 1.40847206115723
192.799272298813 1.40847206115723
192.806015491486 1.40847206115723
193.050385951996 1.40888404846191
193.097670555115 1.40877819061279
193.123525381088 1.40877819061279
193.195573568344 0.00103473663330078
193.218330860138 0.00103473663330078
193.294828891754 0.00134658813476562
193.585623025894 0.000933647155761719
193.603142261505 0.000933647155761719
193.653787374496 1.36885356903076
193.702531337738 1.36885356903076
193.732345581055 1.36885356903076
193.797881364822 1.3685417175293
193.857790708542 1.36823081970215
194.071575880051 1.36855220794678
194.116812467575 1.36855220794678
194.165605783463 0.000632286071777344
194.217603683472 0.000632286071777344
194.300966024399 0.000632286071777344
194.308060407639 0.000632286071777344
194.552225351334 0.000634193420410156
194.599488735199 0.000634193420410156
194.625577449799 0.000634193420410156
194.698402881622 1.35367965698242
194.720257520676 1.35367965698242
194.797300577164 1.35416507720947
195.087666988373 1.3545560836792
195.105180263519 1.3545560836792
195.155513763428 1.3545560836792
195.204270839691 0.0015106201171875
195.234443664551 0.0015106201171875
195.299565553665 0.00102519989013672
195.359591722488 0.000714302062988281
195.573729753494 0.000620841979980469
195.619445562363 0.000620841979980469
195.667513370514 0.000620841979980469
195.719501256943 1.38413524627686
195.80362701416 1.38413524627686
195.810633897781 1.38413524627686
196.054433107376 1.38444042205811
196.101805925369 1.38444042205811
196.127525568008 1.38444042205811
196.200320482254 0.000926017761230469
196.222351312637 0.000926017761230469
196.299566984177 0.00123691558837891
196.590012073517 0.0009307861328125
196.607306480408 0.0009307861328125
196.657566308975 0.0009307861328125
196.706501722336 0.0009307861328125
196.736328601837 1.34349536895752
196.801686525345 1.34318447113037
196.861709594727 1.34287452697754
197.075562953949 1.34319496154785
197.121852874756 1.34319496154785
197.169640541077 1.34319496154785
197.221682548523 1.34319496154785
197.305745363235 0.000630378723144531
197.312329769135 0.000630378723144531
197.556322813034 0.000632286071777344
197.604209423065 0.000738143920898438
197.629891633987 0.000738143920898438
197.702486753464 0.000738143920898438
197.724275112152 0.000738143920898438
197.801970720291 1.37425994873047
198.092733621597 1.3745584487915
198.108899593353 1.3745584487915
198.15954875946 1.3745584487915
198.208360910416 1.3745584487915
198.238626003265 1.3745584487915
198.303547620773 0.00103664398193359
198.363556146622 0.000723838806152344
198.577763557434 0.000620841979980469
198.624079942703 0.000620841979980469
198.67148900032 0.000620841979980469
198.723530054092 0.000620841979980469
198.807519435883 1.38399887084961
198.814435482025 1.38399887084961
199.058505773544 1.38430309295654
199.106404066086 1.38430309295654
199.132054805756 1.38430309295654
199.204332351685 1.38430309295654
199.226366281509 1.38430309295654
199.304192066193 0.0012359619140625
199.595172166824 0.0009307861328125
199.611035346985 0.0009307861328125
199.66175365448 0.0009307861328125
199.710384845734 0.0009307861328125
199.740913391113 0.0009307861328125
199.805641412735 1.44925308227539
199.865757703781 1.44911289215088
200.04548740387 1.44936084747314
200.07953119278 1.44936084747314
200.126533746719 1.44936084747314
200.173842430115 1.44936084747314
200.225754022598 1.44936084747314
200.309653997421 0.000727653503417969
200.316614151001 0.000727653503417969
200.560298204422 0.000631332397460938
200.608294725418 0.000631332397460938
200.634241580963 0.000631332397460938
200.706477403641 0.000631332397460938
200.728299617767 0.000631332397460938
200.806283950806 0.000941276550292969
201.097108602524 1.49471282958984
201.112914800644 1.49499225616455
201.164078474045 1.49499225616455
201.212233781815 1.49499225616455
201.243079900742 1.49499225616455
201.307564496994 1.49468231201172
201.367578983307 0.000895500183105469
201.547502279282 0.000899314880371094
201.581664800644 0.000899314880371094
201.628269195557 0.000619888305664062
201.675582408905 0.000619888305664062
201.728271007538 0.000619888305664062
201.811530351639 0.000619888305664062
201.818999290466 0.000619888305664062
202.062462091446 1.44034194946289
202.110438346863 1.44034194946289
202.136276721954 1.44034194946289
202.208348751068 1.44034194946289
202.230476856232 1.44034194946289
202.308312177658 1.44065284729004
202.599493026733 0.00103855133056641
202.614965200424 0.00103855133056641
202.666297674179 0.00103855133056641
202.714384555817 0.00103855133056641
202.745079994202 0.00103855133056641
202.809778213501 0.000727653503417969
202.869940042496 1.45604801177979
203.049553155899 1.45650100708008
203.083622932434 1.45639514923096
203.130460500717 1.45639514923096
203.177882671356 1.45639514923096
203.231113672256 1.45639514923096
203.313675880432 1.45639514923096
203.320882320404 1.45639514923096
203.564356565475 0.000623703002929688
203.612392425537 0.000623703002929688
203.638337612152 0.000623703002929688
203.710527896881 0.000623703002929688
203.732285022736 0.000623703002929688
203.810385704041 0.000934600830078125
204.102026224136 1.47116661071777
204.116871356964 1.47116661071777
204.1683781147 1.47116661071777
204.216277599335 1.47116661071777
204.247334957123 1.47116661071777
204.312226295471 1.47085571289062
204.37261557579 1.47054481506348
204.55153298378 0.000621795654296875
204.585943460464 0.000621795654296875
204.632646799088 0.000621795654296875
204.685183763504 0.000621795654296875
204.732823133469 0.000621795654296875
204.815572500229 0.000796318054199219
204.82324552536 0.000845909118652344
205.06661272049 1.38297653198242
205.115677595139 1.38297653198242
205.140280008316 1.38297653198242
205.21283531189 1.38297653198242
205.234378099442 1.38297653198242
205.312315225601 1.38311672210693
205.604617595673 0.000936508178710938
205.61952662468 0.000936508178710938
205.670676469803 0.000936508178710938
205.718517780304 0.000936508178710938
205.748831748962 0.000936508178710938
205.816184282303 0.000621795654296875
205.874908447266 0.000310897827148438
206.053953409195 1.4218864440918
206.088146686554 1.4218864440918
206.134880542755 1.4218864440918
206.187569618225 1.4218864440918
206.234919786453 1.4218864440918
206.317694664001 1.4218864440918
206.324886798859 1.4218864440918
206.568299293518 0.000623703002929688
206.618136167526 0.000623703002929688
206.642411231995 0.000623703002929688
206.714981794357 0.000623703002929688
206.736337661743 0.000623703002929688
206.814596891403 0.000934600830078125
207.107056617737 1.44647598266602
207.121823310852 1.44647598266602
207.173080682755 1.44647598266602
207.221136569977 1.44647598266602
207.251141548157 1.44647598266602
207.318222999573 1.44616508483887
207.377051115036 1.44585418701172
207.556224346161 0.000621795654296875
207.590380907059 0.000727653503417969
207.637001752853 0.000727653503417969
207.689842224121 0.000727653503417969
207.736930131912 0.000727653503417969
207.82008433342 0.000727653503417969
207.827040433884 0.000727653503417969
208.070489883423 1.42571830749512
208.120649576187 1.425612449646
208.144300222397 1.425612449646
208.216938018799 1.425612449646
208.238459587097 1.425612449646
208.316283464432 1.42592716217041
208.609395265579 0.000936508178710938
208.623540401459 0.000936508178710938
208.675697803497 0.000936508178710938
208.723228693008 0.000936508178710938
208.75315618515 0.000936508178710938
208.821922063828 0.000621795654296875
208.880515813828 0.000310897827148438
209.05842256546 1.42065620422363
209.092378616333 1.42065620422363
209.139445781708 1.42065620422363
209.194562911987 1.42065620422363
209.239099025726 1.42065620422363
209.32231092453 1.42096900939941
209.329078674316 1.42096900939941
209.572334527969 0.000934600830078125
209.623910188675 0.000934600830078125
209.646596908569 0.000934600830078125
209.719232320786 0.000934600830078125
209.740285634995 0.000934600830078125
209.818406581879 0.00104618072509766
210.070403337479 1.5286865234375
210.111632585526 1.5286865234375
210.125671386719 1.5286865234375
210.17788028717 1.5286865234375
210.224876880646 1.5286865234375
210.255532264709 1.5286865234375
210.323522567749 1.5282621383667
210.383051872253 1.52795124053955
210.560530900955 0.000621795654296875
210.59467124939 0.000621795654296875
210.641498565674 0.000621795654296875
210.696888685226 0.000621795654296875
210.740951538086 0.000621795654296875
210.824485063553 0.000932693481445312
210.831149101257 0.000932693481445312
211.074601411819 1.53623867034912
211.126009702682 1.53623867034912
211.148404359818 1.53623867034912
211.220879793167 1.53623867034912
211.24236035347 1.53623867034912
211.320281028748 1.53624248504639
211.572511196136 0.000635147094726562
211.614048719406 0.000635147094726562
211.627527713776 0.000635147094726562
211.680146932602 0.000635147094726562
211.726958274841 0.000635147094726562
211.757645368576 0.000635147094726562
211.825628519058 0.0003204345703125
211.885455131531 0.000121116638183594
212.063093662262 0.000631332397460938
212.096824407578 1.47326755523682
212.143510341644 1.47326755523682
212.199496746063 1.47326755523682
212.243067502975 1.47326755523682
212.327080965042 1.47357940673828
212.332904100418 1.47357940673828
212.576436281204 1.47367572784424
212.628088712692 0.00103950500488281
212.65075302124 0.00103950500488281
212.722949266434 0.00103950500488281
212.74431180954 0.00103950500488281
212.822407007217 0.00103855133056641
213.07496881485 0.0010528564453125
213.116374969482 1.54186248779297
213.129625320435 1.54186248779297
213.182235002518 1.54186248779297
213.229149580002 1.54186248779297
213.259585380554 1.54186248779297
213.327502012253 1.54155158996582
213.38762140274 1.54124069213867
213.565023422241 1.54143524169922
213.598712205887 1.54143524169922
213.645591020584 0.0006256103515625
213.701597452164 0.0006256103515625
213.744898796082 0.0006256103515625
213.829112291336 0.000936508178710938
213.835024356842 0.000936508178710938
214.078464746475 0.000944137573242188
214.130195379257 0.000944137573242188
214.152879714966 1.51955413818359
214.224896669388 1.51955413818359
214.247129201889 1.51955413818359
214.324287652969 1.51956653594971
214.577133893967 1.51955604553223
214.618851900101 1.51955604553223
214.632113456726 1.51955604553223
214.684375762939 0.000946044921875
214.731254816055 0.000946044921875
214.761809587479 0.001007080078125
214.829644203186 0.000845909118652344
214.89090180397 0.0005340576171875
215.067152738571 0.000902175903320312
215.10089468956 0.000902175903320312
215.147564172745 0.000902175903320312
215.20351433754 1.46763896942139
215.247114419937 1.46763896942139
215.331141471863 1.46772766113281
215.33695435524 1.46772766113281
215.580277681351 1.46767044067383
215.632526874542 1.46767044067383
215.655103206635 1.46767044067383
215.727025508881 0.000933647155761719
215.748991727829 0.000933647155761719
215.826082468033 0.000932693481445312
216.079466581345 0.000945091247558594
216.12115073204 0.000945091247558594
216.134404182434 0.000945091247558594
216.186739206314 1.5147590637207
216.233214616776 1.5147590637207
216.263540506363 1.5147590637207
216.331539869308 1.51444816589355
216.393118619919 1.51413726806641
216.569491624832 1.51443862915039
216.6030626297 1.51443862915039
216.64989900589 1.51443862915039
216.705771923065 0.000624656677246094
216.748924016953 0.000624656677246094
216.833045959473 0.000934600830078125
216.839265346527 0.000934600830078125
217.082577705383 0.000950813293457031
217.134832143784 0.000950813293457031
217.157402038574 0.000950813293457031
217.229029893875 1.5309591293335
217.250990152359 1.5309591293335
217.328230857849 1.53096389770508
217.581594705582 1.53105068206787
217.623681783676 1.53105068206787
217.636335611343 1.53105068206787
217.689261674881 1.53105068206787
217.73531794548 0.00104236602783203
217.765752077103 0.00104236602783203
217.833719015121 0.00103855133056641
217.89559006691 0.000727653503417969
218.072235822678 0.00105094909667969
218.105007648468 0.00105094909667969
218.152163743973 0.00105094909667969
218.208236455917 0.00105094909667969
218.251112937927 1.50293731689453
218.335425615311 1.50293731689453
218.340811491013 1.50293731689453
218.584260940552 1.5028190612793
218.637186050415 1.5028190612793
218.659446716309 1.5028190612793
218.731153726578 0.000932693481445312
218.753015756607 0.000932693481445312
218.830370187759 0.000932693481445312
219.083460092545 0.000945091247558594
219.126112222672 0.000945091247558594
219.138426065445 0.000945091247558594
219.192202091217 0.000945091247558594
219.237441062927 0.000945091247558594
219.267508983612 1.53755187988281
219.336174488068 1.53755569458008
219.398190736771 1.53724479675293
219.574345827103 1.53756618499756
219.607091665268 1.53756618499756
219.654244184494 1.53756618499756
219.710700750351 1.53756618499756
219.752903699875 1.53756618499756
219.837690830231 0.00117683410644531
219.842873573303 0.00117683410644531
220.048227548599 0.00116539001464844
220.08681344986 0.00116539001464844
220.139604330063 0.00116539001464844
220.161594152451 0.00116539001464844
220.232915401459 0.00116539001464844
220.2552485466 0.00116539001464844
220.332290410995 1.5621223449707
220.585450410843 1.56211090087891
220.628298282623 1.56211090087891
220.640264511108 1.56211090087891
220.694406509399 1.56211090087891
220.73951125145 1.56211090087891
220.769736289978 1.56211090087891
220.838487148285 0.000932693481445312
220.900342702866 0.000736236572265625
221.076557636261 0.000943183898925781
221.109031438828 0.000943183898925781
221.156269788742 0.000943183898925781
221.212961435318 0.000943183898925781
221.25493812561 0.000943183898925781
221.340262174606 1.60216522216797
221.345879554749 1.60216522216797
221.550274610519 1.60215473175049
221.589245319366 1.60215473175049
221.641873598099 1.60215473175049
221.663479328156 1.60215473175049
221.735033750534 1.60215473175049
221.756906509399 1.60215473175049
221.834362506866 0.000932693481445312
222.087500810623 0.000945091247558594
222.130431413651 0.000945091247558594
222.142390727997 0.000945091247558594
222.196828842163 0.000945091247558594
222.24161195755 0.000945091247558594
222.271724224091 0.000945091247558594
222.340757608414 1.56365394592285
222.40259552002 1.5633430480957
222.579105615616 1.56374835968018
222.611318349838 1.56374835968018
222.658376216888 1.56374835968018
222.715137243271 1.56374835968018
222.757105112076 1.56374835968018
222.842620134354 0.00103950500488281
222.848126411438 0.00103950500488281
223.052332401276 0.00115776062011719
223.09147810936 0.00105190277099609
223.14407658577 0.00105190277099609
223.165544986725 0.00105190277099609
223.236928462982 0.00105190277099609
223.259084224701 0.00105190277099609
223.33638048172 0.0010528564453125
223.589635372162 1.61264038085938
223.632391452789 1.61264038085938
223.644343614578 1.61264038085938
223.698924303055 1.61264038085938
223.744117498398 1.61264038085938
223.774304628372 1.61264038085938
223.843132019043 1.61263942718506
223.904951572418 0.000621795654296875
224.080958604813 0.000943183898925781
224.113364696503 0.000943183898925781
224.16058921814 0.000943183898925781
224.216973781586 0.000943183898925781
224.259257555008 0.000943183898925781
224.344398736954 0.000944137573242188
224.350198030472 0.000944137573242188
224.554341077805 1.58615875244141
224.593525648117 1.58615875244141
224.64598274231 1.58615875244141
224.667519330978 1.58615875244141
224.739171266556 1.58615875244141
224.761279582977 1.58615875244141
224.838977098465 1.58634185791016
225.091538190842 0.001129150390625
225.134990692139 0.001129150390625
225.146730899811 0.001129150390625
225.200927019119 0.001129150390625
225.246245145798 0.001129150390625
225.27685379982 0.00111865997314453
225.345052719116 0.000948905944824219
225.407525062561 1.62305164337158
225.583973884583 1.62335014343262
225.615475654602 1.62335014343262
225.663203954697 1.62335014343262
225.719126224518 1.62335014343262
225.761201381683 1.62335014343262
225.847630023956 1.62334632873535
225.852249145508 1.62334632873535
226.056295871735 0.000943183898925781
226.0965487957 0.000943183898925781
226.148236036301 0.000943183898925781
226.169700860977 0.000943183898925781
226.241124868393 0.000943183898925781
226.263539552689 0.000943183898925781
226.34110212326 0.000944137573242188
226.593933105469 1.60354328155518
226.636959314346 1.60354328155518
226.649292707443 1.60354328155518
226.703320503235 1.60354328155518
226.748353242874 1.60354328155518
226.779322624207 1.60365772247314
226.847096204758 1.60354232788086
226.909794092178 1.60323143005371
227.086562395096 0.000948905944824219
227.11828660965 0.000948905944824219
227.165253400803 0.000948905944824219
227.221666097641 0.000948905944824219
227.263455629349 0.000948905944824219
227.349964618683 0.000948905944824219
227.354305505753 0.000948905944824219
227.558297395706 1.61463260650635
227.598405599594 1.61473846435547
227.650231599808 1.61473846435547
227.671632528305 1.61473846435547
227.743471384048 1.61473846435547
227.76583981514 1.61473846435547
227.843484401703 1.61473846435547
228.096471786499 0.00105381011962891
228.139050960541 0.00105381011962891
228.151206970215 0.00105381011962891
228.205901622772 0.00105381011962891
228.250464439392 0.00105381011962891
228.281659126282 0.00116920471191406
228.348911762238 0.00105762481689453
228.411547422409 0.000746726989746094
228.59002161026 1.56952857971191
228.620573282242 1.56952857971191
228.667692661285 1.56952857971191
228.723598480225 1.56952857971191
228.765623092651 1.56952857971191
228.852027416229 1.56952476501465
228.856267690659 1.56952476501465
229.060224533081 0.000943183898925781
229.100382804871 0.00122833251953125
229.15259885788 0.00122833251953125
229.173766613007 0.00122833251953125
229.245628595352 0.00122833251953125
229.268028736115 0.00122833251953125
229.345973491669 0.00123023986816406
229.598982334137 1.61869621276855
229.640955686569 1.61869621276855
229.652949810028 1.61869621276855
229.708280563354 1.61908531188965
229.752555370331 1.6191349029541
229.784168481827 1.61925983428955
229.850983381271 1.61930656433105
229.914227724075 1.61921215057373
230.062353372574 0.00178050994873047
230.092369556427 0.00178050994873047
230.122967481613 0.00178050994873047
230.170460224152 0.00169944763183594
230.225737333298 0.00139141082763672
230.267585992813 0.00127983093261719
230.35405254364 0.00117015838623047
230.358617544174 0.00117015838623047
230.562509775162 1.66736793518066
230.602914810181 1.66736793518066
230.654927253723 1.66736793518066
230.675578117371 1.66736793518066
230.747564792633 1.66736793518066
230.770185709 1.66736793518066
230.848317861557 1.66736602783203
231.101355791092 0.000942230224609375
231.14303612709 0.00115966796875
231.154985427856 0.00115966796875
231.210647821426 0.00115966796875
231.254658460617 0.00115966796875
231.286661148071 0.00127506256103516
231.353003501892 0.00116157531738281
231.41633272171 0.000850677490234375
231.564241886139 1.71344184875488
231.594510793686 1.71344184875488
231.625118494034 1.71344184875488
231.672286272049 1.71322441101074
231.727528095245 1.71322441101074
231.769652605057 1.71322441101074
231.856200456619 1.71322250366211
231.86033821106 1.713303565979
232.064336061478 0.00115871429443359
232.105402946472 0.00115871429443359
232.156848192215 0.00115871429443359
232.177769422531 0.00115871429443359
232.249875545502 0.00115871429443359
232.272220849991 0.00115871429443359
232.350555419922 0.00116920471191406
232.604078292847 1.62903881072998
232.644940137863 1.62903881072998
232.656461238861 1.62903881072998
232.712964296341 1.62903881072998
232.756312847137 1.62903881072998
232.789127111435 1.62915325164795
232.855008602142 1.6290283203125
232.918970823288 1.62871551513672
233.066249370575 0.00110721588134766
233.096532583237 0.00100135803222656
233.1273458004 0.00105094909667969
233.17440199852 0.00105094909667969
233.229704618454 0.00105094909667969
233.271544218063 0.00105094909667969
233.358203411102 0.0010528564453125
233.36251282692 0.0010528564453125
233.566640138626 0.00098419189453125
233.607538223267 1.62795734405518
233.658951282501 1.62795734405518
233.679493904114 1.62795734405518
233.752261638641 1.62795734405518
233.774293422699 1.62795734405518
233.852492570877 1.62795543670654
234.106446266174 0.000942230224609375
234.147596597672 0.000942230224609375
234.158671617508 0.000942230224609375
234.215549468994 0.000942230224609375
234.258473873138 0.000942230224609375
234.2916264534 0.00105762481689453
234.356910228729 0.000944137573242188
234.420969009399 0.00063323974609375
234.568227767944 0.000934600830078125
234.598739147186 0.000934600830078125
234.629439115524 1.63931560516357
234.676268815994 1.63931560516357
234.731541395187 1.63931560516357
234.773688316345 1.63937759399414
234.860229730606 1.63922691345215
234.864247560501 1.63922691345215
235.069083213806 1.63929462432861
235.110137939453 1.63929462432861
235.161011457443 0.000913619995117188
235.181546211243 0.000913619995117188
235.254387617111 0.000913619995117188
235.276327610016 0.000788688659667969
235.354653596878 0.00100231170654297
235.609353065491 0.000934600830078125
235.651146411896 1.61721992492676
235.661119222641 1.61721992492676
235.717785358429 1.61721992492676
235.760304689407 1.61721992492676
235.794476509094 1.61733436584473
235.858953952789 1.61721801757812
235.923483133316 1.61690711975098
236.07026553154 1.61722755432129
236.101006746292 1.61722755432129
236.132171154022 1.61722755432129
236.178325414658 0.000942230224609375
236.233856678009 0.000942230224609375
236.276528358459 0.000942230224609375
236.361797571182 0.000944137573242188
236.366329669952 0.000944137573242188
236.571552753448 0.000934600830078125
236.612377405167 0.000934600830078125
236.663221597672 1.62798690795898
236.683615207672 1.62798690795898
236.756302118301 1.62798690795898
236.778687000275 1.62798690795898
236.856835603714 1.62798500061035
237.112618923187 1.62799453735352
237.153605222702 1.62799453735352
237.164392709732 0.000942230224609375
237.219536304474 0.000942230224609375
237.262364864349 0.000942230224609375
237.296400308609 0.000942230224609375
237.361478567123 0.000631332397460938
237.427015304565 0.0003204345703125
237.572281599045 0.00101566314697266
237.603271722794 0.00101566314697266
237.634921550751 0.00101566314697266
237.680370330811 0.00101566314697266
237.736298799515 1.61483955383301
237.778679132462 1.61483955383301
237.863521099091 1.61515045166016
237.868367671967 1.61515045166016
238.073884010315 1.61477279663086
238.115092277527 1.61477279663086
238.165424585342 1.61477279663086
238.185839414597 0.000948905944824219
238.258412122726 0.000948905944824219
238.280267477036 0.000948905944824219
238.358980417252 0.000950813293457031
238.615616559982 0.000934600830078125
238.656143665314 0.000934600830078125
238.666059732437 0.000934600830078125
238.721811771393 1.6228199005127
238.76438999176 1.6228199005127
238.798682689667 1.62293434143066
238.863526344299 1.62281799316406
238.929264307022 1.62250709533691
239.074294090271 1.62282752990723
239.105046272278 1.62282752990723
239.137144565582 1.62282752990723
239.182503938675 1.62282752990723
239.238993406296 0.000942230224609375
239.280814409256 0.000942230224609375
239.365727901459 0.000944137573242188
239.370374441147 0.000944137573242188
239.576209068298 0.000934600830078125
239.620266199112 0.000934600830078125
239.667643070221 0.000934600830078125
239.687549114227 0.000934600830078125
239.760210752487 1.68370246887207
239.782385349274 1.68382740020752
239.860893011093 1.68398571014404
240.077750205994 1.68399620056152
240.118294000626 1.68399620056152
240.158269405365 1.68399620056152
240.16822052002 1.68399620056152
240.223541021347 1.68399620056152
240.266391277313 0.00122833251953125
240.301065444946 0.00121879577636719
240.366146802902 0.000945091247558594
240.431651592255 0.00063323974609375
240.576303005219 0.000934600830078125
240.607548475266 0.000934600830078125
240.639195680618 0.000934600830078125
240.684341669083 0.000934600830078125
240.740907669067 0.000934600830078125
240.783032417297 1.72528648376465
240.867671012878 1.72528648376465
240.872635364532 1.72528648376465
241.078325510025 1.72529602050781
241.123096466064 1.72529602050781
241.169970035553 1.72529602050781
241.189577579498 1.72529602050781
241.262319803238 0.000944137573242188
241.284382820129 0.000944137573242188
241.363090753555 0.000944137573242188
241.579593896866 0.000934600830078125
241.620875597 0.000934600830078125
241.6603910923 0.000934600830078125
241.670295238495 0.000934600830078125
241.725716114044 0.000934600830078125
241.768508911133 0.000934600830078125
241.803236961365 1.69052505493164
241.868260622025 1.69040870666504
241.934106588364 1.69009780883789
242.078347921371 1.69031810760498
242.110541343689 1.69043922424316
242.140977621078 1.69043922424316
242.186422348022 1.69043922424316
242.243008136749 1.69043922424316
242.284908294678 0.000963211059570312
242.369902849197 0.000965118408203125
242.374862194061 0.000965118408203125
242.580282211304 0.00104045867919922
242.625923395157 0.00104045867919922
242.672047615051 0.00104045867919922
242.691528081894 0.00104045867919922
242.764243125916 0.00104045867919922
242.786634683609 0.00104045867919922
242.864959001541 1.72663116455078
243.081719398499 1.72664356231689
243.123493909836 1.72664356231689
243.163380622864 1.72664356231689
243.172242164612 1.72664356231689
243.227479219437 1.72664356231689
243.270845413208 1.72664356231689
243.30499458313 1.72675895690918
243.370417118073 0.0010528564453125
243.436410427094 0.000857353210449219
243.580252408981 0.000935554504394531
243.612405776978 0.000935554504394531
243.643104314804 0.000935554504394531
243.688338279724 0.000935554504394531
243.744932889938 0.000935554504394531
243.786995649338 0.000935554504394531
243.872047424316 1.77034854888916
243.877573013306 1.77034854888916
244.082422494888 1.77035713195801
244.128728151321 1.77035713195801
244.174146413803 1.77035713195801
244.193611621857 1.77035713195801
244.266391992569 1.77035713195801
244.288290739059 1.77035713195801
244.367213249207 0.000943183898925781
244.583485603333 0.000875473022460938
244.627598047256 0.000875473022460938
244.665754318237 0.000875473022460938
244.674476623535 0.000875473022460938
244.729588031769 0.000875473022460938
244.772899150848 0.000939369201660156
244.807203292847 0.00116825103759766
244.872269630432 1.64041900634766
244.938919305801 1.64009761810303
245.082295417786 1.64028835296631
245.115388393402 1.64186000823975
245.146818399429 1.64186000823975
245.190551280975 1.6419095993042
245.246980667114 1.6419095993042
245.288962841034 1.6417818069458
245.374141216278 0.00241565704345703
245.380438566208 0.00241565704345703
245.584811687469 0.00327396392822266
245.631180286407 0.00170230865478516
245.676320314407 0.00165271759033203
245.695466041565 0.00165271759033203
245.768384218216 0.00165271759033203
245.7904484272 0.00165271759033203
245.86901307106 0.0016021728515625
246.085520029068 1.71183300018311
246.129929542542 1.71183300018311
246.168217420578 1.71183300018311
246.176365613937 1.71183300018311
246.231610298157 1.71183300018311
246.275030612946 1.71183300018311
246.308979272842 1.71194839477539
246.374293327332 1.71183395385742
246.441265106201 0.000746726989746094
246.584207773209 0.00116825103759766
246.617659330368 0.00116825103759766
246.648873329163 0.00116825103759766
246.692378759384 0.00116825103759766
246.748901605606 0.00116825103759766
246.791079998016 0.00116825103759766
246.876254320145 0.00116729736328125
246.882546901703 0.00116729736328125
247.08682847023 1.85592365264893
247.133780002594 1.85602283477783
247.17838549614 1.85602283477783
247.197585821152 1.85602283477783
247.270448207855 1.85727500915527
247.292314529419 1.85732460021973
247.371115922928 1.8572998046875
247.587511777878 0.0583925247192383
247.63209271431 0.058293342590332
247.670613288879 0.0584917068481445
247.678808689117 0.0584917068481445
247.733912944794 0.0580263137817383
247.776907682419 0.0572395324707031
247.811657428741 0.0573053359985352
247.876313924789 0.112619400024414
247.943498134613 0.111747741699219
248.086261749268 2.05504322052002
248.119575023651 2.05504322052002
248.150911808014 2.05509281158447
248.194458961487 2.0550422668457
248.250986814499 2.05509185791016
248.292999267578 2.05509185791016
248.378746271133 2.0553092956543
248.38427734375 2.05525970458984
248.588927507401 0.11329460144043
248.635519266129 0.113245010375977
248.680389642715 0.113295555114746
248.699549436569 0.113295555114746
248.772280216217 0.113245964050293
248.794554948807 0.113245964050293
248.872921228409 0.113458633422852
249.089527606964 2.04347896575928
249.134183645248 2.04383563995361
249.172475576401 2.04408550262451
249.181029558182 2.04408550262451
249.236214399338 2.04463768005371
249.278981208801 2.04501247406006
249.314485311508 2.04544162750244
249.378561019897 1.98976039886475
249.445547103882 2.04588413238525
249.588240861893 0.117454528808594
249.621715307236 0.117250442504883
249.652874708176 0.117199897766113
249.696341514587 0.117247581481934
249.753076791763 0.117305755615234
249.795071601868 0.117059707641602
249.880977869034 0.173117637634277
249.886382818222 0.172772407531738
250.073782205582 2.18546295166016
250.091000080109 2.18476867675781
250.138604879379 2.18466949462891
250.182465553284 2.18458938598633
250.201633691788 2.18465995788574
250.274380683899 2.18452453613281
250.296303272247 2.18475341796875
250.37507390976 2.18446159362793
250.59246468544 0.117415428161621
250.636610984802 0.11756706237793
250.674818992615 0.117269515991211
250.683037757874 0.11739444732666
250.738301277161 0.116866111755371
250.781048059464 0.116804122924805
250.816327095032 0.117215156555176
250.880216598511 0.117393493652344
250.947541952133 0.116826057434082
251.091625928879 2.14113330841064
251.123508214951 2.14098167419434
251.15505027771 2.14103126525879
251.198504209518 2.14098167419434
251.255199670792 2.14098167419434
251.296971321106 2.14060020446777
251.383191585541 2.14037322998047
251.388270616531 2.14037322998047
251.582391023636 0.116561889648438
251.593024969101 0.116121292114258
251.641385316849 0.11641788482666
251.684287309647 0.116907119750977
251.704125404358 0.116708755493164
251.776324748993 0.116758346557617
251.798418998718 0.116758346557617
251.876957654953 0.116994857788086
252.094883918762 2.17032241821289
252.140007257462 2.17002582550049
252.177059412003 2.16988658905029
252.184864282608 2.16973495483398
252.240544319153 2.16968536376953
252.282936096191 2.16968536376953
252.318455457687 2.16995620727539
252.38227558136 2.16975879669189
252.449628591537 2.11262702941895
252.593954801559 0.116886138916016
252.626748561859 0.116836547851562
252.656954526901 0.116886138916016
252.700198888779 0.116885185241699
252.756977319717 0.116885185241699
252.799107789993 0.116885185241699
252.884857654572 0.117234230041504
252.890377998352 0.117234230041504
253.084480285645 2.16161251068115
253.095016717911 2.16114521026611
253.143647432327 2.16109561920166
253.186498165131 2.16109561920166
253.206208705902 2.16109561920166
253.278413295746 2.16109561920166
253.300372838974 2.16109561920166
253.379633426666 2.16136455535889
253.596940994263 0.117900848388672
253.642926692963 0.117900848388672
253.679460048676 0.118098258972168
253.686908721924 0.118098258972168
253.743444681168 0.117900848388672
253.78481221199 0.118395805358887
253.820395946503 0.118697166442871
253.884388446808 0.0607166290283203
253.951641321182 0.0597877502441406
254.095948696136 2.02978420257568
254.12899017334 2.03001976013184
254.159185886383 2.03028774261475
254.202262401581 2.03043556213379
254.259290933609 2.03028869628906
254.301241159439 2.02983856201172
254.386927366257 2.08812236785889
254.392265796661 2.08812236785889
254.586918830872 0.120787620544434
254.596969127655 0.120347023010254
254.646035671234 0.119991302490234
254.688452720642 0.119696617126465
254.708998203278 0.119696617126465
254.780308485031 0.120369911193848
254.802632808685 0.120521545410156
254.88175702095 0.121110916137695
255.099058628082 2.19865798950195
255.145220041275 2.19880676269531
255.181727409363 2.19885635375977
255.18887925148 2.19885635375977
255.248821020126 2.19857406616211
255.286883354187 2.19813346862793
255.322515726089 2.19805431365967
255.386456489563 2.19853496551514
255.453769683838 2.14006328582764
255.598075628281 0.12086296081543
255.631587028503 0.12071418762207
255.66089630127 0.120917320251465
255.704245567322 0.121212959289551
255.761044979095 0.121415138244629
255.803664445877 0.121415138244629
255.888938903809 0.121045112609863
255.894349575043 0.121045112609863
256.089110612869 0.121645927429199
256.098730325699 0.121212005615234
256.148355722427 2.13698673248291
256.190516471863 2.13676643371582
256.211454868317 2.13656997680664
256.282398700714 2.13636779785156
256.304344892502 2.13636779785156
256.383958816528 2.07762718200684
256.600965261459 2.13657093048096
256.647518873215 0.120664596557617
256.683537721634 0.120664596557617
256.691011667252 0.120664596557617
256.751496553421 0.120664596557617
256.789413452148 0.121439933776855
256.824322223663 0.122854232788086
256.888841152191 0.122121810913086
256.955813407898 0.00385665893554688
257.100431203842 0.00345230102539062
257.133993625641 0.00345230102539062
257.162970304489 1.89562320709229
257.206374168396 1.89547443389893
257.2643430233 1.89547443389893
257.306018829346 1.89352607727051
257.391477108002 1.89352416992188
257.396234989166 1.89352416992188
257.591511249542 1.89366626739502
257.601312398911 1.89331340789795
257.650737762451 0.00145816802978516
257.692216873169 0.00114250183105469
257.713508605957 0.00109291076660156
257.784895420074 0.00109291076660156
257.806497812271 0.00109291076660156
257.886093616486 0.00109291076660156
258.103050470352 0.00105094909667969
258.149857521057 0.00105094909667969
258.185568571091 1.83672904968262
258.192477703094 1.83672904968262
258.253656625748 1.83672904968262
258.291575908661 1.83672904968262
258.32642364502 1.8368444442749
258.391198158264 1.83673095703125
258.45871591568 1.8365478515625
258.602486610413 1.83663749694824
258.636747360229 1.83663749694824
258.664960622787 1.83663749694824
258.708237409592 0.000959396362304688
258.766954183578 0.000959396362304688
258.808317422867 0.000959396362304688
258.893501281738 0.000957489013671875
258.898367404938 0.000957489013671875
259.093773365021 0.00113964080810547
259.103393793106 0.000942230224609375
259.15322971344 0.000942230224609375
259.194401741028 1.82903099060059
259.215547561646 1.82903099060059
259.287009000778 1.82903099060059
259.308371782303 1.82903099060059
259.388166904449 1.82903289794922
259.604832410812 1.82902336120605
259.651551008224 1.82902336120605
259.68753194809 1.82902336120605
259.694321393967 0.000934600830078125
259.755520582199 0.000934600830078125
259.793668746948 0.00106334686279297
259.828304290771 0.00127696990966797
259.893154621124 0.00120830535888672
259.961460828781 0.00101757049560547
260.065754175186 0.000909805297851562
260.104340314865 0.00122451782226562
260.138534069061 0.00122451782226562
260.167007446289 0.00122451782226562
260.210310935974 0.00122451782226562
260.268924713135 1.94714546203613
260.310610532761 1.94708061218262
260.395506620407 1.94693374633789
260.400310754776 1.94693374633789
260.595739603043 1.94712543487549
260.606152296066 1.94692611694336
260.655335903168 1.94692611694336
260.69633102417 1.94692611694336
260.717593193054 0.000941276550292969
260.789002180099 0.000941276550292969
260.810589075089 0.000941276550292969
260.890202999115 0.000942230224609375
261.106902599335 0.000944137573242188
261.153678417206 0.00116252899169922
261.189659118652 0.00116252899169922
261.196311712265 0.00116252899169922
261.257935285568 1.93206310272217
261.295524835587 1.93206310272217
261.330393791199 1.93217849731445
261.395261526108 1.93206405639648
261.463533401489 1.9318675994873
261.567574739456 1.93174266815186
261.606462001801 1.932053565979
261.640386343002 1.932053565979
261.66889834404 1.93183517456055
261.712252140045 1.93183517456055
261.77118563652 0.000934600830078125
261.81232714653 0.000934600830078125
261.897565364838 0.00109958648681641
261.902351379395 0.00109958648681641
262.097967147827 0.00135517120361328
262.108456611633 0.00115871429443359
262.15737247467 0.00115871429443359
262.198472499847 0.00115871429443359
262.219543457031 0.00115871429443359
262.29114818573 1.92593383789062
262.312316417694 1.92593383789062
262.392307758331 1.92576885223389
262.608980178833 1.92581558227539
262.655582427979 1.92581558227539
262.691533327103 1.92581558227539
262.698357582092 1.92581558227539
262.760268211365 0.00104045867919922
262.797596693039 0.00104045867919922
262.832312583923 0.00104045867919922
262.896839380264 0.00104808807373047
262.965610027313 0.000857353210449219
263.069729804993 0.000858306884765625
263.10826921463 0.00106716156005859
263.142474412918 0.00106716156005859
263.171003580093 0.00106716156005859
263.214372873306 0.00106716156005859
263.272901773453 0.00106716156005859
263.314408302307 1.91790580749512
263.399477720261 1.91789627075195
263.404266357422 1.91789627075195
263.600248813629 1.91797065734863
263.610699415207 1.9177713394165
263.659446716309 1.9177713394165
263.700257301331 1.9177713394165
263.72158241272 1.9177713394165
263.792976617813 0.000932693481445312
263.814382791519 0.000932693481445312
263.894339561462 0.000932693481445312
264.110962629318 0.000943183898925781
264.157720565796 0.000943183898925781
264.193627119064 0.000943183898925781
264.200292348862 0.000943183898925781
264.262418270111 0.000943183898925781
264.29957652092 0.000943183898925781
264.334502220154 1.87968158721924
264.398858308792 1.87937068939209
264.467520713806 1.87924957275391
264.571503639221 1.87904930114746
264.610317707062 1.87936019897461
264.644364595413 1.87936019897461
264.672971248627 1.87936019897461
264.716417789459 1.87936019897461
264.775057554245 1.87947082519531
264.816365003586 0.00110816955566406
264.902114629745 0.00120353698730469
264.906260967255 0.00120353698730469
265.102423906326 0.00134372711181641
265.112895727158 0.00122261047363281
265.161552667618 0.00122261047363281
265.202294111252 0.00122261047363281
265.22350859642 0.00122261047363281
265.295207500458 0.00104904174804688
265.317125797272 0.00104904174804688
265.396246671677 1.89432525634766
265.613394975662 1.89399528503418
265.65949511528 1.89399528503418
265.696250200272 1.89399528503418
265.702375650406 1.89399528503418
265.764745235443 1.89399528503418
265.801711797714 1.89399528503418
265.83629488945 0.000736236572265625
265.900953531265 0.000622749328613281
265.969821929932 0.000514030456542969
266.073769330978 0.000635147094726562
266.112825632095 0.000949859619140625
266.146532535553 0.000949859619140625
266.175106287003 0.000949859619140625
266.218829154968 0.000949859619140625
266.277149677277 0.000949859619140625
266.319215774536 0.000949859619140625
266.404319524765 1.87435150146484
266.40829205513 1.87435150146484
266.604625701904 1.87467765808105
266.61549782753 1.87455654144287
266.663560152054 1.87455654144287
266.704255580902 1.87455654144287
266.725554227829 1.87455654144287
266.796972751617 1.87455654144287
266.820163488388 1.87455654144287
266.898434400558 0.00132274627685547
267.115665197372 0.00116157531738281
267.161854743958 0.00116157531738281
267.198299407959 0.00116157531738281
267.204319238663 0.00116157531738281
267.266909599304 0.00116157531738281
267.304751157761 0.00116157531738281
267.338520288467 0.00106334686279297
267.403521060944 1.85957717895508
267.472037792206 1.85921669006348
267.575460672379 1.85931301116943
267.615384340286 1.85962390899658
267.649827241898 1.85962390899658
267.677495241165 1.85962390899658
267.720891475677 1.85962390899658
267.779270887375 1.85962390899658
267.820840597153 1.85962390899658
267.906587600708 0.00103950500488281
267.910844802856 0.00103950500488281
268.106885910034 0.00117206573486328
268.117927789688 0.00105094909667969
268.166065454483 0.00105094909667969
268.206380605698 0.00105094909667969
268.22753071785 0.00105094909667969
268.299225568771 0.00105094909667969
268.32280755043 0.00105094909667969
268.400265693665 0.00105190277099609
268.618182182312 1.89579772949219
268.664120912552 1.89579772949219
268.700350284576 1.89579772949219
268.706429481506 1.89579772949219
268.768907546997 1.89579772949219
268.806902885437 1.89579772949219
268.840718269348 1.89591217041016
268.905653715134 0.000932693481445312
268.974184274673 0.000741958618164062
269.077657699585 0.000634193420410156
269.117587089539 0.000948905944824219
269.152339696884 0.000948905944824219
269.179477453232 0.000948905944824219
269.222923755646 0.000948905944824219
269.280924081802 0.000948905944824219
269.32350230217 0.000948905944824219
269.408274173737 0.000638008117675781
269.412955999374 0.000638008117675781
269.608962059021 1.92893028259277
269.620134353638 1.92873096466064
269.668265581131 1.92873096466064
269.708460330963 1.92873096466064
269.729626178741 1.92873096466064
269.801730155945 1.92890548706055
269.825226068497 1.928955078125
269.903421878815 1.92931365966797
270.053112030029 0.00121402740478516
270.120452165604 0.00121402740478516
270.16633272171 0.00121402740478516
270.202569007874 0.00152587890625
270.208300113678 0.00152587890625
270.271063089371 0.00141525268554688
270.309037923813 0.00135135650634766
270.343676805496 0.00161266326904297
270.407528400421 0.00125408172607422
270.476794481277 2.00258922576904
270.579509019852 2.00246524810791
270.619592905045 2.00277614593506
270.654762744904 2.00277614593506
270.681660413742 2.00277614593506
270.724909067154 2.00246429443359
270.782962083817 2.00246429443359
270.825664758682 2.00246429443359
270.910364151001 2.00246429443359
270.914961338043 2.00246429443359
271.111400604248 0.00113868713378906
271.123211860657 0.000942230224609375
271.170861959457 0.000942230224609375
271.210896968842 0.000942230224609375
271.231620550156 0.000942230224609375
271.303636550903 0.000942230224609375
271.32701420784 0.000942230224609375
271.406004667282 0.000943183898925781
271.555269002914 2.01660633087158
271.623673677444 2.01660633087158
271.668329954147 2.01660633087158
271.704359531403 2.01691722869873
271.710349559784 2.01691722869873
271.772913217545 2.01691722869873
271.811527013779 2.01691722869873
271.845950603485 2.01722812652588
271.90981554985 2.01691627502441
271.979034423828 0.00113487243652344
272.08150100708 0.000945091247558594
272.122225999832 0.00125980377197266
272.158108949661 0.00125980377197266
272.183884859085 0.00125980377197266
272.226992607117 0.000948905944824219
272.284862041473 0.000948905944824219
272.328157424927 0.000948905944824219
272.412353992462 0.000948905944824219
272.416857004166 0.000948905944824219
272.613152980804 1.96942615509033
272.625752210617 1.9692268371582
272.674044132233 1.9692268371582
272.712814331055 1.9692268371582
272.733766317368 1.9692268371582
272.805954217911 1.9692268371582
272.829105615616 1.9692268371582
272.90840959549 1.9692268371582
273.060395002365 0.00110721588134766
273.126137495041 0.00105094909667969
273.170645236969 0.00105094909667969
273.206442832947 0.00136280059814453
273.212291002274 0.00136280059814453
273.275051116943 0.00136280059814453
273.313640594482 0.00136280059814453
273.348406791687 0.00167369842529297
273.411534070969 0.00136280059814453
273.480844974518 0.00116634368896484
273.583504676819 1.99307346343994
273.624315500259 1.9933443069458
273.660570859909 1.9933443069458
273.686215877533 1.9933443069458
273.7289686203 1.99303245544434
273.786903619766 1.99303245544434
273.830398797989 1.99303245544434
273.914473295212 1.99303245544434
273.919053554535 1.99303245544434
274.115382432938 0.00126266479492188
274.128129243851 0.000942230224609375
274.17640042305 0.000942230224609375
274.215316057205 0.000942230224609375
274.235518217087 0.000942230224609375
274.308245897293 0.000942230224609375
274.33136343956 0.000942230224609375
274.410750865936 0.000942230224609375
274.563522815704 1.97195053100586
274.628559350967 1.97195053100586
274.673290491104 1.97195053100586
274.708816051483 1.97226142883301
274.714353561401 1.97226142883301
274.776938199997 1.97226142883301
274.815536499023 1.97243499755859
274.850625753403 1.97284317016602
274.913613796234 1.97253227233887
274.982928276062 1.9723424911499
275.085503339767 0.00121593475341797
275.126408815384 0.00153064727783203
275.162724971771 0.00153064727783203
275.188299655914 0.00153064727783203
275.231123685837 0.00121974945068359
275.288933992386 0.00110912322998047
275.332392215729 0.00104618072509766
275.41629743576 0.000948905944824219
275.420835018158 0.000948905944824219
275.61749458313 1.98587989807129
275.630182504654 1.98568058013916
275.678444623947 1.98568058013916
275.716859102249 1.98568058013916
275.737590551376 1.98568058013916
275.811064004898 1.98568058013916
275.833497285843 1.98568058013916
275.913234472275 1.98569011688232
276.065644741058 1.98569869995117
276.130963087082 0.000950813293457031
276.17559170723 0.000950813293457031
276.210827827454 0.00126171112060547
276.216250181198 0.00126171112060547
276.279077768326 0.00126171112060547
276.318063259125 0.00126171112060547
276.353767633438 0.0015716552734375
276.415544509888 0.001251220703125
276.48512172699 0.00105571746826172
276.587581157684 0.000931739807128906
276.628440856934 1.95975112915039
276.664848089218 1.95975112915039
276.690304756165 1.95975112915039
276.732978105545 1.95944023132324
276.791023015976 1.95944023132324
276.83452963829 1.95944023132324
276.91833281517 1.95944118499756
276.922907352448 1.95944118499756
277.11958861351 0.00106334686279297
277.13223028183 0.000942230224609375
277.180247068405 0.000942230224609375
277.218984603882 0.000942230224609375
277.239545583725 0.000942230224609375
277.313363790512 0.000942230224609375
277.335512876511 0.000942230224609375
277.415599584579 0.000944137573242188
277.568203449249 0.000934600830078125
277.632931470871 2.00536251068115
277.67787861824 2.00536251068115
277.71296620369 2.0056734085083
277.718483448029 2.0056734085083
277.781109571457 2.0056734085083
277.820298433304 2.0056734085083
277.855536222458 2.0056734085083
277.917627096176 2.00568103790283
277.987586736679 2.00549030303955
278.090008020401 2.00538539886475
278.130509614944 0.00137805938720703
278.166993379593 0.00137805938720703
278.192346334457 0.00137805938720703
278.235012292862 0.00106716156005859
278.293100357056 0.00106716156005859
278.336326599121 0.00106716156005859
278.420340299606 0.00105667114257812
278.424871683121 0.00105667114257812
278.621759414673 0.00113010406494141
278.634583950043 0.0009307861328125
278.682612419128 1.95762252807617
278.720854282379 1.95762252807617
278.742100954056 1.95762252807617
278.815697431564 1.95762252807617
278.84354352951 1.95762252807617
278.918531656265 1.95762348175049
279.070520877838 1.95732593536377
279.135028123856 1.95732593536377
279.180175304413 0.000634193420410156
279.214978933334 0.000634193420410156
279.220278501511 0.000634193420410156
279.283202409744 0.000634193420410156
279.322424411774 0.000634193420410156
279.357697486877 0.000948905944824219
279.419532299042 0.000638008117675781
279.489793300629 0.000429153442382812
279.592218160629 0.0006256103515625
279.632354974747 0.000936508178710938
279.669143199921 2.02798271179199
279.694475412369 2.02798271179199
279.736925601959 2.02798271179199
279.795377492905 2.02815628051758
279.838537216187 2.02815628051758
279.922373771667 2.02824974060059
279.92697262764 2.02824974060059
280.093288898468 2.02858066558838
280.123878955841 2.02846622467041
280.136906147003 2.02826976776123
280.184294223785 0.00122356414794922
280.222927093506 0.00122356414794922
280.244560718536 0.00122356414794922
280.319094419479 0.00104999542236328
280.345974206924 0.00100040435791016
280.420545816422 0.000954627990722656
280.572536468506 0.000623703002929688
280.637373447418 0.000623703002929688
280.682301282883 0.000623703002929688
280.716857671738 2.09150314331055
280.722532272339 2.09162425994873
280.78502368927 2.09162425994873
280.825376272202 2.09162425994873
280.859539747238 2.09193420410156
280.921683549881 2.09162139892578
280.992164134979 2.09131050109863
281.0942466259 2.09163093566895
281.134500265121 2.09163093566895
281.171538114548 2.09163093566895
281.19629240036 0.000941276550292969
281.239173650742 0.000630378723144531
281.297542333603 0.000630378723144531
281.341113090515 0.000630378723144531
281.426906585693 0.00063323974609375
281.434723615646 0.00063323974609375
281.595522403717 0.000934600830078125
281.625909805298 0.000934600830078125
281.639200210571 0.000934600830078125
281.686361074448 0.000934600830078125
281.724836349487 2.07916069030762
281.747191429138 2.07916069030762
281.821530103683 2.07916069030762
281.848186016083 2.07916069030762
281.924026012421 2.07916831970215
282.075064897537 2.07937526702881
282.139533519745 2.07917881011963
282.184293270111 2.07917881011963
282.218992710114 0.001068115234375
282.224235773087 0.00126552581787109
282.28723192215 0.00126552581787109
282.327671527863 0.00126552581787109
282.361880064011 0.00157642364501953
282.424646854401 0.00125598907470703
282.49454164505 0.00105857849121094
282.596314668655 0.00104045867919922
282.636227369308 0.00135135650634766
282.673678159714 0.00135135650634766
282.698285579681 0.00135135650634766
282.740934610367 0.00103855133056641
282.79953122139 2.09076690673828
282.843530416489 2.09076690673828
282.92949461937 2.09076690673828
282.937477827072 2.09076690673828
283.097590208054 2.09104061126709
283.128064870834 2.09097576141357
283.141618728638 2.09077930450439
283.1881980896 2.09077930450439
283.22682595253 2.09077930450439
283.24918961525 0.00105094909667969
283.324047803879 0.00105094909667969
283.350339889526 0.00105094909667969
283.426532268524 0.0010528564453125
283.577179431915 0.00098419189453125
283.641688346863 0.000934600830078125
283.68678021431 0.000934600830078125
283.72080540657 0.00112438201904297
283.726279735565 0.00124549865722656
283.788907289505 2.10336303710938
283.82993555069 2.10336303710938
283.864019870758 2.10367393493652
283.926783323288 2.10336112976074
283.99627161026 2.10305023193359
284.098522186279 2.10308074951172
284.138387441635 2.10308074951172
284.175598859787 2.10308074951172
284.200251579285 2.10308074951172
284.24311375618 2.10276985168457
284.301680326462 0.000652313232421875
284.345897197723 0.000652313232421875
284.431646823883 0.000654220581054688
284.44037604332 0.000654220581054688
284.599124908447 0.000934600830078125
284.630195140839 0.000934600830078125
284.643490076065 0.000934600830078125
284.690182685852 0.000934600830078125
284.728802204132 0.000934600830078125
284.751560926437 0.000934600830078125
284.826102972031 2.04097747802734
284.852365732193 2.0410270690918
284.928244113922 2.04107189178467
285.07950091362 2.0412769317627
285.144031524658 2.04108047485352
285.189242124557 2.04108047485352
285.222877025604 2.04127216339111
285.228258609772 2.0413932800293
285.291060447693 0.00141334533691406
285.332107067108 0.00135040283203125
285.366074323654 0.00161170959472656
285.428954839706 0.00125408172607422
285.49876332283 0.00113391876220703
285.600349664688 0.000934600830078125
285.642522573471 0.00124549865722656
285.677726984024 0.00124549865722656
285.702275753021 0.00124549865722656
285.745006799698 0.000932693481445312
285.803567409515 0.000932693481445312
285.84824848175 2.11886024475098
285.934236526489 2.11886119842529
285.94292140007 2.11886119842529
286.100849866867 2.1191873550415
286.132258415222 2.11907291412354
286.146030426025 2.11887645721436
286.192266941071 2.11887645721436
286.230909109116 2.11887645721436
286.25416970253 2.11887645721436
286.328181028366 0.000948905944824219
286.354818582535 0.000948905944824219
286.430486679077 0.000949859619140625
286.581662416458 0.000744819641113281
286.646217823029 0.000623703002929688
286.692138910294 0.000623703002929688
286.724997997284 0.000738143920898438
286.730340003967 0.000934600830078125
286.792967796326 0.000934600830078125
286.834423780441 0.000934600830078125
286.868101358414 2.07773017883301
286.931084394455 2.07741737365723
287.000868320465 2.07710647583008
287.102469682693 2.07742691040039
287.145003795624 2.07742691040039
287.179569005966 2.07742691040039
287.204280853271 2.07742691040039
287.247456550598 2.07711601257324
287.305662870407 2.07711601257324
287.350695610046 0.000631332397460938
287.436221122742 0.000632286071777344
287.444865703583 0.000632286071777344
287.602882146835 0.00103950500488281
287.634408712387 0.00103950500488281
287.648114204407 0.00103950500488281
287.694249868393 0.00103950500488281
287.733204126358 0.00103950500488281
287.756926059723 0.00103950500488281
287.830364227295 0.00103950500488281
287.857211828232 0.00103950500488281
287.932500839233 2.06884956359863
288.084076404572 2.06886768341064
288.148239612579 2.06886768341064
288.194276809692 2.06886768341064
288.227137088776 2.06898307800293
288.232328414917 2.06918048858643
288.295122623444 2.06918048858643
288.336414813995 2.06918048858643
288.370171785355 0.00167942047119141
288.432979822159 0.00136852264404297
288.503043889999 0.00105762481689453
288.604280471802 0.000932693481445312
288.647353649139 0.00124263763427734
288.681594848633 0.00124263763427734
288.706353902817 0.00124263763427734
288.749754667282 0.000929832458496094
288.807535409927 0.000929832458496094
288.853364229202 0.000929832458496094
288.938713550568 2.04756259918213
288.947588682175 2.04756259918213
289.104837417603 2.04811573028564
289.136362075806 2.04805088043213
289.150107622147 2.04785537719727
289.196262121201 2.04785537719727
289.235452890396 2.04785537719727
289.259459018707 2.04785537719727
289.332315444946 2.04785537719727
289.359558343887 2.04785537719727
289.434914112091 0.00122356414794922
289.585991382599 0.00121402740478516
289.650352716446 0.0009307861328125
289.696278810501 0.00114536285400391
289.728883504868 0.00114536285400391
289.734333276749 0.00114536285400391
289.796949863434 0.00132083892822266
289.83954000473 0.00137042999267578
289.872220754623 0.00172901153564453
289.935078620911 2.23298454284668
290.005045413971 2.2327241897583
290.075548171997 2.23274898529053
290.106673240662 2.23274898529053
290.149652004242 2.23274898529053
290.183495998383 2.23253440856934
290.20821762085 2.23253440856934
290.251558065414 2.23253440856934
290.309674501419 2.23235893249512
290.355669260025 2.23230934143066
290.440278291702 0.000699043273925781
290.449650287628 0.000649452209472656
290.606909275055 0.000935554504394531
290.638464927673 0.000935554504394531
290.652198076248 0.000935554504394531
290.698414087296 0.000935554504394531
290.737940073013 0.000935554504394531
290.761529684067 0.000935554504394531
290.834405422211 0.000935554504394531
290.862956285477 0.000935554504394531
290.937613010406 0.000931739807128906
291.08841252327 2.2345495223999
291.152235269547 2.23476791381836
291.1984167099 2.23476791381836
291.231004476547 2.23488330841064
291.236314535141 2.23507976531982
291.299201011658 2.23507976531982
291.341639757156 2.23507976531982
291.374252796173 2.23539066314697
291.436982870102 2.23507976531982
291.507129192352 0.00127696990966797
291.577585458755 0.00115203857421875
291.60892033577 0.00115203857421875
291.651533603668 0.00124454498291016
291.685716152191 0.00124454498291016
291.710258722305 0.00124454498291016
291.75364112854 0.000932693481445312
291.811524629593 0.000932693481445312
291.857986211777 0.000932693481445312
291.942270040512 0.00114917755126953
291.951523780823 0.00114917755126953
292.109021902084 2.14840316772461
292.140300750732 2.14828872680664
292.154842853546 2.14809226989746
292.200445413589 2.14809226989746
292.240340471268 2.14809226989746
292.263269424438 2.14809226989746
292.336274862289 2.14809226989746
292.364827632904 2.14809226989746
292.440175533295 2.14787769317627
292.591205120087 0.000937461853027344
292.654284715652 0.000937461853027344
292.700317621231 0.000937461853027344
292.732994794846 0.000937461853027344
292.738389730453 0.000937461853027344
292.80122756958 0.000937461853027344
292.843513250351 0.000937461853027344
292.876415014267 0.00124835968017578
292.939061403275 0.000935554504394531
293.008991479874 2.14346122741699
293.080182313919 2.14369773864746
293.111198186874 2.14357662200928
293.153562068939 2.14357662200928
293.187560796738 2.14357662200928
293.212433338165 2.14357662200928
293.255524158478 2.14357662200928
293.313897132874 2.14357662200928
293.360347509384 2.14357662200928
293.444274902344 2.14357757568359
293.453777551651 2.14357757568359
293.611321926117 0.000933647155761719
293.64315199852 0.000933647155761719
293.656943559647 0.000933647155761719
293.702422618866 0.000933647155761719
293.742938518524 0.000933647155761719
293.765018701553 0.000933647155761719
293.839751958847 0.000933647155761719
293.866839885712 0.000933647155761719
293.942583322525 0.000932693481445312
294.093132972717 2.16098594665527
294.156233310699 2.16098594665527
294.202348470688 2.16098594665527
294.235075950623 2.16110134124756
294.240276813507 2.16129875183105
294.303547620773 2.16129875183105
294.345480203629 2.16129875183105
294.378897428513 2.1616096496582
294.44146156311 2.16129875183105
294.511159658432 0.000949859619140625
294.58459687233 0.000934600830078125
294.613308906555 0.000934600830078125
294.655591726303 0.00124549865722656
294.689823150635 0.00124549865722656
294.714453697205 0.00124549865722656
294.75758099556 0.000932693481445312
294.816374540329 0.00110816955566406
294.862777709961 0.00115776062011719
294.946299552917 0.0012054443359375
294.955524682999 0.0012054443359375
295.113735675812 2.10282897949219
295.145630121231 2.10271453857422
295.158921957016 2.10251808166504
295.204198598862 2.10251808166504
295.244843006134 2.10251808166504
295.267179012299 2.10251808166504
295.341984987259 2.10229301452637
295.368808984756 2.10229301452637
295.445079803467 2.10224533081055
295.595951318741 0.000932693481445312
295.658509016037 0.000932693481445312
295.704299449921 0.000932693481445312
295.736915826797 0.000932693481445312
295.74246096611 0.000932693481445312
295.805826187134 0.000932693481445312
295.847521305084 0.000932693481445312
295.881103754044 0.00124359130859375
295.943560123444 0.000932693481445312
296.013360023499 0.000621795654296875
296.088937997818 2.20338821411133
296.115646123886 2.20338821411133
296.157667160034 2.20338821411133
296.191779375076 2.20338821411133
296.216331958771 2.20338821411133
296.259514093399 2.20338821411133
296.318499803543 2.20338821411133
296.365125417709 2.20338821411133
296.448283672333 2.20339012145996
296.457653522491 2.20339012145996
296.616649627686 0.000934600830078125
296.647509098053 0.000934600830078125
296.660838842392 0.000934600830078125
296.706366539001 0.000934600830078125
296.746882915497 0.000934600830078125
296.768862009048 0.000934600830078125
296.843502759933 0.000934600830078125
296.870918035507 0.000934600830078125
296.947516202927 0.000932693481445312
297.098347663879 2.18232536315918
297.160455942154 2.18232536315918
297.206647157669 2.18232536315918
297.239449739456 2.18232536315918
297.24452662468 2.18232536315918
297.307544469833 2.18232536315918
297.35035943985 2.18232536315918
297.383372068405 2.18251705169678
297.446393489838 2.18232727050781
297.515604972839 2.18244171142578
297.591304540634 0.000729560852050781
297.618093490601 0.000729560852050781
297.659533500671 0.00104045867919922
297.693910360336 0.00104045867919922
297.718470573425 0.00104045867919922
297.761212348938 0.00104045867919922
297.820279598236 0.00104045867919922
297.867545604706 0.00104045867919922
297.950668096542 0.000727653503417969
297.960417509079 0.000727653503417969
298.118718624115 2.16194629669189
298.150346755981 2.16183185577393
298.162936687469 2.16163539886475
298.208335638046 2.16163539886475
298.248924016953 2.16163539886475
298.270926475525 2.16163539886475
298.345529317856 2.16163539886475
298.373090744019 2.16163539886475
298.450716018677 2.16194820404053
298.600525379181 0.000934600830078125
298.662824392319 0.000934600830078125
298.708882331848 0.000934600830078125
298.741644859314 0.000934600830078125
298.746649265289 0.000934600830078125
298.809965133667 0.000934600830078125
298.852454662323 0.000934600830078125
298.885535240173 0.00112438201904297
298.948493719101 0.000932693481445312
299.017983675003 0.000621795654296875
299.093534946442 0.000631332397460938
299.120398044586 0.000631332397460938
299.161646604538 2.22151279449463
299.195507287979 2.22151279449463
299.220220565796 2.22151279449463
299.263309240341 2.22151279449463
299.322526931763 2.22151279449463
299.370850563049 2.22151279449463
299.452371120453 2.22151470184326
299.462679624557 2.22151470184326
299.620711088181 2.22181606292725
299.652509450912 0.000934600830078125
299.664848327637 0.000934600830078125
299.710066080093 0.000934600830078125
299.751277208328 0.000934600830078125
299.773139476776 0.000934600830078125
299.856793880463 0.00115871429443359
299.875510215759 0.00115871429443359
299.952868461609 0.00122547149658203
300.064675569534 0.000914573669433594
300.10311460495 0.000924110412597656
300.165046691895 2.22320461273193
300.211030006409 2.22320461273193
300.243569135666 2.22351741790771
300.249322414398 2.22351741790771
300.312314271927 2.22334289550781
300.354982614517 2.22329330444336
300.38753080368 2.22340774536133
300.450897216797 2.22322463989258
300.520269393921 2.22333908081055
300.596205472946 2.22321510314941
300.622962713242 2.22321510314941
300.663596391678 0.00124549865722656
300.697571754456 0.00124549865722656
300.722284078598 0.00124549865722656
300.766554117203 0.000932693481445312
300.824313879013 0.000932693481445312
300.872978925705 0.000932693481445312
300.95455956459 0.000932693481445312
300.965020179749 0.000932693481445312
301.122922420502 0.000942230224609375
301.156140804291 0.000827789306640625
301.167078733444 0.000631332397460938
301.212506532669 2.2220983505249
301.253572225571 2.2220983505249
301.275535821915 2.2220983505249
301.359169721603 2.2220983505249
301.37758564949 2.2220983505249
301.454575777054 2.22210121154785
301.567221403122 2.222412109375
301.605094432831 2.22240257263184
301.667393445969 2.22240257263184
301.712943553925 0.000935554504394531
301.745805740356 0.00124645233154297
301.751615285873 0.00124645233154297
301.814649343491 0.00124645233154297
301.857131481171 0.00124645233154297
301.889587879181 0.00156688690185547
301.955286026001 0.00125312805175781
302.022345542908 0.000942230224609375
302.098600625992 0.000951766967773438
302.124932527542 0.000951766967773438
302.165800094604 0.000951766967773438
302.199491739273 0.000951766967773438
302.224288463593 2.30189609527588
302.269288539886 2.30158519744873
302.326516628265 2.30158519744873
302.376647233963 2.30158519744873
302.456241369247 2.3015775680542
302.46745634079 2.3015775680542
302.625141143799 2.3019847869873
302.658331155777 2.3019847869873
302.669071435928 2.3019847869873
302.71492266655 0.00104045867919922
302.755513429642 0.00104045867919922
302.777658224106 0.00104045867919922
302.861304759979 0.00104045867919922
302.880148887634 0.00104045867919922
302.956779003143 0.00103855133056641
303.069262504578 0.000835418701171875
303.107216835022 0.000739097595214844
303.16951084137 0.000739097595214844
303.214953899384 0.000739097595214844
303.248013019562 2.25570774078369
303.254086017609 2.25570774078369
303.317104816437 2.25570774078369
303.359547138214 2.25570774078369
303.392356395721 2.25601863861084
303.456999540329 2.25570774078369
303.524338960648 2.25582218170166
303.600310087204 2.25559043884277
303.627073764801 2.25559043884277
303.668484449387 2.25590133666992
303.701585769653 2.25590133666992
303.726404905319 0.00124549865722656
303.771641254425 0.000932693481445312
303.828306436539 0.000932693481445312
303.878765583038 0.000932693481445312
303.958358287811 0.000942230224609375
303.970268011093 0.000942230224609375
304.127935409546 0.000951766967773438
304.160284519196 0.000640869140625
304.171807765961 0.000640869140625
304.216967105865 0.000640869140625
304.257679700851 2.2463960647583
304.279534816742 2.2463960647583
304.363609075546 2.2463960647583
304.382333517075 2.2463960647583
304.458844900131 2.24638843536377
304.571593523026 2.24669933319092
304.609112262726 2.24668979644775
304.673442602158 2.24668979644775
304.716912746429 2.24668979644775
304.751051664352 0.00124549865722656
304.756680011749 0.00124549865722656
304.819588184357 0.00142002105712891
304.861959934235 0.00146961212158203
304.895094156265 0.00165748596191406
304.959386587143 0.00151538848876953
305.026591062546 0.00120449066162109
305.102563619614 0.00101375579833984
305.12907242775 0.00121402740478516
305.172248601913 0.00121402740478516
305.203689098358 0.00121402740478516
305.228350400925 0.00121402740478516
305.274083375931 2.17057132720947
305.330405950546 2.17050838470459
305.381902217865 2.17045879364014
305.460294961929 2.17041301727295
305.472691774368 2.17041301727295
305.630257368088 2.1707239151001
305.662477493286 2.1707239151001
305.674864292145 2.1707239151001
305.719066858292 2.1707239151001
305.759536027908 2.1707239151001
305.781620502472 0.000944137573242188
305.865976810455 0.000944137573242188
305.885063409805 0.000944137573242188
305.960928678513 0.000943183898925781
306.074940681458 0.000632286071777344
306.111253023148 0.000952720642089844
306.17561507225 0.000632286071777344
306.218976974487 0.000632286071777344
306.253067493439 0.000945091247558594
306.259483337402 0.000945091247558594
306.32194852829 2.2315845489502
306.36435341835 2.2315845489502
306.397173643112 2.2315845489502
306.461589097977 2.23127269744873
306.528327465057 2.2313871383667
306.604938268661 2.23126316070557
306.631300449371 2.23126316070557
306.674822568893 2.23157405853271
306.705819606781 2.23157405853271
306.730447530746 2.23157405853271
306.777275800705 2.23126125335693
306.832342624664 0.000621795654296875
306.884422540665 0.000621795654296875
306.962381124496 0.000932693481445312
306.975039243698 0.000932693481445312
307.132447004318 0.000942230224609375
307.164269924164 0.000827789306640625
307.176928758621 0.000631332397460938
307.220908403397 0.000631332397460938
307.261792421341 0.000631332397460938
307.284108400345 0.000631332397460938
307.368577480316 2.2657299041748
307.387485027313 2.2657299041748
307.463115692139 2.26573085784912
307.577389001846 2.26615715026855
307.612888813019 2.26614856719971
307.677958726883 2.26614856719971
307.721017360687 2.26614856719971
307.755542993546 2.26645946502686
307.76159787178 2.26645946502686
307.82440161705 0.00136089324951172
307.866754055023 0.00136089324951172
307.899517774582 0.00167179107666016
307.964160203934 0.00135993957519531
308.03008723259 0.00103950500488281
308.107160329819 0.00104999542236328
308.133672475815 0.00104999542236328
308.177337408066 0.00104999542236328
308.207542896271 0.00104999542236328
308.232268571854 0.00104999542236328
308.27952337265 0.000739097595214844
308.334388017654 0.000739097595214844
308.386657476425 2.27774047851562
308.465165615082 2.27774143218994
308.477097272873 2.27774143218994
308.63467001915 2.27793502807617
308.666486978531 2.27793502807617
308.679715871811 2.27793502807617
308.722927331924 2.27793502807617
308.763522624969 2.27793502807617
308.786193132401 2.27811527252197
308.879651784897 0.0011138916015625
308.889533996582 0.0011138916015625
308.964883089066 0.00111293792724609
309.079613924026 0.00285053253173828
309.114933252335 0.00318241119384766
309.180112838745 0.00323200225830078
309.223113536835 0.00323200225830078
309.257699489594 0.00354671478271484
309.263490915298 0.00354671478271484
309.326732397079 0.00336647033691406
309.376298666 2.29624938964844
309.4015583992 2.29637241363525
309.466543674469 2.29626178741455
309.532273769379 2.29626178741455
309.608930110931 2.2938814163208
309.635514974594 2.2938814163208
309.679668664932 2.2941427230835
309.70969080925 2.2941427230835
309.734397411346 2.2941427230835
309.781674146652 2.29388999938965
309.836328744888 2.2940034866333
309.889076709747 0.00117015838623047
309.967193603516 0.0012054443359375
309.979530572891 0.0012054443359375
310.06472992897 0.00121688842773438
310.137070417404 0.00121688842773438
310.168467283249 0.00102710723876953
310.181981801987 0.000905990600585938
310.224860906601 0.00121784210205078
310.265976667404 0.00121784210205078
310.288360357285 0.00115585327148438
310.381711006165 0.000992774963378906
310.391541004181 0.000992774963378906
310.466965198517 2.32524681091309
310.581981420517 2.32523536682129
310.616873502731 2.32554626464844
310.683055400848 2.32554626464844
310.725309610367 2.32523441314697
310.760902404785 2.32554531097412
310.766475439072 2.32554531097412
310.829466342926 2.32554531097412
310.87890458107 2.32554531097412
310.903557538986 0.00143337249755859
310.968549013138 0.00124359130859375
311.034409284592 0.000932693481445312
311.111005544662 0.000942230224609375
311.137767314911 0.000942230224609375
311.18203163147 0.00125408172607422
311.211529254913 0.00125408172607422
311.236275434494 0.00125408172607422
311.284561634064 0.000943183898925781
311.338493347168 0.000943183898925781
311.391342401505 0.000943183898925781
311.46893286705 2.33198833465576
311.481864213943 2.33198833465576
311.566781997681 2.3319787979126
311.639581918716 2.33228969573975
311.670925378799 2.33217430114746
311.68436217308 2.33197784423828
311.726965427399 2.33229064941406
311.768508911133 2.33229064941406
311.790476322174 2.33229064941406
311.883567810059 2.33229064941406
311.893774986267 2.33229064941406
311.969033002853 0.00124549865722656
312.084236621857 0.00125503540039062
312.119142055511 0.00106525421142578
312.185312986374 0.000944137573242188
312.227634429932 0.000631332397460938
312.263475894928 0.000943183898925781
312.268235445023 0.000943183898925781
312.332061767578 0.000943183898925781
312.38117814064 0.000943183898925781
312.405694007874 0.00125408172607422
312.470887422562 2.34008979797363
312.536276817322 2.3402042388916
312.612894058228 2.34019088745117
312.640124082565 2.34019088745117
312.684323787689 2.34050178527832
312.713645935059 2.34073162078857
312.738375425339 2.34090614318848
312.786885738373 2.34074020385742
312.840318202972 2.34078979492188
312.893630743027 2.34078979492188
312.971050024033 0.00164604187011719
312.984184026718 0.00164604187011719
313.068830013275 0.00174236297607422
313.141799688339 0.00168132781982422
313.173116445541 0.00156688690185547
313.186497688293 0.00137042999267578
313.228936910629 0.00145530700683594
313.270657539368 0.00113487243652344
313.29233622551 0.00113487243652344
313.386184930801 0.00108528137207031
313.395514011383 0.00108528137207031
313.471134662628 2.31807708740234
313.595181703568 2.31798076629639
313.62110543251 2.31824207305908
313.68763422966 2.31824207305908
313.729731321335 2.31792736053467
313.765632629395 2.31823825836182
313.770281553268 2.31823825836182
313.834139585495 2.31823825836182
313.883276939392 2.31823825836182
313.907509088516 2.31854915618896
313.974179267883 0.00124359130859375
314.038419008255 0.00109577178955078
314.114970684052 0.00110626220703125
314.142951011658 0.00110626220703125
314.188294172287 0.00141811370849609
314.215538263321 0.00141811370849609
314.240297317505 0.00141811370849609
314.288934707642 0.00110721588134766
314.342672109604 0.00110721588134766
314.395527124405 0.00110721588134766
314.473666191101 0.00110721588134766
314.486756563187 2.34184551239014
314.570868015289 2.34183502197266
314.644079208374 2.3421459197998
314.675317287445 2.34195518493652
314.688332796097 2.34183406829834
314.731018543243 2.34214496612549
314.772862672806 2.34220695495605
314.794440746307 2.34226989746094
314.8883228302 2.34236907958984
314.897671222687 2.34236907958984
314.973314523697 2.34243392944336
315.096903324127 0.00154209136962891
315.123354196548 0.00142765045166016
315.189761400223 0.00145435333251953
315.23154759407 0.00114345550537109
315.267565011978 0.00139331817626953
315.272732973099 0.00139331817626953
315.336582183838 0.00123119354248047
315.384843111038 0.00123119354248047
315.409574747086 0.00134563446044922
315.477756261826 0.00116634368896484
315.540279865265 2.29165172576904
315.616874456406 2.29152774810791
315.644965648651 2.29152774810791
315.690547227859 2.29161548614502
315.717623233795 2.29161548614502
315.742367506027 2.29161548614502
315.791548490524 2.29130363464355
315.847333192825 2.29130363464355
315.897805452347 2.29130363464355
315.97616314888 2.29130363464355
315.989219665527 2.29130363464355
316.072833776474 0.000942230224609375
316.146905422211 0.00125408172607422
316.177454471588 0.000943183898925781
316.190449714661 0.000943183898925781
316.232981443405 0.00125408172607422
316.275509357452 0.00125408172607422
316.296356678009 0.00125408172607422
316.390317678452 0.00125408172607422
316.399568796158 0.00125408172607422
316.47555565834 0.00125408172607422
316.599166870117 2.36339473724365
316.625386476517 2.36339378356934
316.691667795181 2.36339378356934
316.733825206757 2.36308288574219
316.769437789917 2.36339378356934
316.775088071823 2.36339378356934
316.839092969894 2.36339378356934
316.886904716492 2.36339378356934
316.911558151245 2.36359310150146
316.98047542572 2.3634033203125
317.042368412018 0.000942230224609375
317.119215011597 0.000951766967773438
317.147848129272 0.000951766967773438
317.192858934402 0.00126457214355469
317.219491481781 0.00126457214355469
317.244279146194 0.00126457214355469
317.293625354767 0.00095367431640625
317.349553823471 0.00095367431640625
317.399530410767 0.00095367431640625
317.479128599167 0.000944137573242188
317.492110013962 0.000944137573242188
317.574867248535 2.31515979766846
317.650094985962 2.31547069549561
317.67951965332 2.31527900695801
317.692437410355 2.31515789031982
317.735233783722 2.31546878814697
317.777813196182 2.31546878814697
317.798650979996 2.31546878814697
317.892264842987 2.31546878814697
317.90181684494 2.31546878814697
317.977885007858 2.31546878814697
318.102062940598 0.00136184692382812
318.127522706985 0.00219345092773438
318.193817138672 0.0031890869140625
318.236244440079 0.0938606262207031
318.271496534348 0.0943450927734375
318.27686882019 0.0943450927734375
318.342526197433 0.0944652557373047
318.389325618744 0.0945148468017578
318.413544416428 0.0946331024169922
318.482837438583 0.276877403259277
318.544300317764 0.278134346008301
318.620869159698 3.08917331695557
318.650315999985 3.08781147003174
318.695410013199 3.08912467956543
318.721567153931 3.08828926086426
318.746953248978 3.08864402770996
318.795486211777 3.08823776245117
318.853791236877 3.08816719055176
318.901867628098 3.0881175994873
318.982414007187 2.99816226959229
318.994904994965 2.99803829193115
319.076873064041 2.90658855438232
319.152410984039 0.276330947875977
319.181881427765 0.275826454162598
319.194888114929 0.275393486022949
319.237268209457 0.238884925842285
319.280086994171 0.276192665100098
319.300280332565 0.276192665100098
319.394308567047 0.276907920837402
319.403600215912 0.276907920837402
319.480417728424 0.276159286499023
319.604484081268 3.37889385223389
319.629671573639 3.37842464447021
319.69615650177 3.3792896270752
319.738315343857 3.32543849945068
319.7739174366 3.28901481628418
319.778913259506 3.28901481628418
319.844444513321 3.38037109375
319.891587495804 3.37995624542236
319.915512800217 3.38064575195312
319.985290050507 3.34234523773193
320.046449422836 3.38032817840576
320.085693120956 3.38094425201416
320.123201608658 0.370140075683594
320.152589082718 0.369338989257812
320.197402954102 0.278562545776367
320.223550796509 0.278713226318359
320.249205350876 0.278916358947754
320.297600507736 0.187141418457031
320.356283664703 0.18690299987793
320.404133081436 0.186318397521973
320.484461069107 0.224562644958496
320.496919155121 0.187237739562988
320.578828573227 0.187292098999023
320.654881238937 3.15841674804688
320.683569431305 3.21195602416992
320.697011947632 3.25018405914307
320.739418983459 3.25099468231201
320.782141923904 3.34249877929688
320.802339792252 3.34225082397461
320.89629817009 3.34235000610352
320.906519651413 3.34235000610352
320.9829185009 3.34262371063232
321.106771230698 3.34281158447266
321.131521224976 3.34211158752441
321.198240756989 0.27945613861084
321.240510702133 0.278342247009277
321.276155233383 0.187416076660156
321.280905008316 0.187416076660156
321.346692085266 0.279632568359375
321.394021272659 0.279731750488281
321.417834758759 0.280092239379883
321.487507104874 0.280265808105469
321.548301458359 0.279424667358398
321.587524175644 0.280336380004883
321.624907016754 0.280017852783203
321.654870510101 3.38606548309326
321.699496507645 3.38578033447266
321.725652933121 3.38578033447266
321.751537322998 3.38578033447266
321.799575328827 3.29319095611572
321.858621358871 3.29273796081543
321.906578063965 3.29290676116943
321.986792802811 3.19996452331543
321.999005079269 3.19996452331543
322.080807924271 3.20026779174805
322.156967878342 0.0955657958984375
322.18566942215 0.187884330749512
322.199069499969 0.188152313232422
322.241476297379 0.188323020935059
322.284314393997 0.188323020935059
322.305504083633 0.188122749328613
322.39840388298 0.188102722167969
322.408222675323 0.188102722167969
322.485047340393 0.281207084655762
322.60930109024 0.282199859619141
322.63360452652 0.282301902770996
322.700487613678 3.14577293395996
322.742841482162 3.14577293395996
322.778548955917 3.14665412902832
322.782956123352 3.14665412902832
322.84906578064 3.23970031738281
322.896272182465 3.23955154418945
322.920228719711 3.23991298675537
322.989707231522 3.24031543731689
323.050683736801 3.23958396911621
323.089532852173 3.24001407623291
323.127037525177 3.2396297454834
323.156865119934 3.14698505401611
323.201247692108 0.282608985900879
323.22750210762 0.282559394836426
323.253635406494 0.282559394836426
323.301712036133 0.189010620117188
323.360437870026 0.18878173828125
323.408429861069 0.18878173828125
323.488858699799 0.189324378967285
323.500936985016 0.189346313476562
323.582788228989 0.189905166625977
323.659176588058 0.283683776855469
323.687557458878 0.283960342407227
323.700889587402 3.3229513168335
323.743528604507 3.41729545593262
323.786843061447 3.41759586334229
323.807564735413 3.41769504547119
323.900994539261 3.41749572753906
323.910295724869 3.41749572753906
323.987441778183 3.41827201843262
324.111591815948 3.41799545288086
324.13571190834 3.41758441925049
324.202775001526 0.284638404846191
324.245220661163 0.19029426574707
324.280465602875 0.190788269042969
324.284916400909 0.190871238708496
324.351306438446 0.284979820251465
324.399137735367 0.285079002380371
324.422334909439 0.285639762878418
324.491540431976 0.285181999206543
324.552361011505 0.28450870513916
324.591512680054 0.285242080688477
324.629780054092 0.285425186157227
324.660810709 0.285425186157227
324.703425884247 0.285425186157227
324.729640483856 3.34422397613525
324.75553393364 3.34422397613525
324.803523778915 3.24973773956299
324.862913370132 3.24951362609863
324.911003112793 3.24946403503418
324.991061925888 3.25019836425781
325.003007411957 3.25014877319336
325.084808349609 3.25069618225098
325.160894870758 3.34567832946777
325.189690351486 3.34596347808838
325.203006029129 3.34596347808838
325.245814800262 0.341191291809082
325.289288520813 0.382625579833984
325.30996799469 0.382552146911621
325.404531002045 0.382428169250488
325.413008213043 0.382428169250488
325.489815950394 0.382380485534668
325.614015579224 0.382577896118164
325.63812661171 0.382847785949707
325.70485329628 0.382925033569336
325.747507810593 0.287754058837891
325.782677412033 3.43243408203125
325.787008285522 3.43267250061035
325.853631258011 3.52779006958008
325.900962352753 3.52783966064453
325.925127506256 3.52840995788574
325.993610858917 3.52801895141602
326.054534196854 3.52717304229736
326.09351849556 3.52816009521484
326.135534524918 3.52759838104248
326.163174629211 3.47459602355957
326.205514192581 3.43280410766602
326.231549263 3.43280410766602
326.257723808289 0.288214683532715
326.306140184402 0.192733764648438
326.365139007568 0.192451477050781
326.413324832916 0.192401885986328
326.492847442627 0.193057060241699
326.504864215851 0.193057060241699
326.586909294128 0.193392753601074
326.663153886795 0.289351463317871
326.691524505615 0.289559364318848
326.704962015152 0.289608955383301
326.747630119324 0.385739326477051
326.791545391083 3.5094051361084
326.812270879745 3.50925445556641
326.906768798828 3.50925445556641
326.915501356125 3.50925445556641
326.992245197296 3.50937843322754
327.116376161575 3.50958824157715
327.140542268753 3.50981712341309
327.206995010376 3.51001453399658
327.249640226364 3.41393375396729
327.284397602081 0.291193962097168
327.288811683655 0.291193962097168
327.359523296356 0.387130737304688
327.40317940712 0.387130737304688
327.427280664444 0.387924194335938
327.495521068573 0.387269973754883
327.556288480759 0.38627815246582
327.595462083817 0.387229919433594
327.640459537506 0.386581420898438
327.66535115242 0.333632469177246
327.708556175232 0.290953636169434
327.733737230301 0.29090404510498
327.759525537491 0.29090404510498
327.808547735214 3.20765686035156
327.867491006851 3.20741081237793
327.915604114532 3.20741081237793
327.995409250259 3.20791053771973
328.007054805756 3.20781135559082
328.088972806931 3.25129508972168
328.165239810944 3.30530452728271
328.19361281395 3.30559062957764
328.207516431808 3.30559062957764
328.250248432159 3.35961818695068
328.293637275696 3.40310382843018
328.314952850342 0.389932632446289
328.411406517029 0.389734268188477
328.420422077179 0.389734268188477
328.494646549225 0.390089988708496
328.618661642075 0.390207290649414
328.642800807953 0.389842987060547
328.709475517273 0.292952537536621
328.751544713974 0.238924980163574
328.786510229111 0.196319580078125
328.790850877762 0.196319580078125
328.861561536789 3.36036491394043
328.90654540062 3.36036491394043
328.930307626724 3.36116218566895
328.997509717941 3.36054134368896
329.058435678482 3.36012935638428
329.097463607788 3.36093235015869
329.142771720886 3.36093235015869
329.167545318604 3.36093235015869
329.210909605026 3.36093235015869
329.236324071884 3.36093235015869
329.262010812759 3.36093235015869
329.311424732208 3.26349639892578
329.369781255722 0.196743011474609
329.418352603912 0.196945190429688
329.497479915619 0.197670936584473
329.509314537048 0.19762134552002
329.591050863266 0.198295593261719
329.667506217957 0.295799255371094
329.695560932159 0.295868873596191
329.709792137146 0.296137809753418
329.752518415451 0.350079536437988
329.795526027679 0.394627571105957
329.816964864731 0.394351959228516
329.913956403732 3.44876480102539
329.922664165497 3.44871520996094
329.996909379959 3.44874382019043
330.121065139771 3.44900321960449
330.144845724106 3.44869232177734
330.21155834198 3.35087966918945
330.253900289536 3.29693794250488
330.288296222687 3.25326919555664
330.292909860611 3.25326919555664
330.363580226898 0.296226501464844
330.409101247787 0.296276092529297
330.433934926987 0.29707145690918
330.499559402466 0.296432495117188
330.560295820236 0.296382904052734
330.599531412125 0.251870155334473
330.644825458527 0.296653747558594
330.670199394226 0.296703338623047
330.713428735733 0.296703338623047
330.740055561066 0.296703338623047
330.764198064804 0.296703338623047
330.813781261444 0.198225021362305
330.872211933136 3.12427234649658
330.921032428741 3.12422275543213
330.999599933624 3.12516784667969
331.012038946152 3.12576103210449
331.092953205109 3.22454261779785
331.169582605362 3.12711524963379
331.197632312775 3.12749671936035
331.211531400681 3.12749671936035
331.255035638809 3.22681427001953
331.297596216202 3.22766399383545
331.319730997086 3.22786617279053
331.416355371475 0.302289962768555
331.425597429276 0.302237510681152
331.499069452286 0.302745819091797
331.623507499695 0.302685737609863
331.646929740906 0.302685737609863
331.713145017624 0.301913261413574
331.756179094315 0.202594757080078
331.790381669998 0.20277214050293
331.794901609421 0.202700614929199
331.865855932236 0.300955772399902
331.911490917206 3.31911182403564
331.936480283737 3.31932258605957
332.001848459244 3.31919288635254
332.062453746796 3.31844615936279
332.101942300797 3.27344131469727
332.14714050293 3.31915855407715
332.172337770462 3.31915855407715
332.215493679047 3.31915855407715
332.242336034775 3.31915855407715
332.266318321228 3.31915855407715
332.316428184509 3.21976852416992
332.374507665634 3.21951866149902
332.423735380173 0.200961112976074
332.502360582352 0.201054573059082
332.514669656754 0.200973510742188
332.59522485733 0.300108909606934
332.671896934509 0.255193710327148
332.699508428574 0.300959587097168
332.713665485382 0.301263809204102
332.757134914398 0.302183151245117
332.799523115158 0.401711463928223
332.821892023087 0.402056694030762
332.918632268906 3.44661903381348
332.927511692047 3.44666862487793
333.001011610031 3.4467306137085
333.126003503799 3.44654941558838
333.148819923401 3.44618892669678
333.215530395508 3.3465633392334
333.258388280869 3.34564399719238
333.292322397232 3.24721240997314
333.296931028366 3.30024337768555
333.368262290955 3.34668731689453
333.41459774971 3.34675884246826
333.438888072968 0.303378105163574
333.504316329956 0.302865028381348
333.56428360939 0.301944732666016
333.604608535767 0.256777763366699
333.649018526077 0.303683280944824
333.674853801727 0.303878784179688
333.718149423599 0.303928375244141
333.74433350563 0.303928375244141
333.768429994583 0.303928375244141
333.819492816925 0.203054428100586
333.876286745071 0.202997207641602
333.927778959274 0.203303337097168
334.00479054451 3.10059833526611
334.016354799271 3.10049915313721
334.096967220306 3.14716625213623
334.174352169037 3.10135841369629
334.201832294464 3.20130825042725
334.216511726379 3.20178318023682
334.259471654892 3.3024435043335
334.301757097244 3.30278778076172
334.32412981987 3.30288696289062
334.421561002731 3.30193614959717
334.430610179901 3.30202960968018
334.503203630447 0.406042098999023
334.628388404846 0.406100273132324
334.650906562805 0.405643463134766
334.718904495239 0.30495548248291
334.760277748108 0.204858779907227
334.79452085495 0.205147743225098
334.799357891083 0.20542049407959
334.870615243912 0.306175231933594
334.917894601822 0.306224822998047
334.941933631897 0.306408882141113
335.007737159729 3.54444599151611
335.066693782806 3.54433631896973
335.10716176033 3.54513549804688
335.151525020599 3.54513549804688
335.177097558975 3.54513549804688
335.220321416855 3.54478168487549
335.2463722229 3.54448127746582
335.270700454712 3.54429912567139
335.322316169739 3.54386425018311
335.378630161285 3.44330883026123
335.431335926056 3.44330883026123
335.507495641708 0.205347061157227
335.519634485245 0.205347061157227
335.599231719971 0.205798149108887
335.676493644714 0.307490348815918
335.703955411911 0.307770729064941
335.71896147728 0.307770729064941
335.761577606201 0.361671447753906
335.804528713226 0.40946102142334
335.827316522598 0.409418106079102
335.923780441284 0.409821510314941
335.933591604233 0.409871101379395
336.004548072815 3.4091329574585
336.13115978241 3.4090518951416
336.15368771553 3.40935039520264
336.221721410751 3.30751514434814
336.262312173843 3.25361442565918
336.296419143677 3.20631885528564
336.301822900772 3.20640277862549
336.3733253479 3.3074951171875
336.421324968338 3.30779552459717
336.447242975235 3.30859088897705
336.509815216064 0.308710098266602
336.568795681 0.308660507202148
336.60980629921 0.308838844299316
336.654053211212 0.308679580688477
336.679481506348 0.309024810791016
336.722811460495 0.309274673461914
336.748361587524 0.309324264526367
336.772818803787 0.309324264526367
336.824282407761 0.20712947845459
336.881158351898 0.206741333007812
336.93460559845 0.206433296203613
337.009870052338 0.207344055175781
337.022037267685 3.17263889312744
337.100998163223 3.22124290466309
337.17879319191 3.22684574127197
337.206325769424 3.27566051483154
337.221001386642 3.27581024169922
337.263581752777 3.3784065246582
337.306951999664 3.37870502471924
337.331776857376 3.37880420684814
337.426038503647 3.37810230255127
337.435535669327 3.37810230255127
337.506817102432 3.37862586975098
337.633570194244 0.413918495178223
337.656980037689 0.413205146789551
337.724029541016 0.310748100280762
337.764351606369 0.208176612854004
337.79859828949 0.209088325500488
337.804546833038 0.209088325500488
337.875591993332 0.311578750610352
337.923599004745 0.311677932739258
337.948904514313 0.31232738494873
338.012678146362 0.311808586120605
338.070966005325 3.44802284240723
338.112134218216 3.44864273071289
338.156199932098 3.44879913330078
338.182614564896 3.44884872436523
338.225200176239 3.44850063323975
338.250717401505 3.44858551025391
338.274893760681 3.44843482971191
338.326595783234 3.34571743011475
338.383587121964 3.34546089172363
338.437779664993 3.34541130065918
338.513242006302 3.34549713134766
338.525221824646 3.34597873687744
338.607326507568 0.209932327270508
338.681432008743 0.313200950622559
338.709055662155 0.31353759765625
338.723210811615 0.31353759765625
338.765716314316 0.367270469665527
338.809038877487 0.416813850402832
};
\addlegendentry{Megabytes Sent/s}
\addplot [semithick, darkturquoise0191191]
table {%
0 0.00103664398193359
1.50408506393433 0.0016632080078125
3.00801968574524 0.000458717346191406
4.51201367378235 0.00635433197021484
6.01596593856812 0.000302314758300781
7.51997804641724 0.00084686279296875
9.02362155914307 0.00897407531738281
10.5276689529419 2.73237991333008
12.0317635536194 0.0003509521484375
13.5356781482697 2.49277591705322
15.0397975444794 0.000589370727539062
16.5437989234924 2.62316989898682
18.0501549243927 0.000568389892578125
19.5529406070709 0.00804996490478516
20.0267643928528 4.09771060943604
21.0560157299042 5.01698207855225
21.530900478363 0.00164604187011719
22.559068441391 0.000351905822753906
23.0340592861176 4.99691104888916
24.0616097450256 5.18752384185791
24.537442445755 0.00845527648925781
25.5650267601013 0.0003509521484375
26.0409851074219 4.98772621154785
27.0709021091461 4.99182605743408
27.544508934021 0.00149250030517578
28.5738723278046 0.000349998474121094
29.0476021766663 5.10491752624512
30.0150454044342 7.22352695465088
30.0767827033997 7.22352695465088
30.5502820014954 0.00150108337402344
31.5190830230713 0.000400543212890625
31.5802674293518 0.0003509521484375
32.0526311397552 7.67165279388428
33.0234289169312 7.75535202026367
33.0832490921021 7.75540065765381
33.5555174350739 0.00148487091064453
34.5261368751526 0.0106821060180664
34.586398601532 0.00701427459716797
35.0580654144287 7.57872009277344
36.0291740894318 7.428466796875
36.088604927063 7.428466796875
36.5611763000488 0.00175380706787109
37.5327286720276 0.000400543212890625
37.5914494991302 0.000461578369140625
38.0639357566833 7.72006225585938
39.0356004238129 7.52860832214355
39.0941352844238 7.53249645233154
39.5666399002075 0.0113544464111328
40.0190443992615 0.00231170654296875
40.5383689403534 10.3431434631348
40.5977735519409 0.00229358673095703
41.0690445899963 0.00220012664794922
41.5235254764557 10.4005126953125
42.0444493293762 0.00202083587646484
42.1016924381256 10.2013053894043
42.5714595317841 10.2013998031616
43.0270888805389 0.00227165222167969
43.5479493141174 10.2600936889648
43.6052823066711 10.2603464126587
44.0737373828888 0.00271797180175781
44.530033826828 10.1735830307007
45.0513110160828 0.00324344635009766
45.1091301441193 0.0034942626953125
45.5757551193237 10.2150897979736
46.0333888530731 0.00199508666992188
46.5547602176666 10.6015272140503
46.6124429702759 10.6018304824829
47.0784130096436 0.00212383270263672
47.5364680290222 10.0661401748657
48.0579385757446 0.00230979919433594
48.1154811382294 0.00245285034179688
48.5809686183929 10.1780948638916
49.0394778251648 0.00222015380859375
49.5607414245605 10.9879369735718
49.6182663440704 10.9881896972656
50.0595088005066 0.00282764434814453
50.0836048126221 0.00282764434814453
50.5424075126648 13.3264188766479
51.0635430812836 0.00208473205566406
51.1206774711609 0.00247478485107422
51.5644764900208 13.0678539276123
51.5859246253967 13.0676412582397
52.0452048778534 0.0020904541015625
52.5664420127869 12.9060039520264
52.6237015724182 12.9060535430908
53.0677254199982 0.00234699249267578
53.0882868766785 0.00234699249267578
53.5484156608582 12.9686784744263
54.0702888965607 0.00206661224365234
54.1263315677643 0.00236701965332031
54.5700843334198 13.1770095825195
54.5926930904388 13.1770095825195
55.0516581535339 0.00231075286865234
55.5727777481079 13.1107263565063
55.6285498142242 13.110954284668
56.0731587409973 0.00216197967529297
56.0954170227051 0.00208854675292969
56.554972410202 13.2925586700439
57.0771799087524 0.00207424163818359
57.131071805954 0.00237655639648438
57.5754752159119 12.9189109802246
57.5981857776642 12.9189109802246
58.0595335960388 0.00235748291015625
58.5793244838715 13.1936817169189
58.6341152191162 13.1939849853516
59.077942609787 0.00216007232666016
59.1004993915558 0.00216007232666016
59.5622460842133 14.2537870407104
60.024222612381 0.00238227844238281
60.0827105045319 0.00243186950683594
60.1366159915924 0.00273418426513672
60.5810766220093 15.9458990097046
60.6029253005981 15.9458990097046
61.0645308494568 0.00225734710693359
61.5284123420715 0.00194263458251953
61.5854861736298 15.7436571121216
61.6417837142944 15.7439603805542
62.0837814807892 0.00237464904785156
62.105400800705 0.00237464904785156
62.5674724578857 0.00197601318359375
63.0308876037598 15.7495002746582
63.0876927375793 0.00239086151123047
63.1456055641174 0.00264167785644531
63.5864675045013 0.00200462341308594
63.607834815979 15.4800577163696
64.0702784061432 15.4803428649902
64.5330672264099 0.00196552276611328
64.5901353359222 0.00186634063720703
64.6476664543152 16.0903959274292
65.0899887084961 16.0906553268433
65.1104869842529 16.0906553268433
65.5727248191833 0.00196456909179688
66.0353164672852 15.6902379989624
66.0928087234497 15.6902875900269
66.1503467559814 15.6905889511108
66.5939137935638 0.00205326080322266
66.6128475666046 0.00205326080322266
67.0776565074921 15.7368583679199
67.538158416748 0.00211429595947266
67.5955550670624 0.0020751953125
67.6529655456543 0.0024261474609375
68.0967636108398 15.8078784942627
68.1166801452637 15.8078289031982
68.5818109512329 0.0019989013671875
69.0407445430756 15.9295406341553
69.0980358123779 15.9295902252197
69.1556286811829 15.92982006073
69.5992081165314 0.00284671783447266
69.6195824146271 0.00284671783447266
70.0221343040466 17.8125133514404
70.0842792987823 17.8123092651367
70.5433275699615 0.00206184387207031
70.6005420684814 0.00226688385009766
70.6578023433685 0.00231647491455078
71.1015160083771 18.6272869110107
71.1217842102051 18.6272373199463
71.5248429775238 0.00218009948730469
71.586742401123 0.00213050842285156
72.0457072257996 18.3912000656128
72.1048729419708 18.3912496566772
72.1602222919464 18.3915529251099
72.6047120094299 0.00217056274414062
72.6243529319763 0.00222015380859375
73.0273008346558 18.7480955123901
73.0897197723389 18.7479953765869
73.5477433204651 0.00205039978027344
73.607574224472 0.00200080871582031
73.6627194881439 0.00230789184570312
74.1072158813477 18.9004964828491
74.1272022724152 18.9004964828491
74.5297822952271 0.00212764739990234
74.5923838615417 0.00202846527099609
75.0506618022919 18.4785833358765
75.1103112697601 18.4786329269409
75.1650896072388 18.4789352416992
75.6094372272491 0.00207042694091797
75.630336523056 0.00199699401855469
76.0323646068573 18.4943571090698
76.0946757793427 18.4942569732666
76.5533714294434 0.00211048126220703
76.612756729126 0.00206089019775391
76.6696906089783 0.00236320495605469
77.1134657859802 19.2112712860107
77.1327955722809 19.2110586166382
77.5347476005554 0.00217437744140625
77.5963509082794 0.00213527679443359
78.0556137561798 18.1444978713989
78.1156527996063 18.1443881988525
78.1728646755219 18.1446895599365
78.6168820858002 0.00216197967529297
78.635505437851 0.00208854675292969
79.0370488166809 18.7180023193359
79.0991678237915 18.7181015014648
79.5580623149872 0.00204944610595703
79.6179525852203 0.00235176086425781
79.6750826835632 0.00227737426757812
80.038934469223 21.1965713500977
80.1192753314972 21.1963682174683
80.1380097866058 21.1963186264038
80.5395007133484 0.00272178649902344
80.6011254787445 0.00292682647705078
81.0604412555695 21.4211769104004
81.1203680038452 21.4211521148682
81.1771676540375 21.421404838562
81.5417876243591 0.00251388549804688
81.6214988231659 0.00218486785888672
81.6405801773071 0.00197219848632812
82.0424857139587 21.4345579147339
82.1035668849945 21.4347715377808
82.5626792907715 0.00207138061523438
82.6226727962494 0.0018768310546875
82.679536819458 0.00213241577148438
83.044308423996 0.00277614593505859
83.1235349178314 21.2521266937256
83.1431188583374 21.2520532608032
83.5450024604797 21.2520513534546
83.6092422008514 0.00280570983886719
84.064968585968 0.00243663787841797
84.1252036094666 21.6035432815552
84.1824984550476 21.6034269332886
84.5466253757477 21.6033601760864
84.6258652210236 0.00189971923828125
84.6451885700226 0.00185012817382812
85.047336101532 0.00312042236328125
85.1116919517517 21.4546403884888
85.5674290657043 21.4595317840576
85.6276285648346 0.00796222686767578
85.6849570274353 0.00826549530029297
86.0489807128906 0.00248241424560547
86.1284422874451 0.00258159637451172
86.1481420993805 21.312614440918
86.5500020980835 21.3195533752441
86.6157636642456 21.3196678161621
87.0698714256287 0.00898838043212891
87.1301965713501 0.00868415832519531
87.1877264976501 21.1645536422729
87.5517110824585 21.1646337509155
87.63112616539 21.164644241333
87.650642156601 21.164644241333
88.0529630184174 0.0108175277709961
88.1184415817261 0.0110111236572266
88.5721909999847 21.605767250061
88.6323575973511 21.6057682037354
88.6906020641327 0.00887584686279297
89.0542097091675 0.0100135803222656
89.1331033706665 0.00975894927978516
89.1530513763428 0.00970935821533203
89.5557091236115 21.7046775817871
89.6214427947998 21.7049322128296
90.0405578613281 0.00984477996826172
90.0743541717529 0.00989437103271484
90.1350455284119 0.00989437103271484
90.1937563419342 0.00989437103271484
90.5563609600067 24.139720916748
90.6357190608978 24.1397218704224
90.6555123329163 24.1396722793579
91.0585069656372 0.0107288360595703
91.1236581802368 0.0107278823852539
91.544741153717 24.0849504470825
91.5763463973999 24.0849504470825
91.6374368667603 24.0849514007568
91.6968948841095 24.0849514007568
92.0587046146393 0.0111093521118164
92.1384196281433 0.0111074447631836
92.1578905582428 0.0111074447631836
92.5604476928711 24.2071876525879
92.6260640621185 24.2072982788086
93.0478355884552 0.0103435516357422
93.0785586833954 0.0102834701538086
93.1401162147522 0.0102825164794922
93.1998648643494 0.0102825164794922
93.561220407486 24.4687385559082
93.6432099342346 24.4687385559082
93.6601893901825 24.4687385559082
94.0635833740234 0.0110607147216797
94.1282696723938 0.0110597610473633
94.5506503582001 23.559100151062
94.580472946167 23.559100151062
94.6429183483124 23.5591011047363
94.703049659729 23.5591011047363
95.0643928050995 0.01171875
95.1479346752167 0.0117206573486328
95.1624290943146 0.0116710662841797
95.5659487247467 24.1912298202515
95.6310923099518 24.1913185119629
96.0542895793915 0.0106353759765625
96.0827968120575 0.0106353759765625
96.1465756893158 0.0106344223022461
96.2061309814453 0.0106344223022461
96.567521572113 24.0128879547119
96.6508467197418 24.0128889083862
96.6651215553284 24.0128393173218
97.0683076381683 0.0115556716918945
97.1343483924866 0.0118579864501953
97.5572242736816 23.8339653015137
97.5850925445557 23.8340253829956
97.6500210762024 23.8340759277344
97.7100496292114 23.8340759277344
98.0703074932098 0.0122909545898438
98.153361082077 0.0122404098510742
98.167279958725 0.0122404098510742
98.5706789493561 24.3910465240479
98.6374020576477 24.3910484313965
99.0595502853394 0.0111656188964844
99.0874960422516 0.0111656188964844
99.1528344154358 0.0111637115478516
99.2130744457245 0.0111637115478516
99.5727806091309 24.7590761184692
99.6561975479126 24.7589883804321
99.6696290969849 24.7589387893677
100.04195356369 0.0146713256835938
100.07275056839 0.0149717330932617
100.140340566635 0.0152473449707031
100.561922550201 26.698450088501
100.589751720428 26.698450088501
100.655559778214 26.6979875564575
100.715749263763 26.6979207992554
101.07542014122 0.0126380920410156
101.159583330154 0.0126371383666992
101.172192335129 0.0126867294311523
101.548184394836 27.4456281661987
101.575681686401 27.4456281661987
101.643531560898 27.445538520813
102.064510822296 0.0117874145507812
102.091524600983 0.0117874145507812
102.157859802246 0.0117835998535156
102.219123125076 0.0113229751586914
102.577655553818 26.5703744888306
102.662318229675 26.5703763961792
102.67430472374 26.5703268051147
103.050703287125 0.012883186340332
103.078458309174 0.0127735137939453
103.146355390549 0.0127725601196289
103.567430973053 27.1136054992676
103.593660116196 27.1140718460083
103.660706520081 27.114860534668
103.721006393433 27.1144008636475
104.080275297165 0.0148601531982422
104.164453744888 0.013545036315918
104.176439285278 0.0136346817016602
104.553180217743 0.012812614440918
104.58176112175 26.5853281021118
104.648749828339 26.5856313705444
105.069831371307 0.012547492980957
105.09574174881 0.012547492980957
105.163076400757 0.0125961303710938
105.223342180252 0.0120840072631836
105.582800626755 0.0129833221435547
105.666658878326 26.4901142120361
105.678588628769 26.4901638031006
106.055669546127 26.4904174804688
106.08487534523 26.4904174804688
106.151619434357 0.0132369995117188
106.57283782959 0.0123424530029297
106.598651409149 0.0123424530029297
106.665171384811 27.5193700790405
106.72580242157 27.5189075469971
107.084971427917 27.5208215713501
107.168973922729 0.0137443542480469
107.18084359169 0.0137939453125
107.557914018631 0.0131435394287109
107.587872505188 0.0132532119750977
107.654807806015 26.6047868728638
108.07537150383 26.6045417785645
108.101351499557 26.6045417785645
108.167611122131 0.0130071640014648
108.228187322617 0.0126962661743164
108.587224006653 0.0138921737670898
108.67147898674 26.4921722412109
108.682901620865 26.4921722412109
109.060133218765 26.4923114776611
109.090271949768 26.4923114776611
109.157486200333 26.4925909042358
109.57833647728 0.0127182006835938
109.603682994843 0.0126686096191406
109.669920921326 0.0128822326660156
109.730629682541 29.0425462722778
110.041011571884 29.0448875427246
110.088979005814 29.0449371337891
110.173609256744 29.0447225570679
110.185169935226 0.0146684646606445
110.562329530716 0.0140743255615234
110.592250585556 0.0140247344970703
110.660183906555 0.0141162872314453
111.080492019653 29.790355682373
111.106290102005 29.7905731201172
111.172466754913 29.7905731201172
111.233021736145 0.0132665634155273
111.543674707413 0.0145101547241211
111.59117102623 0.014378547668457
111.676694393158 0.0142431259155273
111.687531709671 0.0142431259155273
112.064441204071 29.6743793487549
112.094960927963 29.6743793487549
112.162428617477 29.6743793487549
112.58302283287 0.0137519836425781
112.608513116837 0.0137519836425781
112.674825906754 0.0137529373168945
112.735595941544 0.0134391784667969
113.046089410782 29.5676212310791
113.093072414398 29.567512512207
113.179317712784 29.567512512207
113.19097495079 29.5674629211426
113.566722393036 0.0144262313842773
113.597049236298 0.0144262313842773
113.664480447769 0.0144243240356445
114.08532500267 29.5093412399292
114.111403465271 29.5093412399292
114.177435398102 29.5093908309937
114.238246917725 29.5087985992432
114.548494815826 0.0232038497924805
114.595376968384 0.024169921875
114.681631326675 0.0245819091796875
114.693706989288 0.0245819091796875
115.069031953812 29.6179733276367
115.099278211594 29.616870880127
115.166813611984 29.6169004440308
115.587676525116 0.013941764831543
115.614038228989 0.013941764831543
115.679637670517 0.0139436721801758
115.740772008896 0.0134706497192383
116.05078291893 29.3755016326904
116.097759485245 29.3755016326904
116.184040307999 29.3755016326904
116.197152614594 29.3755016326904
116.571446180344 0.0151405334472656
116.600963592529 0.0151405334472656
116.669143438339 0.015141487121582
117.089927911758 29.764778137207
117.116886615753 29.7648277282715
117.181968927383 29.7647762298584
117.243448495865 29.7646675109863
117.552913665771 0.0162134170532227
117.600384473801 0.0161190032958984
117.686394691467 0.0160703659057617
117.699530124664 0.0160703659057617
118.073882818222 29.3321657180786
118.103541612625 29.3321657180786
118.171512126923 29.3321657180786
118.592261314392 0.0144929885864258
118.619505882263 0.0144929885864258
118.685539007187 0.0145425796508789
118.745872497559 0.0140323638916016
119.055280685425 30.164231300354
119.103116512299 30.1642808914185
119.188332796097 30.164231300354
119.201630353928 30.164231300354
119.576316833496 0.0155982971191406
119.605664491653 0.0155982971191406
119.673893213272 0.015599250793457
120.036771774292 32.3258209228516
120.094496965408 32.325870513916
120.121894836426 32.325870513916
120.187596321106 32.3258676528931
120.247557640076 32.325325012207
120.557130336761 0.016087532043457
120.605369567871 0.016087532043457
120.690713882446 0.0160388946533203
120.70353102684 0.0160388946533203
121.07866859436 31.5872287750244
121.107530832291 31.5872287750244
121.176575660706 31.5872287750244
121.539060115814 0.0151491165161133
121.596374034882 0.0151491165161133
121.623544692993 0.0151491165161133
121.690385818481 0.0151500701904297
121.74990773201 0.0146903991699219
122.059587955475 32.2027988433838
122.108079195023 32.2028484344482
122.193721532822 32.2028484344482
122.205679416656 32.2028484344482
122.581068515778 0.0163774490356445
122.609678030014 0.0163774490356445
122.679250001907 0.0163774490356445
123.041020393372 32.3436574935913
123.098758459091 32.3435974121094
123.126195192337 32.3435974121094
123.192960739136 32.3435964584351
123.252261638641 32.3431386947632
123.561911344528 0.0167598724365234
123.610512018204 0.0167598724365234
123.695550918579 0.0167121887207031
123.707504987717 0.0167121887207031
124.083356618881 32.8781681060791
124.11169719696 32.8781681060791
124.181268453598 32.8781671524048
124.54523062706 0.0157928466796875
124.601092338562 0.0157928466796875
124.628701210022 0.0157928466796875
124.695640802383 0.0157928466796875
124.754743814468 0.00101184844970703
125.06432890892 32.0039892196655
125.112460851669 32.00403881073
125.198487758636 32.0039882659912
125.209652900696 32.0039882659912
125.585488796234 0.0169267654418945
125.613717079163 0.0169267654418945
125.68360376358 0.0169286727905273
126.049184560776 0.0165977478027344
126.103588819504 32.1188907623291
126.131471633911 32.1188907623291
126.198006868362 32.1188898086548
126.257110595703 32.1037740707397
126.566580533981 32.1196565628052
126.615306854248 0.0174131393432617
126.70054602623 0.017364501953125
126.71199297905 0.017364501953125
127.087583780289 0.0176477432250977
127.116013526917 32.340747833252
127.186033248901 32.3407468795776
127.55232834816 32.3404445648193
127.605885744095 0.0174541473388672
127.635470867157 0.0174541473388672
127.700631380081 0.0174045562744141
127.759389877319 0.016993522644043
128.068746089935 0.0180721282958984
128.11754322052 32.6203918457031
128.202852010727 32.6203413009644
128.214143753052 32.6202917098999
128.589718580246 32.6199245452881
128.618202447891 0.0176048278808594
128.688254117966 0.0176553726196289
129.055608510971 0.0173730850219727
129.108157396317 0.0173730850219727
129.137692928314 0.0173730850219727
129.202328205109 32.2530164718628
129.262158870697 32.2524719238281
129.571013450623 32.2537994384766
129.620263576508 32.2537994384766
129.704931020737 0.0181570053100586
129.716435194016 0.0181074142456055
130.03079867363 0.0185098648071289
130.093528032303 0.0185098648071289
130.120495796204 0.0185098648071289
130.190442800522 35.2466382980347
130.558261871338 35.2453708648682
130.610501289368 35.2453708648682
130.639569997787 35.2453708648682
130.704419612885 0.0172910690307617
130.764592885971 0.0166950225830078
131.072923660278 0.0189704895019531
131.122529506683 0.0189704895019531
131.207105875015 35.2051029205322
131.219053506851 35.2051029205322
131.535166501999 35.2053670883179
131.595883369446 35.2057886123657
131.622745275497 35.2060956954956
131.692486047745 0.0203609466552734
132.060990810394 0.019221305847168
132.112319469452 0.0187549591064453
132.14177274704 0.0184440612792969
132.206669569016 0.0182018280029297
132.267038822174 34.9357967376709
132.575166225433 34.9371652603149
132.624866008759 34.9371652603149
132.708983659744 34.9371166229248
132.720970869064 0.0189208984375
133.037022829056 0.0192470550537109
133.098531246185 0.0192461013793945
133.124996185303 0.0195283889770508
133.194711923599 0.0195732116699219
133.563623428345 34.8425340652466
133.614512205124 34.8422517776489
133.644347429276 34.8422517776489
133.70894575119 34.8422069549561
133.769403219223 0.0177288055419922
134.077098608017 0.0197210311889648
134.127048492432 0.0197210311889648
134.211332559586 0.0197200775146484
134.2231361866 0.0197200775146484
134.539206027985 34.785343170166
134.600680351257 34.7852935791016
134.627721786499 34.7852935791016
134.69703745842 34.7852964401245
135.066233634949 0.0189371109008789
135.11688375473 0.018986701965332
135.146599769592 0.018986701965332
135.21114563942 0.0190343856811523
135.271641016006 0.018519401550293
135.579756975174 34.511775970459
135.629088401794 34.511775970459
135.71346282959 34.5117273330688
135.725107192993 34.5117273330688
136.041079998016 0.0197725296020508
136.102950334549 0.0198221206665039
136.130782604218 0.0198221206665039
136.199255228043 0.0198211669921875
136.568749666214 35.6880187988281
136.619256734848 35.6880187988281
136.648694753647 35.6880187988281
136.713111639023 35.6880197525024
136.774081230164 35.6874742507935
137.082031726837 0.0204057693481445
137.131311893463 0.0204057693481445
137.215573787689 0.0204048156738281
137.2275826931 0.020355224609375
137.543308734894 34.8143186569214
137.605370521545 34.8143787384033
137.633488893509 34.8143787384033
137.701048135757 34.814471244812
138.071647882462 0.0196924209594727
138.121056318283 0.0196924209594727
138.150850057602 0.0196924209594727
138.215417385101 0.01959228515625
138.276564359665 0.0191831588745117
138.58495259285 35.0272884368896
138.633646011353 35.0272884368896
138.717732906342 35.0273389816284
138.729655742645 35.027289390564
139.045495510101 0.020472526550293
139.107780694962 0.0205221176147461
139.13601565361 0.0205221176147461
139.203505992889 0.0392217636108398
139.57467675209 35.3903837203979
139.623535633087 35.3903837203979
139.653106212616 35.3903837203979
139.718104600906 35.3717317581177
139.778450012207 35.3705854415894
140.038017749786 0.0212726593017578
140.087122917175 0.0212726593017578
140.135544061661 0.0212726593017578
140.219633579254 0.0212221145629883
140.23149394989 0.0212221145629883
140.547550201416 37.9529628753662
140.610409498215 37.9529628753662
140.638697385788 37.9529628753662
140.705970525742 37.9527502059937
141.07717871666 0.0204019546508789
141.125811815262 0.0206823348999023
141.155290126801 0.0208444595336914
141.220395326614 0.0207939147949219
141.28048658371 0.0202512741088867
141.540735244751 37.5488719940186
141.589121103287 37.5487728118896
141.637758016586 37.5483303070068
141.721785306931 37.5483808517456
141.733586072922 37.5483312606812
142.049829006195 0.0215063095092773
142.113098859787 0.0222387313842773
142.14152431488 0.0222387313842773
142.208382129669 0.0222377777099609
142.579686403275 37.1461629867554
142.62762093544 37.1455297470093
142.657082796097 37.1455297470093
142.722683429718 37.1455297470093
142.78261756897 37.1450834274292
143.043229341507 0.0224695205688477
143.091305494308 0.0223598480224609
143.139576673508 0.0223102569580078
143.223587751389 0.0223121643066406
143.235516309738 0.0223121643066406
143.551527738571 36.9767961502075
143.615636110306 36.9770126342773
143.644089460373 36.9770126342773
143.71058177948 36.9965124130249
144.082092285156 0.0414667129516602
144.129872322083 0.0412502288818359
144.159201622009 0.0412502288818359
144.224960327148 0.0213804244995117
144.284508228302 0.0207729339599609
144.545185089111 37.9307279586792
144.593446493149 37.9308319091797
144.641798019409 37.9308319091797
144.725780487061 37.9308347702026
144.737771511078 37.9308347702026
145.053625583649 0.0228357315063477
145.118100166321 0.0226821899414062
145.146864891052 0.0226821899414062
145.212802410126 0.0232248306274414
145.584300279617 37.3260593414307
145.63157582283 37.3260593414307
145.661008834839 37.3263111114502
145.727185487747 37.306116104126
145.786765575409 37.3056497573853
146.047612905502 0.0236034393310547
146.09552359581 0.0234546661376953
146.143579959869 0.0234546661376953
146.228218317032 0.0234346389770508
146.239595890045 0.0232038497924805
146.555579423904 37.8528032302856
146.620580911636 37.8527536392212
146.64889216423 37.8527536392212
146.715615272522 37.8730354309082
147.086751461029 0.0428009033203125
147.133677959442 0.0428009033203125
147.163407564163 0.0430173873901367
147.229089260101 0.022435188293457
147.289122581482 0.0215225219726562
147.549892663956 0.0229082107543945
147.597687482834 37.1224565505981
147.646225452423 37.1222400665283
147.730768680573 37.1225728988647
147.741890668869 37.1225728988647
148.05842924118 37.1231822967529
148.123486280441 0.0236845016479492
148.151062726974 0.0237340927124023
148.21778178215 0.0440673828125
148.589015483856 0.0435609817504883
148.635582447052 37.5612134933472
148.665561437607 37.5611639022827
148.731291532516 37.5401210784912
148.791456699371 37.5389766693115
149.052109003067 37.5415725708008
149.099550962448 0.0238199234008789
149.149184703827 0.0238199234008789
149.232965707779 0.0241203308105469
149.244122505188 0.0241203308105469
149.560510396957 0.0233612060546875
149.625659942627 39.0508432388306
149.653017282486 39.0508432388306
149.719538450241 39.0715484619141
150.04149222374 39.0719337463379
150.091119766235 39.0723104476929
150.137872219086 0.0447788238525391
150.167604207993 0.0447788238525391
150.232970952988 0.0234184265136719
150.295064210892 0.0225753784179688
150.55455827713 0.0243263244628906
150.601870536804 0.0239992141723633
150.651434421539 40.5302410125732
150.735179662704 40.5302400588989
150.746351957321 40.5301904678345
151.063231945038 40.5299854278564
151.128150463104 40.5299854278564
151.155185461044 0.0237436294555664
151.222050905228 0.0238332748413086
151.543717861176 0.0228357315063477
151.592981338501 0.0230007171630859
151.639596223831 0.0230007171630859
151.669741868973 0.0230007171630859
151.735214471817 40.0441236495972
151.797593593597 40.045615196228
152.056315422058 40.0477476119995
152.105490207672 40.0475826263428
152.153593301773 40.0475826263428
152.237158298492 0.0264606475830078
152.249293088913 0.0257577896118164
152.565266609192 0.0238523483276367
152.630260229111 0.0246114730834961
152.65712594986 0.0247621536254883
152.724500417709 40.1761350631714
153.04617190361 40.1774606704712
153.095165014267 40.1770124435425
153.141776561737 40.1767015457153
153.17188334465 40.1765508651733
153.23704957962 0.024815559387207
153.300313949585 0.023890495300293
153.558462142944 0.0243988037109375
153.607510328293 0.0243492126464844
153.655584096909 0.0243492126464844
153.739283561707 40.303204536438
153.751266956329 40.3031549453735
154.067587375641 40.3034362792969
154.132516145706 40.3034362792969
154.15934920311 40.3034362792969
154.227169752121 0.04693603515625
154.548371553421 0.0479660034179688
154.596966505051 0.0482883453369141
154.644373416901 0.0484695434570312
154.674406290054 0.048802375793457
154.73926782608 0.0266752243041992
154.802752017975 40.5782089233398
155.060347795486 40.5806980133057
155.110282421112 40.5804462432861
155.157686948776 40.5800838470459
155.240925550461 0.02752685546875
155.252943515778 0.0273771286010742
155.570281505585 0.0255985260009766
155.634775876999 0.0255489349365234
155.661405086517 0.0255489349365234
155.729636192322 0.026092529296875
156.050660848618 40.1061134338379
156.099138975143 40.1062126159668
156.146901607513 40.1062126159668
156.176886081696 40.1062126159668
156.241015434265 40.0834064483643
156.304832220078 0.00221061706542969
156.562559127808 0.0252771377563477
156.612830162048 0.0252275466918945
156.659622192383 0.0252275466918945
156.743229627609 0.0252285003662109
156.755041360855 0.0252285003662109
157.072804927826 40.2353715896606
157.137058496475 40.2353715896606
157.163532495499 40.2353715896606
157.232185602188 40.2354202270508
157.553171396255 0.0243844985961914
157.601019144058 0.0243949890136719
157.650030612946 0.0258979797363281
157.67995429039 0.0259475708007812
157.743315935135 0.0255947113037109
157.80702829361 0.025050163269043
158.064455270767 40.2127885818481
158.11493897438 40.2127285003662
158.16176867485 40.211275100708
158.245213508606 40.2112255096436
158.256928443909 40.2112255096436
158.575494289398 0.00067138671875
158.63932299614 0.000621795654296875
158.666033029556 0.000621795654296875
158.734955310822 0.000621795654296875
159.055255889893 40.2243890762329
159.103281259537 40.2243890762329
159.1524913311 40.2243890762329
159.182587385178 40.2243890762329
159.245710611343 40.2243890762329
159.309234857559 40.2240781784058
159.566560745239 0.000622749328613281
159.616970539093 0.000622749328613281
159.663549423218 0.000622749328613281
159.748324155807 0.000622749328613281
159.759332895279 0.0006866455078125
160.047854185104 42.6460819244385
160.077982187271 42.6460819244385
160.14155292511 42.6460819244385
160.168187141418 42.6460819244385
160.237556695938 42.6463918685913
160.556968688965 0.000619888305664062
160.604990720749 0.000619888305664062
160.654685020447 0.000619888305664062
160.685142993927 0.000619888305664062
160.747601747513 0.000309944152832031
160.811329126358 0
161.068269014359 42.7652616500854
161.119233131409 42.7652616500854
161.165818929672 42.7652616500854
161.250757455826 42.7652616500854
161.261452198029 42.7652616500854
161.549963951111 0.000638008117675781
161.580347299576 0.000638008117675781
161.643585681915 0.000638008117675781
161.670362710953 0.000638008117675781
161.740196704865 0.000948905944824219
162.059254169464 43.7186603546143
162.10685801506 43.7186603546143
162.157231330872 43.7186603546143
162.188640356064 43.7186603546143
162.249904870987 43.7183494567871
162.313450574875 43.71803855896
162.570492744446 0.000729560852050781
162.620942354202 0.000729560852050781
162.667526483536 0.000729560852050781
162.75323343277 0.000729560852050781
162.763548612595 0.000729560852050781
163.052259683609 43.5434341430664
163.08254981041 43.54332447052
163.145854711533 43.54332447052
163.172694683075 43.54332447052
163.24308681488 43.5436353683472
163.561060428619 0.000621795654296875
163.609346628189 0.000621795654296875
163.659152984619 0.000621795654296875
163.691238164902 0.000621795654296875
163.752199411392 0.000310897827148438
163.81547832489 0
164.072228431702 42.5396690368652
164.123112201691 42.5396690368652
164.169669628143 42.5396690368652
164.255572319031 42.5396690368652
164.265952825546 42.5396690368652
164.554552555084 0.000619888305664062
164.584304571152 0.000619888305664062
164.648892402649 0.000619888305664062
164.67556142807 0.000619888305664062
164.746229410172 0.000929832458496094
165.063386201859 42.9372205734253
165.111600875854 42.9372205734253
165.161112308502 42.9372205734253
165.192935228348 42.9372205734253
165.254739284515 42.9369106292725
165.317631721497 42.9364280700684
165.574566602707 0.000632286071777344
165.624977111816 0.000632286071777344
165.671674728394 0.000632286071777344
165.758005619049 0.000632286071777344
165.768158435822 0.000632286071777344
166.056328296661 43.3811540603638
166.086401939392 43.3811540603638
166.151137828827 43.3811540603638
166.177922010422 43.3811540603638
166.24929022789 43.3814649581909
166.565559148788 0.000621795654296875
166.613746404648 0.000621795654296875
166.66339635849 0.000621795654296875
166.695405960083 0.000621795654296875
166.757125616074 0.000310897827148438
166.81976723671 0
167.076420545578 42.8104066848755
167.127177000046 42.8104066848755
167.174483060837 42.8104066848755
167.260298490524 42.8104066848755
167.270263195038 42.8104066848755
167.558572292328 0.0006256103515625
167.588895082474 0.000731468200683594
167.653190851212 0.000731468200683594
167.68030166626 0.000731468200683594
167.751992225647 0.00104236602783203
168.068718194962 42.7720966339111
168.116295576096 42.7720966339111
168.165490865707 42.7720966339111
168.197590351105 42.7720966339111
168.259325027466 42.771785736084
168.321880817413 42.7714748382568
168.578595399857 0.000621795654296875
168.628942012787 0.000621795654296875
168.676746606827 0.000621795654296875
168.762702703476 0.000621795654296875
168.772394180298 0.000621795654296875
169.060413599014 0.000936508178710938
169.091141223907 43.4516334533691
169.15534901619 43.4516334533691
169.183381795883 43.4516334533691
169.254712104797 43.4519443511963
169.57093167305 43.4513187408447
169.618439674377 0.000621795654296875
169.668088674545 0.000837326049804688
169.699553012848 0.000837326049804688
169.761632204056 0.00052642822265625
169.823565483093 0.000438690185546875
170.037488222122 0.00133609771728516
170.080353736877 0.00133609771728516
170.131141424179 45.7871608734131
170.179451704025 45.7869453430176
170.265318155289 45.7868843078613
170.274510145187 45.7868843078613
170.562705516815 45.7864503860474
170.593098163605 45.7864503860474
170.657609701157 0.0006256103515625
170.685459375381 0.0006256103515625
170.757548809052 0.000936508178710938
171.073038816452 0.000927925109863281
171.120348215103 0.00114250183105469
171.170214414597 46.1812953948975
171.201730966568 46.1812953948975
171.263639211655 46.1809844970703
171.325891017914 46.1806735992432
171.539637327194 46.1809883117676
171.582454919815 46.1809883117676
171.632933139801 0.000620841979980469
171.682785749435 0.000620841979980469
171.767436981201 0.000620841979980469
171.776299953461 0.000620841979980469
172.065110206604 0.00160026550292969
172.09513258934 0.00254344940185547
172.161102056503 44.9089593887329
172.187498807907 44.9090089797974
172.260311603546 44.9133749008179
172.575258016586 44.9140119552612
172.622535228729 44.9134273529053
172.672935724258 0.00753498077392578
172.703646421432 0.00588893890380859
172.766102552414 0.00311946868896484
172.828631877899 0.00306987762451172
173.041927337646 0.00146102905273438
173.08486700058 0.00130176544189453
173.135366201401 0.00130176544189453
173.185937643051 45.935622215271
173.269591569901 45.935622215271
173.278364419937 45.935622215271
173.568518161774 45.9354314804077
173.597327470779 45.9354314804077
173.664566278458 45.9354314804077
173.689631938934 0.000637054443359375
173.762984275818 0.000947952270507812
174.077067613602 0.000939369201660156
174.124421358109 0.000939369201660156
174.175644159317 0.000939369201660156
174.2059674263 45.4463872909546
174.268286705017 45.4460763931274
174.331089019775 45.4457654953003
174.544099807739 45.4462747573853
174.587018966675 45.4462747573853
174.637953281403 45.4462747573853
174.688343524933 45.4462747573853
174.771549701691 0.000889778137207031
174.780329465866 0.000954627990722656
175.071193695068 0.00120639801025391
175.099418401718 0.00120639801025391
175.167125463486 0.00120639801025391
175.191549301147 0.00120639801025391
175.265143871307 46.1781454086304
175.579145669937 46.1773357391357
175.627455472946 46.1773357391357
175.677915096283 46.1773357391357
175.708174705505 46.1773357391357
175.770397663116 0.000333786010742188
175.833027601242 0
176.046175956726 0.000637054443359375
176.088886737823 0.000637054443359375
176.140474796295 0.000637054443359375
176.190474271774 0.000637054443359375
176.273740530014 45.9734001159668
176.28245139122 45.9734001159668
176.574516534805 45.9736232757568
176.601560592651 45.9736232757568
176.669236421585 45.9736232757568
176.693755626678 45.9736232757568
176.767599821091 0.00117206573486328
177.080864906311 0.0009307861328125
177.129504203796 0.0009307861328125
177.180225610733 0.0009307861328125
177.21022939682 0.0009307861328125
177.272553443909 45.6033020019531
177.33526802063 45.6029920578003
177.54830789566 45.6033048629761
177.591254711151 45.6034145355225
177.642816305161 45.6034145355225
177.692314863205 45.6034145355225
177.775486469269 0.000731468200683594
177.784379482269 0.000731468200683594
178.076499462128 0.00103569030761719
178.103565216064 0.00103569030761719
178.171711444855 0.00103569030761719
178.195603370667 0.00103569030761719
178.269891023636 0.00134658813476562
178.582997083664 46.0056371688843
178.631499290466 46.0056371688843
178.682293653488 46.0056371688843
178.712356090546 46.0056371688843
178.77477645874 46.0053262710571
178.836954116821 0.000185012817382812
179.050262451172 0.000647544860839844
179.093013525009 0.000647544860839844
179.144963502884 0.000647544860839844
179.194744586945 0.000647544860839844
179.277601003647 0.000647544860839844
179.286460399628 0.000647544860839844
179.578983783722 46.799521446228
179.605767011642 46.799521446228
179.674263477325 46.799521446228
179.698207139969 46.799521446228
179.772293329239 46.7998943328857
180.064286708832 0.00151443481445312
180.084847688675 0.00151443481445312
180.13369679451 0.00151443481445312
180.184305429459 0.00151443481445312
180.214350223541 0.00151443481445312
180.277042865753 0.00107765197753906
180.33927822113 0.000719070434570312
180.552416801453 47.793737411499
180.595793485641 47.793737411499
180.647182226181 47.793737411499
180.698187112808 47.793737411499
180.779536724091 47.793737411499
180.788259506226 47.793737411499
181.080912590027 0.0009307861328125
181.107524394989 0.0009307861328125
181.176477909088 0.0009307861328125
181.200250148773 0.0009307861328125
181.274494886398 0.00124168395996094
181.566487789154 48.5495338439941
181.586914300919 48.5495338439941
181.63568520546 48.5495338439941
181.686360359192 48.5495338439941
181.716253519058 48.5495338439941
181.779492616653 48.549222946167
181.841149091721 48.5489130020142
182.054473876953 0.000649452209472656
182.098393201828 0.000649452209472656
182.148160457611 0.000649452209472656
182.200254201889 0.000649452209472656
182.282291412354 0.000649452209472656
182.290360212326 0.000649452209472656
182.583320617676 48.6856641769409
182.609653949738 48.6856641769409
182.679106712341 48.6856641769409
182.702392339706 48.6856641769409
182.776832342148 48.6859760284424
183.069944143295 0.00114822387695312
183.088960170746 0.00103950500488281
183.137884140015 0.00103950500488281
183.188259363174 0.00103950500488281
183.218534469604 0.00103950500488281
183.281932830811 0.000727653503417969
183.343425512314 0.000416755676269531
183.556305885315 48.435115814209
183.601518392563 48.435115814209
183.650200128555 48.435115814209
183.702437400818 48.435115814209
183.784296035767 48.435115814209
183.792429924011 48.435115814209
184.085450410843 0.000927925109863281
184.111490011215 0.000927925109863281
184.181067705154 0.000927925109863281
184.205023765564 0.000927925109863281
184.279596805573 0.00123977661132812
184.572149991989 48.3327665328979
184.591220617294 48.3327665328979
184.639536857605 48.3327665328979
184.690401077271 48.3327665328979
184.720346689224 48.3327665328979
184.785513401031 48.3325796127319
184.845577001572 48.3323678970337
185.05886721611 0.000924110412597656
185.103502035141 0.000924110412597656
185.152315616608 0.000924110412597656
185.204263687134 0.000924110412597656
185.287020206451 0.000799179077148438
185.294670581818 0.000799179077148438
185.587531805038 48.5183515548706
185.613722801208 48.5183515548706
185.683645009995 48.5183515548706
185.707104682922 48.5183515548706
185.782126426697 48.5186624526978
186.075134515762 0.00123882293701172
186.092840433121 0.00123882293701172
186.142229318619 0.00123882293701172
186.192313909531 0.00123882293701172
186.22258067131 0.00123882293701172
186.287594079971 0.000927925109863281
186.347550392151 0.000617027282714844
186.561201095581 48.2982978820801
186.605535745621 48.2982978820801
186.654398202896 48.2982978820801
186.706562280655 48.2982978820801
186.789642810822 48.2982978820801
186.797513246536 48.2982978820801
187.089708089828 0.000927925109863281
187.115549087524 0.000927925109863281
187.186379432678 0.000927925109863281
187.208846569061 0.000927925109863281
187.286356449127 0.00123977661132812
187.577243328094 48.7234077453613
187.595096111298 48.7234077453613
187.644564151764 48.7234077453613
187.694605588913 48.7234077453613
187.724332809448 48.7234077453613
187.789808988571 48.7230958938599
187.849683761597 48.7227849960327
188.063581228256 0.000849723815917969
188.107531785965 0.000743865966796875
188.157446622849 0.000743865966796875
188.209183216095 0.000743865966796875
188.292125225067 0.000743865966796875
188.299484014511 0.000743865966796875
188.591541528702 48.3899974822998
188.617681503296 48.3899974822998
188.688265323639 48.3899974822998
188.711498498917 48.3899974822998
188.788262605667 48.390308380127
189.07954788208 0.00123882293701172
189.096881628036 0.00123882293701172
189.146961212158 0.00123882293701172
189.196336984634 0.00123882293701172
189.226492404938 0.00123882293701172
189.291530609131 0.000927925109863281
189.35155081749 0.000617027282714844
189.565643310547 49.6162576675415
189.60976433754 49.6162576675415
189.659561634064 49.6162576675415
189.711484670639 49.6162576675415
189.794539690018 49.6164321899414
189.801492214203 49.6164321899414
190.04656124115 49.6168346405029
190.093620300293 0.00119972229003906
190.119539022446 0.00119972229003906
190.190653324127 0.00119972229003906
190.21444940567 0.00119972229003906
190.290356397629 0.00133609771728516
190.581578016281 51.2160062789917
190.598930120468 51.2160062789917
190.649143695831 51.2160062789917
190.698563098907 51.2160062789917
190.728279829025 51.2160062789917
190.793691396713 51.2156953811646
190.853735208511 51.2153854370117
191.067559719086 51.2157068252563
191.111637353897 0.000632286071777344
191.161655902863 0.000632286071777344
191.213702201843 0.000632286071777344
191.296806812286 0.000632286071777344
191.303663015366 0.000632286071777344
191.548289775848 0.000634193420410156
191.595522880554 0.000634193420410156
191.621646881104 50.9884281158447
191.69331240654 50.9884281158447
191.716283082962 50.9884281158447
191.792341947556 50.9887390136719
192.083507299423 50.9890327453613
192.100875616074 50.9890327453613
192.151617765427 0.00123882293701172
192.200341463089 0.00123882293701172
192.230442285538 0.00123882293701172
192.295655488968 0.000927925109863281
192.355563402176 0.000617027282714844
192.569629907608 0.000622749328613281
192.61416387558 0.000728607177734375
192.663510799408 51.5100269317627
192.715532064438 51.5100269317627
192.799272298813 51.5100269317627
192.806015491486 51.5100269317627
193.050385951996 51.5104389190674
193.097670555115 51.5103330612183
193.123525381088 51.5103330612183
193.195573568344 0.00103473663330078
193.218330860138 0.00103473663330078
193.294828891754 0.00134658813476562
193.585623025894 0.000933647155761719
193.603142261505 0.000933647155761719
193.653787374496 50.9926652908325
193.702531337738 50.9926652908325
193.732345581055 50.9926652908325
193.797881364822 50.9923534393311
193.857790708542 50.9920425415039
194.071575880051 50.9923639297485
194.116812467575 50.9923639297485
194.165605783463 0.000632286071777344
194.217603683472 0.000632286071777344
194.300966024399 0.000632286071777344
194.308060407639 0.000632286071777344
194.552225351334 0.000634193420410156
194.599488735199 0.000634193420410156
194.625577449799 0.000634193420410156
194.698402881622 50.917929649353
194.720257520676 50.917929649353
194.797300577164 50.9184150695801
195.087666988373 50.9188060760498
195.105180263519 50.9188060760498
195.155513763428 50.9188060760498
195.204270839691 0.0015106201171875
195.234443664551 0.0015106201171875
195.299565553665 0.00102519989013672
195.359591722488 0.000714302062988281
195.573729753494 0.000620841979980469
195.619445562363 0.000620841979980469
195.667513370514 0.000620841979980469
195.719501256943 51.157693862915
195.80362701416 51.157693862915
195.810633897781 51.157693862915
196.054433107376 51.1579990386963
196.101805925369 51.1579990386963
196.127525568008 51.1579990386963
196.200320482254 0.000926017761230469
196.222351312637 0.000926017761230469
196.299566984177 0.00123691558837891
196.590012073517 0.0009307861328125
196.607306480408 0.0009307861328125
196.657566308975 0.0009307861328125
196.706501722336 0.0009307861328125
196.736328601837 51.6054458618164
196.801686525345 51.6051349639893
196.861709594727 51.6048250198364
197.075562953949 51.6051454544067
197.121852874756 51.6051454544067
197.169640541077 51.6051454544067
197.221682548523 51.6051454544067
197.305745363235 0.000630378723144531
197.312329769135 0.000630378723144531
197.556322813034 0.000632286071777344
197.604209423065 0.000738143920898438
197.629891633987 0.000738143920898438
197.702486753464 0.000738143920898438
197.724275112152 0.000738143920898438
197.801970720291 51.1060857772827
198.092733621597 51.1063842773438
198.108899593353 51.1063842773438
198.15954875946 51.1063842773438
198.208360910416 51.1063842773438
198.238626003265 51.1063842773438
198.303547620773 0.00103664398193359
198.363556146622 0.000723838806152344
198.577763557434 0.000620841979980469
198.624079942703 0.000620841979980469
198.67148900032 0.000620841979980469
198.723530054092 0.000620841979980469
198.807519435883 50.9417390823364
198.814435482025 50.9417390823364
199.058505773544 50.9420433044434
199.106404066086 50.9420433044434
199.132054805756 50.9420433044434
199.204332351685 50.9420433044434
199.226366281509 50.9420433044434
199.304192066193 0.0012359619140625
199.595172166824 0.0009307861328125
199.611035346985 0.0009307861328125
199.66175365448 0.0009307861328125
199.710384845734 0.0009307861328125
199.740913391113 0.0009307861328125
199.805641412735 53.3341293334961
199.865757703781 53.3339891433716
200.04548740387 53.3342370986938
200.07953119278 53.3342370986938
200.126533746719 53.3342370986938
200.173842430115 53.3342370986938
200.225754022598 53.3342370986938
200.309653997421 0.000727653503417969
200.316614151001 0.000727653503417969
200.560298204422 0.000631332397460938
200.608294725418 0.000631332397460938
200.634241580963 0.000631332397460938
200.706477403641 0.000631332397460938
200.728299617767 0.000631332397460938
200.806283950806 0.000941276550292969
201.097108602524 54.2187147140503
201.112914800644 54.218994140625
201.164078474045 54.218994140625
201.212233781815 54.218994140625
201.243079900742 54.218994140625
201.307564496994 54.2186841964722
201.367578983307 0.000895500183105469
201.547502279282 0.000899314880371094
201.581664800644 0.000899314880371094
201.628269195557 0.000619888305664062
201.675582408905 0.000619888305664062
201.728271007538 0.000619888305664062
201.811530351639 0.000619888305664062
201.818999290466 0.000619888305664062
202.062462091446 53.6475248336792
202.110438346863 53.6475248336792
202.136276721954 53.6475248336792
202.208348751068 53.6475248336792
202.230476856232 53.6475248336792
202.308312177658 53.6478357315063
202.599493026733 0.00103855133056641
202.614965200424 0.00103855133056641
202.666297674179 0.00103855133056641
202.714384555817 0.00103855133056641
202.745079994202 0.00103855133056641
202.809778213501 0.000727653503417969
202.869940042496 53.2725353240967
203.049553155899 53.272988319397
203.083622932434 53.2728824615479
203.130460500717 53.2728824615479
203.177882671356 53.2728824615479
203.231113672256 53.2728824615479
203.313675880432 53.2728824615479
203.320882320404 53.2728824615479
203.564356565475 0.000623703002929688
203.612392425537 0.000623703002929688
203.638337612152 0.000623703002929688
203.710527896881 0.000623703002929688
203.732285022736 0.000623703002929688
203.810385704041 0.000934600830078125
204.102026224136 54.3442640304565
204.116871356964 54.3442640304565
204.1683781147 54.3442640304565
204.216277599335 54.3442640304565
204.247334957123 54.3442640304565
204.312226295471 54.3439531326294
204.37261557579 54.3436422348022
204.55153298378 0.000621795654296875
204.585943460464 0.000621795654296875
204.632646799088 0.000621795654296875
204.685183763504 0.000621795654296875
204.732823133469 0.000621795654296875
204.815572500229 0.000796318054199219
204.82324552536 0.000845909118652344
205.06661272049 53.8891353607178
205.115677595139 53.8891353607178
205.140280008316 53.8891353607178
205.21283531189 53.8891353607178
205.234378099442 53.8891353607178
205.312315225601 53.8892755508423
205.604617595673 0.000936508178710938
205.61952662468 0.000936508178710938
205.670676469803 0.000936508178710938
205.718517780304 0.000936508178710938
205.748831748962 0.000936508178710938
205.816184282303 0.000621795654296875
205.874908447266 0.000310897827148438
206.053953409195 54.1291370391846
206.088146686554 54.1291370391846
206.134880542755 54.1291370391846
206.187569618225 54.1291370391846
206.234919786453 54.1291370391846
206.317694664001 54.1291370391846
206.324886798859 54.1291370391846
206.568299293518 0.000623703002929688
206.618136167526 0.000623703002929688
206.642411231995 0.000623703002929688
206.714981794357 0.000623703002929688
206.736337661743 0.000623703002929688
206.814596891403 0.000934600830078125
207.107056617737 53.4029560089111
207.121823310852 53.4029560089111
207.173080682755 53.4029560089111
207.221136569977 53.4029560089111
207.251141548157 53.4029560089111
207.318222999573 53.402645111084
207.377051115036 53.4023342132568
207.556224346161 0.000621795654296875
207.590380907059 0.000727653503417969
207.637001752853 0.000727653503417969
207.689842224121 0.000727653503417969
207.736930131912 0.000727653503417969
207.82008433342 0.000727653503417969
207.827040433884 0.000727653503417969
208.070489883423 53.5138330459595
208.120649576187 53.5137271881104
208.144300222397 53.5137271881104
208.216938018799 53.5137271881104
208.238459587097 53.5137271881104
208.316283464432 53.5140419006348
208.609395265579 0.000936508178710938
208.623540401459 0.000936508178710938
208.675697803497 0.000936508178710938
208.723228693008 0.000936508178710938
208.75315618515 0.000936508178710938
208.821922063828 0.000621795654296875
208.880515813828 0.000310897827148438
209.05842256546 54.4868297576904
209.092378616333 54.4868297576904
209.139445781708 54.4868297576904
209.194562911987 54.4868297576904
209.239099025726 54.4868297576904
209.32231092453 54.4871425628662
209.329078674316 54.4871425628662
209.572334527969 0.000934600830078125
209.623910188675 0.000934600830078125
209.646596908569 0.000934600830078125
209.719232320786 0.000934600830078125
209.740285634995 0.000934600830078125
209.818406581879 0.00104618072509766
210.070403337479 55.8086605072021
210.111632585526 55.8086605072021
210.125671386719 55.8086605072021
210.17788028717 55.8086605072021
210.224876880646 55.8086605072021
210.255532264709 55.8086605072021
210.323522567749 55.8082361221313
210.383051872253 55.8079252243042
210.560530900955 0.000621795654296875
210.59467124939 0.000621795654296875
210.641498565674 0.000621795654296875
210.696888685226 0.000621795654296875
210.740951538086 0.000621795654296875
210.824485063553 0.000932693481445312
210.831149101257 0.000932693481445312
211.074601411819 56.4929933547974
211.126009702682 56.4929933547974
211.148404359818 56.4929933547974
211.220879793167 56.4929933547974
211.24236035347 56.4929933547974
211.320281028748 56.4929971694946
211.572511196136 0.000635147094726562
211.614048719406 0.000635147094726562
211.627527713776 0.000635147094726562
211.680146932602 0.000635147094726562
211.726958274841 0.000635147094726562
211.757645368576 0.000635147094726562
211.825628519058 0.0003204345703125
211.885455131531 0.000121116638183594
212.063093662262 0.000631332397460938
212.096824407578 55.8265647888184
212.143510341644 55.8265647888184
212.199496746063 55.8265647888184
212.243067502975 55.8265647888184
212.327080965042 55.8268766403198
212.332904100418 55.8268766403198
212.576436281204 55.8269729614258
212.628088712692 0.00103950500488281
212.65075302124 0.00103950500488281
212.722949266434 0.00103950500488281
212.74431180954 0.00103950500488281
212.822407007217 0.00103855133056641
213.07496881485 0.0010528564453125
213.116374969482 56.9417858123779
213.129625320435 56.9417858123779
213.182235002518 56.9417858123779
213.229149580002 56.9417858123779
213.259585380554 56.9417858123779
213.327502012253 56.9414749145508
213.38762140274 56.9411640167236
213.565023422241 56.9413585662842
213.598712205887 56.9413585662842
213.645591020584 0.0006256103515625
213.701597452164 0.0006256103515625
213.744898796082 0.0006256103515625
213.829112291336 0.000936508178710938
213.835024356842 0.000936508178710938
214.078464746475 0.000944137573242188
214.130195379257 0.000944137573242188
214.152879714966 56.2504997253418
214.224896669388 56.2504997253418
214.247129201889 56.2504997253418
214.324287652969 56.2505121231079
214.577133893967 56.2505016326904
214.618851900101 56.2505016326904
214.632113456726 56.2505016326904
214.684375762939 0.000946044921875
214.731254816055 0.000946044921875
214.761809587479 0.001007080078125
214.829644203186 0.000845909118652344
214.89090180397 0.0005340576171875
215.067152738571 0.000902175903320312
215.10089468956 0.000902175903320312
215.147564172745 0.000902175903320312
215.20351433754 56.1274042129517
215.247114419937 56.1274042129517
215.331141471863 56.1274929046631
215.33695435524 56.1274929046631
215.580277681351 56.1274356842041
215.632526874542 56.1274356842041
215.655103206635 56.1274356842041
215.727025508881 0.000933647155761719
215.748991727829 0.000933647155761719
215.826082468033 0.000932693481445312
216.079466581345 0.000945091247558594
216.12115073204 0.000945091247558594
216.134404182434 0.000945091247558594
216.186739206314 56.4268455505371
216.233214616776 56.4268455505371
216.263540506363 56.4268455505371
216.331539869308 56.42653465271
216.393118619919 56.4262237548828
216.569491624832 56.4265251159668
216.6030626297 56.4265251159668
216.64989900589 56.4265251159668
216.705771923065 0.000624656677246094
216.748924016953 0.000624656677246094
216.833045959473 0.000934600830078125
216.839265346527 0.000934600830078125
217.082577705383 0.000950813293457031
217.134832143784 0.000950813293457031
217.157402038574 0.000950813293457031
217.229029893875 56.0730648040771
217.250990152359 56.0730648040771
217.328230857849 56.0730695724487
217.581594705582 56.0731563568115
217.623681783676 56.0731563568115
217.636335611343 56.0731563568115
217.689261674881 56.0731563568115
217.73531794548 0.00104236602783203
217.765752077103 0.00104236602783203
217.833719015121 0.00103855133056641
217.89559006691 0.000727653503417969
218.072235822678 0.00105094909667969
218.105007648468 0.00105094909667969
218.152163743973 0.00105094909667969
218.208236455917 0.00105094909667969
218.251112937927 56.5030612945557
218.335425615311 56.5030612945557
218.340811491013 56.5030612945557
218.584260940552 56.5029430389404
218.637186050415 56.5029430389404
218.659446716309 56.5029430389404
218.731153726578 0.000932693481445312
218.753015756607 0.000932693481445312
218.830370187759 0.000932693481445312
219.083460092545 0.000945091247558594
219.126112222672 0.000945091247558594
219.138426065445 0.000945091247558594
219.192202091217 0.000945091247558594
219.237441062927 0.000945091247558594
219.267508983612 57.5726099014282
219.336174488068 57.5726137161255
219.398190736771 57.5723028182983
219.574345827103 57.572624206543
219.607091665268 57.572624206543
219.654244184494 57.572624206543
219.710700750351 57.572624206543
219.752903699875 57.572624206543
219.837690830231 0.00117683410644531
219.842873573303 0.00117683410644531
220.048227548599 0.00116539001464844
220.08681344986 0.00116539001464844
220.139604330063 0.00116539001464844
220.161594152451 0.00116539001464844
220.232915401459 0.00116539001464844
220.2552485466 0.00116539001464844
220.332290410995 58.4887056350708
220.585450410843 58.488694190979
220.628298282623 58.488694190979
220.640264511108 58.488694190979
220.694406509399 58.488694190979
220.73951125145 58.488694190979
220.769736289978 58.488694190979
220.838487148285 0.000932693481445312
220.900342702866 0.000736236572265625
221.076557636261 0.000943183898925781
221.109031438828 0.000943183898925781
221.156269788742 0.000943183898925781
221.212961435318 0.000943183898925781
221.25493812561 0.000943183898925781
221.340262174606 59.2665719985962
221.345879554749 59.2665719985962
221.550274610519 59.2665615081787
221.589245319366 59.2665615081787
221.641873598099 59.2665615081787
221.663479328156 59.2665615081787
221.735033750534 59.2665615081787
221.756906509399 59.2665615081787
221.834362506866 0.000932693481445312
222.087500810623 0.000945091247558594
222.130431413651 0.000945091247558594
222.142390727997 0.000945091247558594
222.196828842163 0.000945091247558594
222.24161195755 0.000945091247558594
222.271724224091 0.000945091247558594
222.340757608414 58.7373876571655
222.40259552002 58.7370767593384
222.579105615616 58.7374820709229
222.611318349838 58.7374820709229
222.658376216888 58.7374820709229
222.715137243271 58.7374820709229
222.757105112076 58.7374820709229
222.842620134354 0.00103950500488281
222.848126411438 0.00103950500488281
223.052332401276 0.00115776062011719
223.09147810936 0.00105190277099609
223.14407658577 0.00105190277099609
223.165544986725 0.00105190277099609
223.236928462982 0.00105190277099609
223.259084224701 0.00105190277099609
223.33638048172 0.0010528564453125
223.589635372162 59.8752069473267
223.632391452789 59.8752069473267
223.644343614578 59.8752069473267
223.698924303055 59.8752069473267
223.744117498398 59.8752069473267
223.774304628372 59.8752069473267
223.843132019043 59.8752059936523
223.904951572418 0.000621795654296875
224.080958604813 0.000943183898925781
224.113364696503 0.000943183898925781
224.16058921814 0.000943183898925781
224.216973781586 0.000943183898925781
224.259257555008 0.000943183898925781
224.344398736954 0.000944137573242188
224.350198030472 0.000944137573242188
224.554341077805 59.0447025299072
224.593525648117 59.0447025299072
224.64598274231 59.0447025299072
224.667519330978 59.0447025299072
224.739171266556 59.0447025299072
224.761279582977 59.0447025299072
224.838977098465 59.044885635376
225.091538190842 0.001129150390625
225.134990692139 0.001129150390625
225.146730899811 0.001129150390625
225.200927019119 0.001129150390625
225.246245145798 0.001129150390625
225.27685379982 0.00111865997314453
225.345052719116 0.000948905944824219
225.407525062561 58.9708166122437
225.583973884583 58.9711151123047
225.615475654602 58.9711151123047
225.663203954697 58.9711151123047
225.719126224518 58.9711151123047
225.761201381683 58.9711151123047
225.847630023956 58.9711112976074
225.852249145508 58.9711112976074
226.056295871735 0.000943183898925781
226.0965487957 0.000943183898925781
226.148236036301 0.000943183898925781
226.169700860977 0.000943183898925781
226.241124868393 0.000943183898925781
226.263539552689 0.000943183898925781
226.34110212326 0.000944137573242188
226.593933105469 59.2852048873901
226.636959314346 59.2852048873901
226.649292707443 59.2852048873901
226.703320503235 59.2852048873901
226.748353242874 59.2852048873901
226.779322624207 59.2853193283081
226.847096204758 59.2852039337158
226.909794092178 59.2848930358887
227.086562395096 0.000948905944824219
227.11828660965 0.000948905944824219
227.165253400803 0.000948905944824219
227.221666097641 0.000948905944824219
227.263455629349 0.000948905944824219
227.349964618683 0.000948905944824219
227.354305505753 0.000948905944824219
227.558297395706 59.4917993545532
227.598405599594 59.4919052124023
227.650231599808 59.4919052124023
227.671632528305 59.4919052124023
227.743471384048 59.4919052124023
227.76583981514 59.4919052124023
227.843484401703 59.4919052124023
228.096471786499 0.00105381011962891
228.139050960541 0.00105381011962891
228.151206970215 0.00105381011962891
228.205901622772 0.00105381011962891
228.250464439392 0.00105381011962891
228.281659126282 0.00116920471191406
228.348911762238 0.00105762481689453
228.411547422409 0.000746726989746094
228.59002161026 58.9812030792236
228.620573282242 58.9812030792236
228.667692661285 58.9812030792236
228.723598480225 58.9812030792236
228.765623092651 58.9812030792236
228.852027416229 58.9811992645264
228.856267690659 58.9811992645264
229.060224533081 0.000943183898925781
229.100382804871 0.00122833251953125
229.15259885788 0.00122833251953125
229.173766613007 0.00122833251953125
229.245628595352 0.00122833251953125
229.268028736115 0.00122833251953125
229.345973491669 0.00123023986816406
229.598982334137 59.8124523162842
229.640955686569 59.8124523162842
229.652949810028 59.8124523162842
229.708280563354 59.8128414154053
229.752555370331 59.8128910064697
229.784168481827 59.8130159378052
229.850983381271 59.8130626678467
229.914227724075 59.8129682540894
230.062353372574 0.00178050994873047
230.092369556427 0.00178050994873047
230.122967481613 0.00178050994873047
230.170460224152 0.00169944763183594
230.225737333298 0.00139141082763672
230.267585992813 0.00127983093261719
230.35405254364 0.00117015838623047
230.358617544174 0.00117015838623047
230.562509775162 61.1267375946045
230.602914810181 61.1267375946045
230.654927253723 61.1267375946045
230.675578117371 61.1267375946045
230.747564792633 61.1267375946045
230.770185709 61.1267375946045
230.848317861557 61.1267356872559
231.101355791092 0.000942230224609375
231.14303612709 0.00115966796875
231.154985427856 0.00115966796875
231.210647821426 0.00115966796875
231.254658460617 0.00115966796875
231.286661148071 0.00127506256103516
231.353003501892 0.00116157531738281
231.41633272171 0.000850677490234375
231.564241886139 62.1397476196289
231.594510793686 62.1397476196289
231.625118494034 62.1397476196289
231.672286272049 62.1395301818848
231.727528095245 62.1395301818848
231.769652605057 62.1395301818848
231.856200456619 62.1395282745361
231.86033821106 62.139609336853
232.064336061478 0.00115871429443359
232.105402946472 0.00115871429443359
232.156848192215 0.00115871429443359
232.177769422531 0.00115871429443359
232.249875545502 0.00115871429443359
232.272220849991 0.00115871429443359
232.350555419922 0.00116920471191406
232.604078292847 61.0566186904907
232.644940137863 61.0566186904907
232.656461238861 61.0566186904907
232.712964296341 61.0566186904907
232.756312847137 61.0566186904907
232.789127111435 61.0567331314087
232.855008602142 61.0566082000732
232.918970823288 61.0562953948975
233.066249370575 0.00110721588134766
233.096532583237 0.00100135803222656
233.1273458004 0.00105094909667969
233.17440199852 0.00105094909667969
233.229704618454 0.00105094909667969
233.271544218063 0.00105094909667969
233.358203411102 0.0010528564453125
233.36251282692 0.0010528564453125
233.566640138626 0.00098419189453125
233.607538223267 61.1170492172241
233.658951282501 61.1170492172241
233.679493904114 61.1170492172241
233.752261638641 61.1170492172241
233.774293422699 61.1170492172241
233.852492570877 61.1170473098755
234.106446266174 0.000942230224609375
234.147596597672 0.000942230224609375
234.158671617508 0.000942230224609375
234.215549468994 0.000942230224609375
234.258473873138 0.000942230224609375
234.2916264534 0.00105762481689453
234.356910228729 0.000944137573242188
234.420969009399 0.00063323974609375
234.568227767944 0.000934600830078125
234.598739147186 0.000934600830078125
234.629439115524 61.1015501022339
234.676268815994 61.1015501022339
234.731541395187 61.1015501022339
234.773688316345 61.1016120910645
234.860229730606 61.1014614105225
234.864247560501 61.1014614105225
235.069083213806 61.1015291213989
235.110137939453 61.1015291213989
235.161011457443 0.000913619995117188
235.181546211243 0.000913619995117188
235.254387617111 0.000913619995117188
235.276327610016 0.000788688659667969
235.354653596878 0.00100231170654297
235.609353065491 0.000934600830078125
235.651146411896 61.4761390686035
235.661119222641 61.4761390686035
235.717785358429 61.4761390686035
235.760304689407 61.4761390686035
235.794476509094 61.4762535095215
235.858953952789 61.4761371612549
235.923483133316 61.4758262634277
236.07026553154 61.476146697998
236.101006746292 61.476146697998
236.132171154022 61.476146697998
236.178325414658 0.000942230224609375
236.233856678009 0.000942230224609375
236.276528358459 0.000942230224609375
236.361797571182 0.000944137573242188
236.366329669952 0.000944137573242188
236.571552753448 0.000934600830078125
236.612377405167 0.000934600830078125
236.663221597672 61.642050743103
236.683615207672 61.642050743103
236.756302118301 61.642050743103
236.778687000275 61.642050743103
236.856835603714 61.6420488357544
237.112618923187 61.6420583724976
237.153605222702 61.6420583724976
237.164392709732 0.000942230224609375
237.219536304474 0.000942230224609375
237.262364864349 0.000942230224609375
237.296400308609 0.000942230224609375
237.361478567123 0.000631332397460938
237.427015304565 0.0003204345703125
237.572281599045 0.00101566314697266
237.603271722794 0.00101566314697266
237.634921550751 0.00101566314697266
237.680370330811 0.00101566314697266
237.736298799515 61.5847158432007
237.778679132462 61.5847158432007
237.863521099091 61.5850267410278
237.868367671967 61.5850267410278
238.073884010315 61.5846490859985
238.115092277527 61.5846490859985
238.165424585342 61.5846490859985
238.185839414597 0.000948905944824219
238.258412122726 0.000948905944824219
238.280267477036 0.000948905944824219
238.358980417252 0.000950813293457031
238.615616559982 0.000934600830078125
238.656143665314 0.000934600830078125
238.666059732437 0.000934600830078125
238.721811771393 60.6326713562012
238.76438999176 60.6326713562012
238.798682689667 60.6327857971191
238.863526344299 60.6326694488525
238.929264307022 60.6323585510254
239.074294090271 60.6326789855957
239.105046272278 60.6326789855957
239.137144565582 60.6326789855957
239.182503938675 60.6326789855957
239.238993406296 0.000942230224609375
239.280814409256 0.000942230224609375
239.365727901459 0.000944137573242188
239.370374441147 0.000944137573242188
239.576209068298 0.000934600830078125
239.620266199112 0.000934600830078125
239.667643070221 0.000934600830078125
239.687549114227 0.000934600830078125
239.760210752487 63.2357549667358
239.782385349274 63.2358798980713
239.860893011093 63.2360382080078
240.077750205994 63.2360486984253
240.118294000626 63.2360486984253
240.158269405365 63.2360486984253
240.16822052002 63.2360486984253
240.223541021347 63.2360486984253
240.266391277313 0.00122833251953125
240.301065444946 0.00121879577636719
240.366146802902 0.000945091247558594
240.431651592255 0.00063323974609375
240.576303005219 0.000934600830078125
240.607548475266 0.000934600830078125
240.639195680618 0.000934600830078125
240.684341669083 0.000934600830078125
240.740907669067 0.000934600830078125
240.783032417297 64.0000905990601
240.867671012878 64.0000905990601
240.872635364532 64.0000905990601
241.078325510025 64.0001001358032
241.123096466064 64.0001001358032
241.169970035553 64.0001001358032
241.189577579498 64.0001001358032
241.262319803238 0.000944137573242188
241.284382820129 0.000944137573242188
241.363090753555 0.000944137573242188
241.579593896866 0.000934600830078125
241.620875597 0.000934600830078125
241.6603910923 0.000934600830078125
241.670295238495 0.000934600830078125
241.725716114044 0.000934600830078125
241.768508911133 0.000934600830078125
241.803236961365 63.9391078948975
241.868260622025 63.9389915466309
241.934106588364 63.9386806488037
242.078347921371 63.9389009475708
242.110541343689 63.939022064209
242.140977621078 63.939022064209
242.186422348022 63.939022064209
242.243008136749 63.939022064209
242.284908294678 0.000963211059570312
242.369902849197 0.000965118408203125
242.374862194061 0.000965118408203125
242.580282211304 0.00104045867919922
242.625923395157 0.00104045867919922
242.672047615051 0.00104045867919922
242.691528081894 0.00104045867919922
242.764243125916 0.00104045867919922
242.786634683609 0.00104045867919922
242.864959001541 63.6697511672974
243.081719398499 63.6697635650635
243.123493909836 63.6697635650635
243.163380622864 63.6697635650635
243.172242164612 63.6697635650635
243.227479219437 63.6697635650635
243.270845413208 63.6697635650635
243.30499458313 63.6698789596558
243.370417118073 0.0010528564453125
243.436410427094 0.000857353210449219
243.580252408981 0.000935554504394531
243.612405776978 0.000935554504394531
243.643104314804 0.000935554504394531
243.688338279724 0.000935554504394531
243.744932889938 0.000935554504394531
243.786995649338 0.000935554504394531
243.872047424316 64.3169393539429
243.877573013306 64.3169393539429
244.082422494888 64.3169479370117
244.128728151321 64.3169479370117
244.174146413803 64.3169479370117
244.193611621857 64.3169479370117
244.266391992569 64.3169479370117
244.288290739059 64.3169479370117
244.367213249207 0.000943183898925781
244.583485603333 0.000875473022460938
244.627598047256 0.000875473022460938
244.665754318237 0.000875473022460938
244.674476623535 0.000875473022460938
244.729588031769 0.000875473022460938
244.772899150848 0.000939369201660156
244.807203292847 0.00116825103759766
244.872269630432 63.3314323425293
244.938919305801 63.3311109542847
245.082295417786 63.3313016891479
245.115388393402 63.3328733444214
245.146818399429 63.3328733444214
245.190551280975 63.3329229354858
245.246980667114 63.3329229354858
245.288962841034 63.3327951431274
245.374141216278 0.00241565704345703
245.380438566208 0.00241565704345703
245.584811687469 0.00327396392822266
245.631180286407 0.00170230865478516
245.676320314407 0.00165271759033203
245.695466041565 0.00165271759033203
245.768384218216 0.00165271759033203
245.7904484272 0.00165271759033203
245.86901307106 0.0016021728515625
246.085520029068 63.9302387237549
246.129929542542 63.9302387237549
246.168217420578 63.9302387237549
246.176365613937 63.9302387237549
246.231610298157 63.9302387237549
246.275030612946 63.9302387237549
246.308979272842 63.9303541183472
246.374293327332 63.9302396774292
246.441265106201 0.000746726989746094
246.584207773209 0.00116825103759766
246.617659330368 0.00116825103759766
246.648873329163 0.00116825103759766
246.692378759384 0.00116825103759766
246.748901605606 0.00116825103759766
246.791079998016 0.00116825103759766
246.876254320145 0.00116729736328125
246.882546901703 0.00116729736328125
247.08682847023 63.5309495925903
247.133780002594 63.5310487747192
247.17838549614 63.5310487747192
247.197585821152 63.5310487747192
247.270448207855 63.5323009490967
247.292314529419 63.5323505401611
247.371115922928 63.5323257446289
247.587511777878 0.0583925247192383
247.63209271431 0.058293342590332
247.670613288879 0.0584917068481445
247.678808689117 0.0584917068481445
247.733912944794 0.0580263137817383
247.776907682419 0.0572395324707031
247.811657428741 0.0573053359985352
247.876313924789 0.112619400024414
247.943498134613 0.111747741699219
248.086261749268 66.009162902832
248.119575023651 66.009162902832
248.150911808014 66.0092124938965
248.194458961487 66.0091619491577
248.250986814499 66.0092115402222
248.292999267578 66.0092115402222
248.378746271133 66.0094289779663
248.38427734375 66.0093793869019
248.588927507401 0.11329460144043
248.635519266129 0.113245010375977
248.680389642715 0.113295555114746
248.699549436569 0.113295555114746
248.772280216217 0.113245964050293
248.794554948807 0.113245964050293
248.872921228409 0.113458633422852
249.089527606964 61.9915075302124
249.134183645248 61.9918642044067
249.172475576401 61.9921140670776
249.181029558182 61.9921140670776
249.236214399338 61.9926662445068
249.278981208801 61.9930410385132
249.314485311508 61.9934701919556
249.378561019897 61.9377889633179
249.445547103882 61.9939126968384
249.588240861893 0.117454528808594
249.621715307236 0.117250442504883
249.652874708176 0.117199897766113
249.696341514587 0.117247581481934
249.753076791763 0.117305755615234
249.795071601868 0.117059707641602
249.880977869034 0.173117637634277
249.886382818222 0.172772407531738
250.073782205582 66.5814123153687
250.091000080109 66.5807180404663
250.138604879379 66.5806188583374
250.182465553284 66.5805387496948
250.201633691788 66.5806093215942
250.274380683899 66.5804738998413
250.296303272247 66.5807027816772
250.37507390976 66.5804109573364
250.59246468544 0.117415428161621
250.636610984802 0.11756706237793
250.674818992615 0.117269515991211
250.683037757874 0.11739444732666
250.738301277161 0.116866111755371
250.781048059464 0.116804122924805
250.816327095032 0.117215156555176
250.880216598511 0.117393493652344
250.947541952133 0.116826057434082
251.091625928879 66.5620002746582
251.123508214951 66.5618486404419
251.15505027771 66.5618982315063
251.198504209518 66.5618486404419
251.255199670792 66.5618486404419
251.296971321106 66.5614671707153
251.383191585541 66.561240196228
251.388270616531 66.561240196228
251.582391023636 0.116561889648438
251.593024969101 0.116121292114258
251.641385316849 0.11641788482666
251.684287309647 0.116907119750977
251.704125404358 0.116708755493164
251.776324748993 0.116758346557617
251.798418998718 0.116758346557617
251.876957654953 0.116994857788086
252.094883918762 67.1748704910278
252.140007257462 67.1745738983154
252.177059412003 67.1744346618652
252.184864282608 67.1742830276489
252.240544319153 67.1742334365845
252.282936096191 67.1742334365845
252.318455457687 67.1745042800903
252.38227558136 67.1743068695068
252.449628591537 67.1171751022339
252.593954801559 0.116886138916016
252.626748561859 0.116836547851562
252.656954526901 0.116886138916016
252.700198888779 0.116885185241699
252.756977319717 0.116885185241699
252.799107789993 0.116885185241699
252.884857654572 0.117234230041504
252.890377998352 0.117234230041504
253.084480285645 66.5513429641724
253.095016717911 66.5508756637573
253.143647432327 66.5508260726929
253.186498165131 66.5508260726929
253.206208705902 66.5508260726929
253.278413295746 66.5508260726929
253.300372838974 66.5508260726929
253.379633426666 66.5510950088501
253.596940994263 0.117900848388672
253.642926692963 0.117900848388672
253.679460048676 0.118098258972168
253.686908721924 0.118098258972168
253.743444681168 0.117900848388672
253.78481221199 0.118395805358887
253.820395946503 0.118697166442871
253.884388446808 0.0607166290283203
253.951641321182 0.0597877502441406
254.095948696136 67.0516929626465
254.12899017334 67.0519285202026
254.159185886383 67.0521965026855
254.202262401581 67.0523443222046
254.259290933609 67.0521974563599
254.301241159439 67.0517473220825
254.386927366257 67.1100311279297
254.392265796661 67.1100311279297
254.586918830872 0.120787620544434
254.596969127655 0.120347023010254
254.646035671234 0.119991302490234
254.688452720642 0.119696617126465
254.708998203278 0.119696617126465
254.780308485031 0.120369911193848
254.802632808685 0.120521545410156
254.88175702095 0.121110916137695
255.099058628082 66.7568235397339
255.145220041275 66.7569723129272
255.181727409363 66.7570219039917
255.18887925148 66.7570219039917
255.248821020126 66.756739616394
255.286883354187 66.7562990188599
255.322515726089 66.7562198638916
255.386456489563 66.7567005157471
255.453769683838 66.6982288360596
255.598075628281 0.12086296081543
255.631587028503 0.12071418762207
255.66089630127 0.120917320251465
255.704245567322 0.121212959289551
255.761044979095 0.121415138244629
255.803664445877 0.121415138244629
255.888938903809 0.121045112609863
255.894349575043 0.121045112609863
256.089110612869 0.121645927429199
256.098730325699 0.121212005615234
256.148355722427 66.4688053131104
256.190516471863 66.4685850143433
256.211454868317 66.4683885574341
256.282398700714 66.468186378479
256.304344892502 66.468186378479
256.383958816528 66.4094457626343
256.600965261459 66.4683895111084
256.647518873215 0.120664596557617
256.683537721634 0.120664596557617
256.691011667252 0.120664596557617
256.751496553421 0.120664596557617
256.789413452148 0.121439933776855
256.824322223663 0.122854232788086
256.888841152191 0.122121810913086
256.955813407898 0.00385665893554688
257.100431203842 0.00345230102539062
257.133993625641 0.00345230102539062
257.162970304489 66.53990650177
257.206374168396 66.5397577285767
257.2643430233 66.5397577285767
257.306018829346 66.5378093719482
257.391477108002 66.5378074645996
257.396234989166 66.5378074645996
257.591511249542 66.5379495620728
257.601312398911 66.5375967025757
257.650737762451 0.00145816802978516
257.692216873169 0.00114250183105469
257.713508605957 0.00109291076660156
257.784895420074 0.00109291076660156
257.806497812271 0.00109291076660156
257.886093616486 0.00109291076660156
258.103050470352 0.00105094909667969
258.149857521057 0.00105094909667969
258.185568571091 67.2058410644531
258.192477703094 67.2058410644531
258.253656625748 67.2058410644531
258.291575908661 67.2058410644531
258.32642364502 67.2059564590454
258.391198158264 67.2058429718018
258.45871591568 67.205659866333
258.602486610413 67.2057495117188
258.636747360229 67.2057495117188
258.664960622787 67.2057495117188
258.708237409592 0.000959396362304688
258.766954183578 0.000959396362304688
258.808317422867 0.000959396362304688
258.893501281738 0.000957489013671875
258.898367404938 0.000957489013671875
259.093773365021 0.00113964080810547
259.103393793106 0.000942230224609375
259.15322971344 0.000942230224609375
259.194401741028 66.9639511108398
259.215547561646 66.9639511108398
259.287009000778 66.9639511108398
259.308371782303 66.9639511108398
259.388166904449 66.9639530181885
259.604832410812 66.9639434814453
259.651551008224 66.9639434814453
259.68753194809 66.9639434814453
259.694321393967 0.000934600830078125
259.755520582199 0.000934600830078125
259.793668746948 0.00106334686279297
259.828304290771 0.00127696990966797
259.893154621124 0.00120830535888672
259.961460828781 0.00101757049560547
260.065754175186 0.000909805297851562
260.104340314865 0.00122451782226562
260.138534069061 0.00122451782226562
260.167007446289 0.00122451782226562
260.210310935974 0.00122451782226562
260.268924713135 69.3589248657227
260.310610532761 69.3588600158691
260.395506620407 69.3587131500244
260.400310754776 69.3587131500244
260.595739603043 69.358904838562
260.606152296066 69.3587055206299
260.655335903168 69.3587055206299
260.69633102417 69.3587055206299
260.717593193054 0.000941276550292969
260.789002180099 0.000941276550292969
260.810589075089 0.000941276550292969
260.890202999115 0.000942230224609375
261.106902599335 0.000944137573242188
261.153678417206 0.00116252899169922
261.189659118652 0.00116252899169922
261.196311712265 0.00116252899169922
261.257935285568 69.1137933731079
261.295524835587 69.1137933731079
261.330393791199 69.1139087677002
261.395261526108 69.1137943267822
261.463533401489 69.113597869873
261.567574739456 69.1134729385376
261.606462001801 69.1137838363647
261.640386343002 69.1137838363647
261.66889834404 69.1135654449463
261.712252140045 69.1135654449463
261.77118563652 0.000934600830078125
261.81232714653 0.000934600830078125
261.897565364838 0.00109958648681641
261.902351379395 0.00109958648681641
262.097967147827 0.00135517120361328
262.108456611633 0.00115871429443359
262.15737247467 0.00115871429443359
262.198472499847 0.00115871429443359
262.219543457031 0.00115871429443359
262.29114818573 69.3814105987549
262.312316417694 69.3814105987549
262.392307758331 69.3812456130981
262.608980178833 69.3812923431396
262.655582427979 69.3812923431396
262.691533327103 69.3812923431396
262.698357582092 69.3812923431396
262.760268211365 0.00104045867919922
262.797596693039 0.00104045867919922
262.832312583923 0.00104045867919922
262.896839380264 0.00104808807373047
262.965610027313 0.000857353210449219
263.069729804993 0.000858306884765625
263.10826921463 0.00106716156005859
263.142474412918 0.00106716156005859
263.171003580093 0.00106716156005859
263.214372873306 0.00106716156005859
263.272901773453 0.00106716156005859
263.314408302307 69.7551336288452
263.399477720261 69.7551240921021
263.404266357422 69.7551240921021
263.600248813629 69.7551984786987
263.610699415207 69.7549991607666
263.659446716309 69.7549991607666
263.700257301331 69.7549991607666
263.72158241272 69.7549991607666
263.792976617813 0.000932693481445312
263.814382791519 0.000932693481445312
263.894339561462 0.000932693481445312
264.110962629318 0.000943183898925781
264.157720565796 0.000943183898925781
264.193627119064 0.000943183898925781
264.200292348862 0.000943183898925781
264.262418270111 0.000943183898925781
264.29957652092 0.000943183898925781
264.334502220154 68.2419853210449
264.398858308792 68.2416744232178
264.467520713806 68.2415533065796
264.571503639221 68.2413530349731
264.610317707062 68.2416639328003
264.644364595413 68.2416639328003
264.672971248627 68.2416639328003
264.716417789459 68.2416639328003
264.775057554245 68.241774559021
264.816365003586 0.00110816955566406
264.902114629745 0.00120353698730469
264.906260967255 0.00120353698730469
265.102423906326 0.00134372711181641
265.112895727158 0.00122261047363281
265.161552667618 0.00122261047363281
265.202294111252 0.00122261047363281
265.22350859642 0.00122261047363281
265.295207500458 0.00104904174804688
265.317125797272 0.00104904174804688
265.396246671677 69.1478719711304
265.613394975662 69.1475419998169
265.65949511528 69.1475419998169
265.696250200272 69.1475419998169
265.702375650406 69.1475419998169
265.764745235443 69.1475419998169
265.801711797714 69.1475419998169
265.83629488945 0.000736236572265625
265.900953531265 0.000622749328613281
265.969821929932 0.000514030456542969
266.073769330978 0.000635147094726562
266.112825632095 0.000949859619140625
266.146532535553 0.000949859619140625
266.175106287003 0.000949859619140625
266.218829154968 0.000949859619140625
266.277149677277 0.000949859619140625
266.319215774536 0.000949859619140625
266.404319524765 70.1437759399414
266.40829205513 70.1437759399414
266.604625701904 70.1441020965576
266.61549782753 70.1439809799194
266.663560152054 70.1439809799194
266.704255580902 70.1439809799194
266.725554227829 70.1439809799194
266.796972751617 70.1439809799194
266.820163488388 70.1439809799194
266.898434400558 0.00132274627685547
267.115665197372 0.00116157531738281
267.161854743958 0.00116157531738281
267.198299407959 0.00116157531738281
267.204319238663 0.00116157531738281
267.266909599304 0.00116157531738281
267.304751157761 0.00116157531738281
267.338520288467 0.00106334686279297
267.403521060944 69.3936567306519
267.472037792206 69.3932962417603
267.575460672379 69.3933925628662
267.615384340286 69.3937034606934
267.649827241898 69.3937034606934
267.677495241165 69.3937034606934
267.720891475677 69.3937034606934
267.779270887375 69.3937034606934
267.820840597153 69.3937034606934
267.906587600708 0.00103950500488281
267.910844802856 0.00103950500488281
268.106885910034 0.00117206573486328
268.117927789688 0.00105094909667969
268.166065454483 0.00105094909667969
268.206380605698 0.00105094909667969
268.22753071785 0.00105094909667969
268.299225568771 0.00105094909667969
268.32280755043 0.00105094909667969
268.400265693665 0.00105190277099609
268.618182182312 68.6340866088867
268.664120912552 68.6340866088867
268.700350284576 68.6340866088867
268.706429481506 68.6340866088867
268.768907546997 68.6340866088867
268.806902885437 68.6340866088867
268.840718269348 68.6342010498047
268.905653715134 0.000932693481445312
268.974184274673 0.000741958618164062
269.077657699585 0.000634193420410156
269.117587089539 0.000948905944824219
269.152339696884 0.000948905944824219
269.179477453232 0.000948905944824219
269.222923755646 0.000948905944824219
269.280924081802 0.000948905944824219
269.32350230217 0.000948905944824219
269.408274173737 0.000638008117675781
269.412955999374 0.000638008117675781
269.608962059021 70.1276044845581
269.620134353638 70.127405166626
269.668265581131 70.127405166626
269.708460330963 70.127405166626
269.729626178741 70.127405166626
269.801730155945 70.1275796890259
269.825226068497 70.1276292800903
269.903421878815 70.1279878616333
270.053112030029 0.00121402740478516
270.120452165604 0.00121402740478516
270.16633272171 0.00121402740478516
270.202569007874 0.00152587890625
270.208300113678 0.00152587890625
270.271063089371 0.00141525268554688
270.309037923813 0.00135135650634766
270.343676805496 0.00161266326904297
270.407528400421 0.00125408172607422
270.476794481277 71.9546337127686
270.579509019852 71.9545097351074
270.619592905045 71.9548206329346
270.654762744904 71.9548206329346
270.681660413742 71.9548206329346
270.724909067154 71.9545087814331
270.782962083817 71.9545087814331
270.825664758682 71.9545087814331
270.910364151001 71.9545087814331
270.914961338043 71.9545087814331
271.111400604248 0.00113868713378906
271.123211860657 0.000942230224609375
271.170861959457 0.000942230224609375
271.210896968842 0.000942230224609375
271.231620550156 0.000942230224609375
271.303636550903 0.000942230224609375
271.32701420784 0.000942230224609375
271.406004667282 0.000943183898925781
271.555269002914 72.2217473983765
271.623673677444 72.2217473983765
271.668329954147 72.2217473983765
271.704359531403 72.2220582962036
271.710349559784 72.2220582962036
271.772913217545 72.2220582962036
271.811527013779 72.2220582962036
271.845950603485 72.2223691940308
271.90981554985 72.2220573425293
271.979034423828 0.00113487243652344
272.08150100708 0.000945091247558594
272.122225999832 0.00125980377197266
272.158108949661 0.00125980377197266
272.183884859085 0.00125980377197266
272.226992607117 0.000948905944824219
272.284862041473 0.000948905944824219
272.328157424927 0.000948905944824219
272.412353992462 0.000948905944824219
272.416857004166 0.000948905944824219
272.613152980804 71.662425994873
272.625752210617 71.6622266769409
272.674044132233 71.6622266769409
272.712814331055 71.6622266769409
272.733766317368 71.6622266769409
272.805954217911 71.6622266769409
272.829105615616 71.6622266769409
272.90840959549 71.6622266769409
273.060395002365 0.00110721588134766
273.126137495041 0.00105094909667969
273.170645236969 0.00105094909667969
273.206442832947 0.00136280059814453
273.212291002274 0.00136280059814453
273.275051116943 0.00136280059814453
273.313640594482 0.00136280059814453
273.348406791687 0.00167369842529297
273.411534070969 0.00136280059814453
273.480844974518 0.00116634368896484
273.583504676819 71.8323125839233
273.624315500259 71.8325834274292
273.660570859909 71.8325834274292
273.686215877533 71.8325834274292
273.7289686203 71.8322715759277
273.786903619766 71.8322715759277
273.830398797989 71.8322715759277
273.914473295212 71.8322715759277
273.919053554535 71.8322715759277
274.115382432938 0.00126266479492188
274.128129243851 0.000942230224609375
274.17640042305 0.000942230224609375
274.215316057205 0.000942230224609375
274.235518217087 0.000942230224609375
274.308245897293 0.000942230224609375
274.33136343956 0.000942230224609375
274.410750865936 0.000942230224609375
274.563522815704 72.3402166366577
274.628559350967 72.3402166366577
274.673290491104 72.3402166366577
274.708816051483 72.3405275344849
274.714353561401 72.3405275344849
274.776938199997 72.3405275344849
274.815536499023 72.3407011032104
274.850625753403 72.3411092758179
274.913613796234 72.3407983779907
274.982928276062 72.3406085968018
275.085503339767 0.00121593475341797
275.126408815384 0.00153064727783203
275.162724971771 0.00153064727783203
275.188299655914 0.00153064727783203
275.231123685837 0.00121974945068359
275.288933992386 0.00110912322998047
275.332392215729 0.00104618072509766
275.41629743576 0.000948905944824219
275.420835018158 0.000948905944824219
275.61749458313 71.6452827453613
275.630182504654 71.6450834274292
275.678444623947 71.6450834274292
275.716859102249 71.6450834274292
275.737590551376 71.6450834274292
275.811064004898 71.6450834274292
275.833497285843 71.6450834274292
275.913234472275 71.6450929641724
276.065644741058 71.6451015472412
276.130963087082 0.000950813293457031
276.17559170723 0.000950813293457031
276.210827827454 0.00126171112060547
276.216250181198 0.00126171112060547
276.279077768326 0.00126171112060547
276.318063259125 0.00126171112060547
276.353767633438 0.0015716552734375
276.415544509888 0.001251220703125
276.48512172699 0.00105571746826172
276.587581157684 0.000931739807128906
276.628440856934 71.7833166122437
276.664848089218 71.7833166122437
276.690304756165 71.7833166122437
276.732978105545 71.7830057144165
276.791023015976 71.7830057144165
276.83452963829 71.7830057144165
276.91833281517 71.7830066680908
276.922907352448 71.7830066680908
277.11958861351 0.00106334686279297
277.13223028183 0.000942230224609375
277.180247068405 0.000942230224609375
277.218984603882 0.000942230224609375
277.239545583725 0.000942230224609375
277.313363790512 0.000942230224609375
277.335512876511 0.000942230224609375
277.415599584579 0.000944137573242188
277.568203449249 0.000934600830078125
277.632931470871 72.2749843597412
277.67787861824 72.2749843597412
277.71296620369 72.2752952575684
277.718483448029 72.2752952575684
277.781109571457 72.2752952575684
277.820298433304 72.2752952575684
277.855536222458 72.2752952575684
277.917627096176 72.2753028869629
277.987586736679 72.2751121520996
278.090008020401 72.2750072479248
278.130509614944 0.00137805938720703
278.166993379593 0.00137805938720703
278.192346334457 0.00137805938720703
278.235012292862 0.00106716156005859
278.293100357056 0.00106716156005859
278.336326599121 0.00106716156005859
278.420340299606 0.00105667114257812
278.424871683121 0.00105667114257812
278.621759414673 0.00113010406494141
278.634583950043 0.0009307861328125
278.682612419128 71.9369688034058
278.720854282379 71.9369688034058
278.742100954056 71.9369688034058
278.815697431564 71.9369688034058
278.84354352951 71.9369688034058
278.918531656265 71.9369697570801
279.070520877838 71.9366722106934
279.135028123856 71.9366722106934
279.180175304413 0.000634193420410156
279.214978933334 0.000634193420410156
279.220278501511 0.000634193420410156
279.283202409744 0.000634193420410156
279.322424411774 0.000634193420410156
279.357697486877 0.000948905944824219
279.419532299042 0.000638008117675781
279.489793300629 0.000429153442382812
279.592218160629 0.0006256103515625
279.632354974747 0.000936508178710938
279.669143199921 73.2481231689453
279.694475412369 73.2481231689453
279.736925601959 73.2481231689453
279.795377492905 73.2482967376709
279.838537216187 73.2482967376709
279.922373771667 73.2483901977539
279.92697262764 73.2483901977539
280.093288898468 73.2487211227417
280.123878955841 73.2486066818237
280.136906147003 73.2484102249146
280.184294223785 0.00122356414794922
280.222927093506 0.00122356414794922
280.244560718536 0.00122356414794922
280.319094419479 0.00104999542236328
280.345974206924 0.00100040435791016
280.420545816422 0.000954627990722656
280.572536468506 0.000623703002929688
280.637373447418 0.000623703002929688
280.682301282883 0.000623703002929688
280.716857671738 74.937952041626
280.722532272339 74.9380731582642
280.78502368927 74.9380731582642
280.825376272202 74.9380731582642
280.859539747238 74.938383102417
280.921683549881 74.9380702972412
280.992164134979 74.9377593994141
281.0942466259 74.9380798339844
281.134500265121 74.9380798339844
281.171538114548 74.9380798339844
281.19629240036 0.000941276550292969
281.239173650742 0.000630378723144531
281.297542333603 0.000630378723144531
281.341113090515 0.000630378723144531
281.426906585693 0.00063323974609375
281.434723615646 0.00063323974609375
281.595522403717 0.000934600830078125
281.625909805298 0.000934600830078125
281.639200210571 0.000934600830078125
281.686361074448 0.000934600830078125
281.724836349487 74.8144807815552
281.747191429138 74.8144807815552
281.821530103683 74.8144807815552
281.848186016083 74.8144807815552
281.924026012421 74.8144884109497
282.075064897537 74.8146953582764
282.139533519745 74.8144989013672
282.184293270111 74.8144989013672
282.218992710114 0.001068115234375
282.224235773087 0.00126552581787109
282.28723192215 0.00126552581787109
282.327671527863 0.00126552581787109
282.361880064011 0.00157642364501953
282.424646854401 0.00125598907470703
282.49454164505 0.00105857849121094
282.596314668655 0.00104045867919922
282.636227369308 0.00135135650634766
282.673678159714 0.00135135650634766
282.698285579681 0.00135135650634766
282.740934610367 0.00103855133056641
282.79953122139 75.0506391525269
282.843530416489 75.0506391525269
282.92949461937 75.0506391525269
282.937477827072 75.0506391525269
283.097590208054 75.0509128570557
283.128064870834 75.0508480072021
283.141618728638 75.050651550293
283.1881980896 75.050651550293
283.22682595253 75.050651550293
283.24918961525 0.00105094909667969
283.324047803879 0.00105094909667969
283.350339889526 0.00105094909667969
283.426532268524 0.0010528564453125
283.577179431915 0.00098419189453125
283.641688346863 0.000934600830078125
283.68678021431 0.000934600830078125
283.72080540657 0.00112438201904297
283.726279735565 0.00124549865722656
283.788907289505 74.5297422409058
283.82993555069 74.5297422409058
283.864019870758 74.5300531387329
283.926783323288 74.5297403335571
283.99627161026 74.52942943573
284.098522186279 74.5294599533081
284.138387441635 74.5294599533081
284.175598859787 74.5294599533081
284.200251579285 74.5294599533081
284.24311375618 74.529149055481
284.301680326462 0.000652313232421875
284.345897197723 0.000652313232421875
284.431646823883 0.000654220581054688
284.44037604332 0.000654220581054688
284.599124908447 0.000934600830078125
284.630195140839 0.000934600830078125
284.643490076065 0.000934600830078125
284.690182685852 0.000934600830078125
284.728802204132 0.000934600830078125
284.751560926437 0.000934600830078125
284.826102972031 74.4527225494385
284.852365732193 74.4527721405029
284.928244113922 74.4528169631958
285.07950091362 74.4530220031738
285.144031524658 74.4528255462646
285.189242124557 74.4528255462646
285.222877025604 74.4530172348022
285.228258609772 74.4531383514404
285.291060447693 0.00141334533691406
285.332107067108 0.00135040283203125
285.366074323654 0.00161170959472656
285.428954839706 0.00125408172607422
285.49876332283 0.00113391876220703
285.600349664688 0.000934600830078125
285.642522573471 0.00124549865722656
285.677726984024 0.00124549865722656
285.702275753021 0.00124549865722656
285.745006799698 0.000932693481445312
285.803567409515 0.000932693481445312
285.84824848175 75.1928806304932
285.934236526489 75.1928815841675
285.94292140007 75.1928815841675
286.100849866867 75.1932077407837
286.132258415222 75.1930932998657
286.146030426025 75.1928968429565
286.192266941071 75.1928968429565
286.230909109116 75.1928968429565
286.25416970253 75.1928968429565
286.328181028366 0.000948905944824219
286.354818582535 0.000948905944824219
286.430486679077 0.000949859619140625
286.581662416458 0.000744819641113281
286.646217823029 0.000623703002929688
286.692138910294 0.000623703002929688
286.724997997284 0.000738143920898438
286.730340003967 0.000934600830078125
286.792967796326 0.000934600830078125
286.834423780441 0.000934600830078125
286.868101358414 74.5022678375244
286.931084394455 74.5019550323486
287.000868320465 74.5016441345215
287.102469682693 74.5019645690918
287.145003795624 74.5019645690918
287.179569005966 74.5019645690918
287.204280853271 74.5019645690918
287.247456550598 74.5016536712646
287.305662870407 74.5016536712646
287.350695610046 0.000631332397460938
287.436221122742 0.000632286071777344
287.444865703583 0.000632286071777344
287.602882146835 0.00103950500488281
287.634408712387 0.00103950500488281
287.648114204407 0.00103950500488281
287.694249868393 0.00103950500488281
287.733204126358 0.00103950500488281
287.756926059723 0.00103950500488281
287.830364227295 0.00103950500488281
287.857211828232 0.00103950500488281
287.932500839233 74.9519577026367
288.084076404572 74.9519758224487
288.148239612579 74.9519758224487
288.194276809692 74.9519758224487
288.227137088776 74.952091217041
288.232328414917 74.9522886276245
288.295122623444 74.9522886276245
288.336414813995 74.9522886276245
288.370171785355 0.00167942047119141
288.432979822159 0.00136852264404297
288.503043889999 0.00105762481689453
288.604280471802 0.000932693481445312
288.647353649139 0.00124263763427734
288.681594848633 0.00124263763427734
288.706353902817 0.00124263763427734
288.749754667282 0.000929832458496094
288.807535409927 0.000929832458496094
288.853364229202 0.000929832458496094
288.938713550568 74.34006690979
288.947588682175 74.34006690979
289.104837417603 74.3406200408936
289.136362075806 74.34055519104
289.150107622147 74.3403596878052
289.196262121201 74.3403596878052
289.235452890396 74.3403596878052
289.259459018707 74.3403596878052
289.332315444946 74.3403596878052
289.359558343887 74.3403596878052
289.434914112091 0.00122356414794922
289.585991382599 0.00121402740478516
289.650352716446 0.0009307861328125
289.696278810501 0.00114536285400391
289.728883504868 0.00114536285400391
289.734333276749 0.00114536285400391
289.796949863434 0.00132083892822266
289.83954000473 0.00137042999267578
289.872220754623 0.00172901153564453
289.935078620911 77.2321271896362
290.005045413971 77.2318668365479
290.075548171997 77.2318916320801
290.106673240662 77.2318916320801
290.149652004242 77.2318916320801
290.183495998383 77.2316770553589
290.20821762085 77.2316770553589
290.251558065414 77.2316770553589
290.309674501419 77.2315015792847
290.355669260025 77.2314519882202
290.440278291702 0.000699043273925781
290.449650287628 0.000649452209472656
290.606909275055 0.000935554504394531
290.638464927673 0.000935554504394531
290.652198076248 0.000935554504394531
290.698414087296 0.000935554504394531
290.737940073013 0.000935554504394531
290.761529684067 0.000935554504394531
290.834405422211 0.000935554504394531
290.862956285477 0.000935554504394531
290.937613010406 0.000931739807128906
291.08841252327 78.0759935379028
291.152235269547 78.0762119293213
291.1984167099 78.0762119293213
291.231004476547 78.0763273239136
291.236314535141 78.0765237808228
291.299201011658 78.0765237808228
291.341639757156 78.0765237808228
291.374252796173 78.0768346786499
291.436982870102 78.0765237808228
291.507129192352 0.00127696990966797
291.577585458755 0.00115203857421875
291.60892033577 0.00115203857421875
291.651533603668 0.00124454498291016
291.685716152191 0.00124454498291016
291.710258722305 0.00124454498291016
291.75364112854 0.000932693481445312
291.811524629593 0.000932693481445312
291.857986211777 0.000932693481445312
291.942270040512 0.00114917755126953
291.951523780823 0.00114917755126953
292.109021902084 75.9851160049438
292.140300750732 75.9850015640259
292.154842853546 75.9848051071167
292.200445413589 75.9848051071167
292.240340471268 75.9848051071167
292.263269424438 75.9848051071167
292.336274862289 75.9848051071167
292.364827632904 75.9848051071167
292.440175533295 75.9845905303955
292.591205120087 0.000937461853027344
292.654284715652 0.000937461853027344
292.700317621231 0.000937461853027344
292.732994794846 0.000937461853027344
292.738389730453 0.000937461853027344
292.80122756958 0.000937461853027344
292.843513250351 0.000937461853027344
292.876415014267 0.00124835968017578
292.939061403275 0.000935554504394531
293.008991479874 76.97292137146
293.080182313919 76.9731578826904
293.111198186874 76.9730367660522
293.153562068939 76.9730367660522
293.187560796738 76.9730367660522
293.212433338165 76.9730367660522
293.255524158478 76.9730367660522
293.313897132874 76.9730367660522
293.360347509384 76.9730367660522
293.444274902344 76.9730377197266
293.453777551651 76.9730377197266
293.611321926117 0.000933647155761719
293.64315199852 0.000933647155761719
293.656943559647 0.000933647155761719
293.702422618866 0.000933647155761719
293.742938518524 0.000933647155761719
293.765018701553 0.000933647155761719
293.839751958847 0.000933647155761719
293.866839885712 0.000933647155761719
293.942583322525 0.000932693481445312
294.093132972717 77.6556034088135
294.156233310699 77.6556034088135
294.202348470688 77.6556034088135
294.235075950623 77.6557188034058
294.240276813507 77.6559162139893
294.303547620773 77.6559162139893
294.345480203629 77.6559162139893
294.378897428513 77.6562271118164
294.44146156311 77.6559162139893
294.511159658432 0.000949859619140625
294.58459687233 0.000934600830078125
294.613308906555 0.000934600830078125
294.655591726303 0.00124549865722656
294.689823150635 0.00124549865722656
294.714453697205 0.00124549865722656
294.75758099556 0.000932693481445312
294.816374540329 0.00110816955566406
294.862777709961 0.00115776062011719
294.946299552917 0.0012054443359375
294.955524682999 0.0012054443359375
295.113735675812 76.8982334136963
295.145630121231 76.8981189727783
295.158921957016 76.8979225158691
295.204198598862 76.8979225158691
295.244843006134 76.8979225158691
295.267179012299 76.8979225158691
295.341984987259 76.8976974487305
295.368808984756 76.8976974487305
295.445079803467 76.8976497650146
295.595951318741 0.000932693481445312
295.658509016037 0.000932693481445312
295.704299449921 0.000932693481445312
295.736915826797 0.000932693481445312
295.74246096611 0.000932693481445312
295.805826187134 0.000932693481445312
295.847521305084 0.000932693481445312
295.881103754044 0.00124359130859375
295.943560123444 0.000932693481445312
296.013360023499 0.000621795654296875
296.088937997818 77.3495693206787
296.115646123886 77.3495693206787
296.157667160034 77.3495693206787
296.191779375076 77.3495693206787
296.216331958771 77.3495693206787
296.259514093399 77.3495693206787
296.318499803543 77.3495693206787
296.365125417709 77.3495693206787
296.448283672333 77.3495712280273
296.457653522491 77.3495712280273
296.616649627686 0.000934600830078125
296.647509098053 0.000934600830078125
296.660838842392 0.000934600830078125
296.706366539001 0.000934600830078125
296.746882915497 0.000934600830078125
296.768862009048 0.000934600830078125
296.843502759933 0.000934600830078125
296.870918035507 0.000934600830078125
296.947516202927 0.000932693481445312
297.098347663879 77.2138366699219
297.160455942154 77.2138366699219
297.206647157669 77.2138366699219
297.239449739456 77.2138366699219
297.24452662468 77.2138366699219
297.307544469833 77.2138366699219
297.35035943985 77.2138366699219
297.383372068405 77.2140283584595
297.446393489838 77.2138385772705
297.515604972839 77.2139530181885
297.591304540634 0.000729560852050781
297.618093490601 0.000729560852050781
297.659533500671 0.00104045867919922
297.693910360336 0.00104045867919922
297.718470573425 0.00104045867919922
297.761212348938 0.00104045867919922
297.820279598236 0.00104045867919922
297.867545604706 0.00104045867919922
297.950668096542 0.000727653503417969
297.960417509079 0.000727653503417969
298.118718624115 77.301381111145
298.150346755981 77.3012666702271
298.162936687469 77.3010702133179
298.208335638046 77.3010702133179
298.248924016953 77.3010702133179
298.270926475525 77.3010702133179
298.345529317856 77.3010702133179
298.373090744019 77.3010702133179
298.450716018677 77.3013830184937
298.600525379181 0.000934600830078125
298.662824392319 0.000934600830078125
298.708882331848 0.000934600830078125
298.741644859314 0.000934600830078125
298.746649265289 0.000934600830078125
298.809965133667 0.000934600830078125
298.852454662323 0.000934600830078125
298.885535240173 0.00112438201904297
298.948493719101 0.000932693481445312
299.017983675003 0.000621795654296875
299.093534946442 0.000631332397460938
299.120398044586 0.000631332397460938
299.161646604538 77.3847417831421
299.195507287979 77.3847417831421
299.220220565796 77.3847417831421
299.263309240341 77.3847417831421
299.322526931763 77.3847417831421
299.370850563049 77.3847417831421
299.452371120453 77.3847436904907
299.462679624557 77.3847436904907
299.620711088181 77.3850450515747
299.652509450912 0.000934600830078125
299.664848327637 0.000934600830078125
299.710066080093 0.000934600830078125
299.751277208328 0.000934600830078125
299.773139476776 0.000934600830078125
299.856793880463 0.00115871429443359
299.875510215759 0.00115871429443359
299.952868461609 0.00122547149658203
300.064675569534 0.000914573669433594
300.10311460495 0.000924110412597656
300.165046691895 79.252950668335
300.211030006409 79.252950668335
300.243569135666 79.2532634735107
300.249322414398 79.2532634735107
300.312314271927 79.2530889511108
300.354982614517 79.2530393600464
300.38753080368 79.2531538009644
300.450897216797 79.2529706954956
300.520269393921 79.2530851364136
300.596205472946 79.2529611587524
300.622962713242 79.2529611587524
300.663596391678 0.00124549865722656
300.697571754456 0.00124549865722656
300.722284078598 0.00124549865722656
300.766554117203 0.000932693481445312
300.824313879013 0.000932693481445312
300.872978925705 0.000932693481445312
300.95455956459 0.000932693481445312
300.965020179749 0.000932693481445312
301.122922420502 0.000942230224609375
301.156140804291 0.000827789306640625
301.167078733444 0.000631332397460938
301.212506532669 79.6943035125732
301.253572225571 79.6943035125732
301.275535821915 79.6943035125732
301.359169721603 79.6943035125732
301.37758564949 79.6943035125732
301.454575777054 79.6943063735962
301.567221403122 79.6946172714233
301.605094432831 79.6946077346802
301.667393445969 79.6946077346802
301.712943553925 0.000935554504394531
301.745805740356 0.00124645233154297
301.751615285873 0.00124645233154297
301.814649343491 0.00124645233154297
301.857131481171 0.00124645233154297
301.889587879181 0.00156688690185547
301.955286026001 0.00125312805175781
302.022345542908 0.000942230224609375
302.098600625992 0.000951766967773438
302.124932527542 0.000951766967773438
302.165800094604 0.000951766967773438
302.199491739273 0.000951766967773438
302.224288463593 79.5617294311523
302.269288539886 79.5614185333252
302.326516628265 79.5614185333252
302.376647233963 79.5614185333252
302.456241369247 79.5614109039307
302.46745634079 79.5614109039307
302.625141143799 79.5618181228638
302.658331155777 79.5618181228638
302.669071435928 79.5618181228638
302.71492266655 0.00104045867919922
302.755513429642 0.00104045867919922
302.777658224106 0.00104045867919922
302.861304759979 0.00104045867919922
302.880148887634 0.00104045867919922
302.956779003143 0.00103855133056641
303.069262504578 0.000835418701171875
303.107216835022 0.000739097595214844
303.16951084137 0.000739097595214844
303.214953899384 0.000739097595214844
303.248013019562 79.3532667160034
303.254086017609 79.3532667160034
303.317104816437 79.3532667160034
303.359547138214 79.3532667160034
303.392356395721 79.3535776138306
303.456999540329 79.3532667160034
303.524338960648 79.3533811569214
303.600310087204 79.3531494140625
303.627073764801 79.3531494140625
303.668484449387 79.3534603118896
303.701585769653 79.3534603118896
303.726404905319 0.00124549865722656
303.771641254425 0.000932693481445312
303.828306436539 0.000932693481445312
303.878765583038 0.000932693481445312
303.958358287811 0.000942230224609375
303.970268011093 0.000942230224609375
304.127935409546 0.000951766967773438
304.160284519196 0.000640869140625
304.171807765961 0.000640869140625
304.216967105865 0.000640869140625
304.257679700851 79.835542678833
304.279534816742 79.835542678833
304.363609075546 79.835542678833
304.382333517075 79.835542678833
304.458844900131 79.8355350494385
304.571593523026 79.8358459472656
304.609112262726 79.8358364105225
304.673442602158 79.8358364105225
304.716912746429 79.8358364105225
304.751051664352 0.00124549865722656
304.756680011749 0.00124549865722656
304.819588184357 0.00142002105712891
304.861959934235 0.00146961212158203
304.895094156265 0.00165748596191406
304.959386587143 0.00151538848876953
305.026591062546 0.00120449066162109
305.102563619614 0.00101375579833984
305.12907242775 0.00121402740478516
305.172248601913 0.00121402740478516
305.203689098358 0.00121402740478516
305.228350400925 0.00121402740478516
305.274083375931 78.8962440490723
305.330405950546 78.8961811065674
305.381902217865 78.8961315155029
305.460294961929 78.8960857391357
305.472691774368 78.8960857391357
305.630257368088 78.8963966369629
305.662477493286 78.8963966369629
305.674864292145 78.8963966369629
305.719066858292 78.8963966369629
305.759536027908 78.8963966369629
305.781620502472 0.000944137573242188
305.865976810455 0.000944137573242188
305.885063409805 0.000944137573242188
305.960928678513 0.000943183898925781
306.074940681458 0.000632286071777344
306.111253023148 0.000952720642089844
306.17561507225 0.000632286071777344
306.218976974487 0.000632286071777344
306.253067493439 0.000945091247558594
306.259483337402 0.000945091247558594
306.32194852829 79.5568065643311
306.36435341835 79.5568065643311
306.397173643112 79.5568065643311
306.461589097977 79.5564947128296
306.528327465057 79.5566091537476
306.604938268661 79.5564851760864
306.631300449371 79.5564851760864
306.674822568893 79.5567960739136
306.705819606781 79.5567960739136
306.730447530746 79.5567960739136
306.777275800705 79.5564832687378
306.832342624664 0.000621795654296875
306.884422540665 0.000621795654296875
306.962381124496 0.000932693481445312
306.975039243698 0.000932693481445312
307.132447004318 0.000942230224609375
307.164269924164 0.000827789306640625
307.176928758621 0.000631332397460938
307.220908403397 0.000631332397460938
307.261792421341 0.000631332397460938
307.284108400345 0.000631332397460938
307.368577480316 79.5082578659058
307.387485027313 79.5082578659058
307.463115692139 79.5082588195801
307.577389001846 79.5086851119995
307.612888813019 79.5086765289307
307.677958726883 79.5086765289307
307.721017360687 79.5086765289307
307.755542993546 79.5089874267578
307.76159787178 79.5089874267578
307.82440161705 0.00136089324951172
307.866754055023 0.00136089324951172
307.899517774582 0.00167179107666016
307.964160203934 0.00135993957519531
308.03008723259 0.00103950500488281
308.107160329819 0.00104999542236328
308.133672475815 0.00104999542236328
308.177337408066 0.00104999542236328
308.207542896271 0.00104999542236328
308.232268571854 0.00104999542236328
308.27952337265 0.000739097595214844
308.334388017654 0.000739097595214844
308.386657476425 79.5911111831665
308.465165615082 79.5911121368408
308.477097272873 79.5911121368408
308.63467001915 79.5913057327271
308.666486978531 79.5913057327271
308.679715871811 79.5913057327271
308.722927331924 79.5913057327271
308.763522624969 79.5913057327271
308.786193132401 79.5914859771729
308.879651784897 0.0011138916015625
308.889533996582 0.0011138916015625
308.964883089066 0.00111293792724609
309.079613924026 0.00285053253173828
309.114933252335 0.00318241119384766
309.180112838745 0.00323200225830078
309.223113536835 0.00323200225830078
309.257699489594 0.00354671478271484
309.263490915298 0.00354671478271484
309.326732397079 0.00336647033691406
309.376298666 79.8027782440186
309.4015583992 79.8029012680054
309.466543674469 79.8027906417847
309.532273769379 79.8027906417847
309.608930110931 79.8004102706909
309.635514974594 79.8004102706909
309.679668664932 79.8006715774536
309.70969080925 79.8006715774536
309.734397411346 79.8006715774536
309.781674146652 79.8004188537598
309.836328744888 79.8005323410034
309.889076709747 0.00117015838623047
309.967193603516 0.0012054443359375
309.979530572891 0.0012054443359375
310.06472992897 0.00121688842773438
310.137070417404 0.00121688842773438
310.168467283249 0.00102710723876953
310.181981801987 0.000905990600585938
310.224860906601 0.00121784210205078
310.265976667404 0.00121784210205078
310.288360357285 0.00115585327148438
310.381711006165 0.000992774963378906
310.391541004181 0.000992774963378906
310.466965198517 82.6931257247925
310.581981420517 82.6931142807007
310.616873502731 82.6934251785278
310.683055400848 82.6934251785278
310.725309610367 82.6931133270264
310.760902404785 82.6934242248535
310.766475439072 82.6934242248535
310.829466342926 82.6934242248535
310.87890458107 82.6934242248535
310.903557538986 0.00143337249755859
310.968549013138 0.00124359130859375
311.034409284592 0.000932693481445312
311.111005544662 0.000942230224609375
311.137767314911 0.000942230224609375
311.18203163147 0.00125408172607422
311.211529254913 0.00125408172607422
311.236275434494 0.00125408172607422
311.284561634064 0.000943183898925781
311.338493347168 0.000943183898925781
311.391342401505 0.000943183898925781
311.46893286705 82.3360605239868
311.481864213943 82.3360605239868
311.566781997681 82.3360509872437
311.639581918716 82.3363618850708
311.670925378799 82.3362464904785
311.68436217308 82.3360500335693
311.726965427399 82.3363628387451
311.768508911133 82.3363628387451
311.790476322174 82.3363628387451
311.883567810059 82.3363628387451
311.893774986267 82.3363628387451
311.969033002853 0.00124549865722656
312.084236621857 0.00125503540039062
312.119142055511 0.00106525421142578
312.185312986374 0.000944137573242188
312.227634429932 0.000631332397460938
312.263475894928 0.000943183898925781
312.268235445023 0.000943183898925781
312.332061767578 0.000943183898925781
312.38117814064 0.000943183898925781
312.405694007874 0.00125408172607422
312.470887422562 81.8323059082031
312.536276817322 81.8324203491211
312.612894058228 81.8324069976807
312.640124082565 81.8324069976807
312.684323787689 81.8327178955078
312.713645935059 81.8329477310181
312.738375425339 81.833122253418
312.786885738373 81.8329563140869
312.840318202972 81.8330059051514
312.893630743027 81.8330059051514
312.971050024033 0.00164604187011719
312.984184026718 0.00164604187011719
313.068830013275 0.00174236297607422
313.141799688339 0.00168132781982422
313.173116445541 0.00156688690185547
313.186497688293 0.00137042999267578
313.228936910629 0.00145530700683594
313.270657539368 0.00113487243652344
313.29233622551 0.00113487243652344
313.386184930801 0.00108528137207031
313.395514011383 0.00108528137207031
313.471134662628 82.1150417327881
313.595181703568 82.1149454116821
313.62110543251 82.1152067184448
313.68763422966 82.1152067184448
313.729731321335 82.1148920059204
313.765632629395 82.1152029037476
313.770281553268 82.1152029037476
313.834139585495 82.1152029037476
313.883276939392 82.1152029037476
313.907509088516 82.1155138015747
313.974179267883 0.00124359130859375
314.038419008255 0.00109577178955078
314.114970684052 0.00110626220703125
314.142951011658 0.00110626220703125
314.188294172287 0.00141811370849609
314.215538263321 0.00141811370849609
314.240297317505 0.00141811370849609
314.288934707642 0.00110721588134766
314.342672109604 0.00110721588134766
314.395527124405 0.00110721588134766
314.473666191101 0.00110721588134766
314.486756563187 82.5457715988159
314.570868015289 82.5457611083984
314.644079208374 82.5460720062256
314.675317287445 82.5458812713623
314.688332796097 82.5457601547241
314.731018543243 82.5460710525513
314.772862672806 82.5461330413818
314.794440746307 82.5461959838867
314.8883228302 82.5462951660156
314.897671222687 82.5462951660156
314.973314523697 82.5463600158691
315.096903324127 0.00154209136962891
315.123354196548 0.00142765045166016
315.189761400223 0.00145435333251953
315.23154759407 0.00114345550537109
315.267565011978 0.00139331817626953
315.272732973099 0.00139331817626953
315.336582183838 0.00123119354248047
315.384843111038 0.00123119354248047
315.409574747086 0.00134563446044922
315.477756261826 0.00116634368896484
315.540279865265 82.4595909118652
315.616874456406 82.4594669342041
315.644965648651 82.4594669342041
315.690547227859 82.4595546722412
315.717623233795 82.4595546722412
315.742367506027 82.4595546722412
315.791548490524 82.4592428207397
315.847333192825 82.4592428207397
315.897805452347 82.4592428207397
315.97616314888 82.4592428207397
315.989219665527 82.4592428207397
316.072833776474 0.000942230224609375
316.146905422211 0.00125408172607422
316.177454471588 0.000943183898925781
316.190449714661 0.000943183898925781
316.232981443405 0.00125408172607422
316.275509357452 0.00125408172607422
316.296356678009 0.00125408172607422
316.390317678452 0.00125408172607422
316.399568796158 0.00125408172607422
316.47555565834 0.00125408172607422
316.599166870117 82.7561836242676
316.625386476517 82.7561826705933
316.691667795181 82.7561826705933
316.733825206757 82.7558717727661
316.769437789917 82.7561826705933
316.775088071823 82.7561826705933
316.839092969894 82.7561826705933
316.886904716492 82.7561826705933
316.911558151245 82.7563819885254
316.98047542572 82.7561922073364
317.042368412018 0.000942230224609375
317.119215011597 0.000951766967773438
317.147848129272 0.000951766967773438
317.192858934402 0.00126457214355469
317.219491481781 0.00126457214355469
317.244279146194 0.00126457214355469
317.293625354767 0.00095367431640625
317.349553823471 0.00095367431640625
317.399530410767 0.00095367431640625
317.479128599167 0.000944137573242188
317.492110013962 0.000944137573242188
317.574867248535 81.7760648727417
317.650094985962 81.7763757705688
317.67951965332 81.7761840820312
317.692437410355 81.7760629653931
317.735233783722 81.7763738632202
317.777813196182 81.7763738632202
317.798650979996 81.7763738632202
317.892264842987 81.7763738632202
317.90181684494 81.7763738632202
317.977885007858 81.7763738632202
318.102062940598 0.00136184692382812
318.127522706985 0.00219345092773438
318.193817138672 0.0031890869140625
318.236244440079 0.0938606262207031
318.271496534348 0.0943450927734375
318.27686882019 0.0943450927734375
318.342526197433 0.0944652557373047
318.389325618744 0.0945148468017578
318.413544416428 0.0946331024169922
318.482837438583 0.276877403259277
318.544300317764 0.278134346008301
318.620869159698 83.0407428741455
318.650315999985 83.0393810272217
318.695410013199 83.0406942367554
318.721567153931 83.0398588180542
318.746953248978 83.0402135848999
318.795486211777 83.0398073196411
318.853791236877 83.0397367477417
318.901867628098 83.0396871566772
318.982414007187 82.9497318267822
318.994904994965 82.9496078491211
319.076873064041 82.8581581115723
319.152410984039 0.276330947875977
319.181881427765 0.275826454162598
319.194888114929 0.275393486022949
319.237268209457 0.238884925842285
319.280086994171 0.276192665100098
319.300280332565 0.276192665100098
319.394308567047 0.276907920837402
319.403600215912 0.276907920837402
319.480417728424 0.276159286499023
319.604484081268 83.8339910507202
319.629671573639 83.8335218429565
319.69615650177 83.8343868255615
319.738315343857 83.780535697937
319.7739174366 83.7441120147705
319.778913259506 83.7441120147705
319.844444513321 83.8354682922363
319.891587495804 83.8350534439087
319.915512800217 83.8357429504395
319.985290050507 83.7974424362183
320.046449422836 83.8354253768921
320.085693120956 83.8360414505005
320.123201608658 0.370140075683594
320.152589082718 0.369338989257812
320.197402954102 0.278562545776367
320.223550796509 0.278713226318359
320.249205350876 0.278916358947754
320.297600507736 0.187141418457031
320.356283664703 0.18690299987793
320.404133081436 0.186318397521973
320.484461069107 0.224562644958496
320.496919155121 0.187237739562988
320.578828573227 0.187292098999023
320.654881238937 85.312141418457
320.683569431305 85.3656806945801
320.697011947632 85.4039087295532
320.739418983459 85.4047193527222
320.782141923904 85.496223449707
320.802339792252 85.4959754943848
320.89629817009 85.4960746765137
320.906519651413 85.4960746765137
320.9829185009 85.4963483810425
321.106771230698 85.4965362548828
321.131521224976 85.4958362579346
321.198240756989 0.27945613861084
321.240510702133 0.278342247009277
321.276155233383 0.187416076660156
321.280905008316 0.187416076660156
321.346692085266 0.279632568359375
321.394021272659 0.279731750488281
321.417834758759 0.280092239379883
321.487507104874 0.280265808105469
321.548301458359 0.279424667358398
321.587524175644 0.280336380004883
321.624907016754 0.280017852783203
321.654870510101 85.1330461502075
321.699496507645 85.1327610015869
321.725652933121 85.1327610015869
321.751537322998 85.1327610015869
321.799575328827 85.04017162323
321.858621358871 85.0397186279297
321.906578063965 85.0398874282837
321.986792802811 84.9469451904297
321.999005079269 84.9469451904297
322.080807924271 84.9472484588623
322.156967878342 0.0955657958984375
322.18566942215 0.187884330749512
322.199069499969 0.188152313232422
322.241476297379 0.188323020935059
322.284314393997 0.188323020935059
322.305504083633 0.188122749328613
322.39840388298 0.188102722167969
322.408222675323 0.188102722167969
322.485047340393 0.281207084655762
322.60930109024 0.282199859619141
322.63360452652 0.282301902770996
322.700487613678 85.3010053634644
322.742841482162 85.3010053634644
322.778548955917 85.3018865585327
322.782956123352 85.3018865585327
322.84906578064 85.3949327468872
322.896272182465 85.3947839736938
322.920228719711 85.3951454162598
322.989707231522 85.3955478668213
323.050683736801 85.3948163986206
323.089532852173 85.3952465057373
323.127037525177 85.3948621749878
323.156865119934 85.3022174835205
323.201247692108 0.282608985900879
323.22750210762 0.282559394836426
323.253635406494 0.282559394836426
323.301712036133 0.189010620117188
323.360437870026 0.18878173828125
323.408429861069 0.18878173828125
323.488858699799 0.189324378967285
323.500936985016 0.189346313476562
323.582788228989 0.189905166625977
323.659176588058 0.283683776855469
323.687557458878 0.283960342407227
323.700889587402 85.2964725494385
323.743528604507 85.3908166885376
323.786843061447 85.3911170959473
323.807564735413 85.3912162780762
323.900994539261 85.391016960144
323.910295724869 85.391016960144
323.987441778183 85.3917932510376
324.111591815948 85.3915166854858
324.13571190834 85.3911056518555
324.202775001526 0.284638404846191
324.245220661163 0.19029426574707
324.280465602875 0.190788269042969
324.284916400909 0.190871238708496
324.351306438446 0.284979820251465
324.399137735367 0.285079002380371
324.422334909439 0.285639762878418
324.491540431976 0.285181999206543
324.552361011505 0.28450870513916
324.591512680054 0.285242080688477
324.629780054092 0.285425186157227
324.660810709 0.285425186157227
324.703425884247 0.285425186157227
324.729640483856 85.5167999267578
324.75553393364 85.5167999267578
324.803523778915 85.4223136901855
324.862913370132 85.4220895767212
324.911003112793 85.4220399856567
324.991061925888 85.4227743148804
325.003007411957 85.4227247238159
325.084808349609 85.4232721328735
325.160894870758 85.5182542800903
325.189690351486 85.5185394287109
325.203006029129 85.5185394287109
325.245814800262 0.341191291809082
325.289288520813 0.382625579833984
325.30996799469 0.382552146911621
325.404531002045 0.382428169250488
325.413008213043 0.382428169250488
325.489815950394 0.382380485534668
325.614015579224 0.382577896118164
325.63812661171 0.382847785949707
325.70485329628 0.382925033569336
325.747507810593 0.287754058837891
325.782677412033 85.7728881835938
325.787008285522 85.7731266021729
325.853631258011 85.8682441711426
325.900962352753 85.868293762207
325.925127506256 85.8688640594482
325.993610858917 85.8684730529785
326.054534196854 85.8676271438599
326.09351849556 85.8686141967773
326.135534524918 85.868052482605
326.163174629211 85.8150501251221
326.205514192581 85.7732582092285
326.231549263 85.7732582092285
326.257723808289 0.288214683532715
326.306140184402 0.192733764648438
326.365139007568 0.192451477050781
326.413324832916 0.192401885986328
326.492847442627 0.193057060241699
326.504864215851 0.193057060241699
326.586909294128 0.193392753601074
326.663153886795 0.289351463317871
326.691524505615 0.289559364318848
326.704962015152 0.289608955383301
326.747630119324 0.385739326477051
326.791545391083 85.0276222229004
326.812270879745 85.0274715423584
326.906768798828 85.0274715423584
326.915501356125 85.0274715423584
326.992245197296 85.0275955200195
327.116376161575 85.0278053283691
327.140542268753 85.0280342102051
327.206995010376 85.0282316207886
327.249640226364 84.9321508407593
327.284397602081 0.291193962097168
327.288811683655 0.291193962097168
327.359523296356 0.387130737304688
327.40317940712 0.387130737304688
327.427280664444 0.387924194335938
327.495521068573 0.387269973754883
327.556288480759 0.38627815246582
327.595462083817 0.387229919433594
327.640459537506 0.386581420898438
327.66535115242 0.333632469177246
327.708556175232 0.290953636169434
327.733737230301 0.29090404510498
327.759525537491 0.29090404510498
327.808547735214 84.2531623840332
327.867491006851 84.2529163360596
327.915604114532 84.2529163360596
327.995409250259 84.2534160614014
328.007054805756 84.2533168792725
328.088972806931 84.2968006134033
328.165239810944 84.3508100509644
328.19361281395 84.3510961532593
328.207516431808 84.3510961532593
328.250248432159 84.4051237106323
328.293637275696 84.4486093521118
328.314952850342 0.389932632446289
328.411406517029 0.389734268188477
328.420422077179 0.389734268188477
328.494646549225 0.390089988708496
328.618661642075 0.390207290649414
328.642800807953 0.389842987060547
328.709475517273 0.292952537536621
328.751544713974 0.238924980163574
328.786510229111 0.196319580078125
328.790850877762 0.196319580078125
328.861561536789 85.6684169769287
328.90654540062 85.6684169769287
328.930307626724 85.6692142486572
328.997509717941 85.6685934066772
329.058435678482 85.6681814193726
329.097463607788 85.668984413147
329.142771720886 85.668984413147
329.167545318604 85.668984413147
329.210909605026 85.668984413147
329.236324071884 85.668984413147
329.262010812759 85.668984413147
329.311424732208 85.5715484619141
329.369781255722 0.196743011474609
329.418352603912 0.196945190429688
329.497479915619 0.197670936584473
329.509314537048 0.19762134552002
329.591050863266 0.198295593261719
329.667506217957 0.295799255371094
329.695560932159 0.295868873596191
329.709792137146 0.296137809753418
329.752518415451 0.350079536437988
329.795526027679 0.394627571105957
329.816964864731 0.394351959228516
329.913956403732 86.4041023254395
329.922664165497 86.404052734375
329.996909379959 86.4040813446045
330.121065139771 86.4043407440186
330.144845724106 86.4040298461914
330.21155834198 86.3062171936035
330.253900289536 86.2522754669189
330.288296222687 86.2086067199707
330.292909860611 86.2086067199707
330.363580226898 0.296226501464844
330.409101247787 0.296276092529297
330.433934926987 0.29707145690918
330.499559402466 0.296432495117188
330.560295820236 0.296382904052734
330.599531412125 0.251870155334473
330.644825458527 0.296653747558594
330.670199394226 0.296703338623047
330.713428735733 0.296703338623047
330.740055561066 0.296703338623047
330.764198064804 0.296703338623047
330.813781261444 0.198225021362305
330.872211933136 84.9504041671753
330.921032428741 84.9503545761108
330.999599933624 84.9512996673584
331.012038946152 84.9518928527832
331.092953205109 85.0506744384766
331.169582605362 84.9532470703125
331.197632312775 84.9536285400391
331.211531400681 84.9536285400391
331.255035638809 85.0529460906982
331.297596216202 85.0537958145142
331.319730997086 85.0539979934692
331.416355371475 0.302289962768555
331.425597429276 0.302237510681152
331.499069452286 0.302745819091797
331.623507499695 0.302685737609863
331.646929740906 0.302685737609863
331.713145017624 0.301913261413574
331.756179094315 0.202594757080078
331.790381669998 0.20277214050293
331.794901609421 0.202700614929199
331.865855932236 0.300955772399902
331.911490917206 84.97057056427
331.936480283737 84.9707813262939
332.001848459244 84.9706516265869
332.062453746796 84.9699048995972
332.101942300797 84.9249000549316
332.14714050293 84.9706172943115
332.172337770462 84.9706172943115
332.215493679047 84.9706172943115
332.242336034775 84.9706172943115
332.266318321228 84.9706172943115
332.316428184509 84.8712272644043
332.374507665634 84.8709774017334
332.423735380173 0.200961112976074
332.502360582352 0.201054573059082
332.514669656754 0.200973510742188
332.59522485733 0.300108909606934
332.671896934509 0.255193710327148
332.699508428574 0.300959587097168
332.713665485382 0.301263809204102
332.757134914398 0.302183151245117
332.799523115158 0.401711463928223
332.821892023087 0.402056694030762
332.918632268906 85.4623136520386
332.927511692047 85.462363243103
333.001011610031 85.4624252319336
333.126003503799 85.4622440338135
333.148819923401 85.4618835449219
333.215530395508 85.3622579574585
333.258388280869 85.3613386154175
333.292322397232 85.2629070281982
333.296931028366 85.3159379959106
333.368262290955 85.3623819351196
333.41459774971 85.3624534606934
333.438888072968 0.303378105163574
333.504316329956 0.302865028381348
333.56428360939 0.301944732666016
333.604608535767 0.256777763366699
333.649018526077 0.303683280944824
333.674853801727 0.303878784179688
333.718149423599 0.303928375244141
333.74433350563 0.303928375244141
333.768429994583 0.303928375244141
333.819492816925 0.203054428100586
333.876286745071 0.202997207641602
333.927778959274 0.203303337097168
334.00479054451 85.5275592803955
334.016354799271 85.5274600982666
334.096967220306 85.5741271972656
334.174352169037 85.5283193588257
334.201832294464 85.6282691955566
334.216511726379 85.6287441253662
334.259471654892 85.7294044494629
334.301757097244 85.7297487258911
334.32412981987 85.72984790802
334.421561002731 85.7288970947266
334.430610179901 85.7289905548096
334.503203630447 0.406042098999023
334.628388404846 0.406100273132324
334.650906562805 0.405643463134766
334.718904495239 0.30495548248291
334.760277748108 0.204858779907227
334.79452085495 0.205147743225098
334.799357891083 0.20542049407959
334.870615243912 0.306175231933594
334.917894601822 0.306224822998047
334.941933631897 0.306408882141113
335.007737159729 85.3537273406982
335.066693782806 85.3536176681519
335.10716176033 85.354416847229
335.151525020599 85.354416847229
335.177097558975 85.354416847229
335.220321416855 85.3540630340576
335.2463722229 85.3537626266479
335.270700454712 85.3535804748535
335.322316169739 85.3531455993652
335.378630161285 85.2525901794434
335.431335926056 85.2525901794434
335.507495641708 0.205347061157227
335.519634485245 0.205347061157227
335.599231719971 0.205798149108887
335.676493644714 0.307490348815918
335.703955411911 0.307770729064941
335.71896147728 0.307770729064941
335.761577606201 0.361671447753906
335.804528713226 0.40946102142334
335.827316522598 0.409418106079102
335.923780441284 0.409821510314941
335.933591604233 0.409871101379395
336.004548072815 85.2321577072144
336.13115978241 85.2320766448975
336.15368771553 85.2323751449585
336.221721410751 85.130539894104
336.262312173843 85.076639175415
336.296419143677 85.0293436050415
336.301822900772 85.0294275283813
336.3733253479 85.1305198669434
336.421324968338 85.130820274353
336.447242975235 85.1316156387329
336.509815216064 0.308710098266602
336.568795681 0.308660507202148
336.60980629921 0.308838844299316
336.654053211212 0.308679580688477
336.679481506348 0.309024810791016
336.722811460495 0.309274673461914
336.748361587524 0.309324264526367
336.772818803787 0.309324264526367
336.824282407761 0.20712947845459
336.881158351898 0.206741333007812
336.93460559845 0.206433296203613
337.009870052338 0.207344055175781
337.022037267685 85.3073024749756
337.100998163223 85.3559064865112
337.17879319191 85.3615093231201
337.206325769424 85.4103240966797
337.221001386642 85.4104738235474
337.263581752777 85.5130701065063
337.306951999664 85.5133686065674
337.331776857376 85.5134677886963
337.426038503647 85.5127658843994
337.435535669327 85.5127658843994
337.506817102432 85.5132894515991
337.633570194244 0.413918495178223
337.656980037689 0.413205146789551
337.724029541016 0.310748100280762
337.764351606369 0.208176612854004
337.79859828949 0.209088325500488
337.804546833038 0.209088325500488
337.875591993332 0.311578750610352
337.923599004745 0.311677932739258
337.948904514313 0.31232738494873
338.012678146362 0.311808586120605
338.070966005325 84.8063726425171
338.112134218216 84.8069925308228
338.156199932098 84.8071489334106
338.182614564896 84.8071985244751
338.225200176239 84.8068504333496
338.250717401505 84.8069353103638
338.274893760681 84.8067846298218
338.326595783234 84.7040672302246
338.383587121964 84.7038106918335
338.437779664993 84.703761100769
338.513242006302 84.7038469314575
338.525221824646 84.7043285369873
338.607326507568 0.209932327270508
338.681432008743 0.313200950622559
338.709055662155 0.31353759765625
338.723210811615 0.31353759765625
338.765716314316 0.367270469665527
338.809038877487 0.416813850402832
};
\addlegendentry{Megabytes Received/s}
\addplot [semithick, gray, dashed, forget plot]
table {%
9.02362155914305 -4.32021703720093
9.02362155914305 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
19.5529406070709 -4.32021703720093
19.5529406070709 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
29.0476021766662 -4.32021703720093
29.0476021766662 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
39.0356004238129 -4.32021703720093
39.0356004238129 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
49.5607414245605 -4.32021703720093
49.5607414245605 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
59.077942609787 -4.32021703720093
59.077942609787 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
69.0407445430755 -4.32021703720093
69.0407445430755 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
79.0370488166809 -4.32021703720093
79.0370488166809 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
89.0542097091675 -4.32021703720093
89.0542097091675 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
99.0595502853393 -4.32021703720093
99.0595502853393 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
109.060133218765 -4.32021703720093
109.060133218765 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
119.055280685425 -4.32021703720093
119.055280685425 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
129.055608510971 -4.32021703720093
129.055608510971 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
139.045495510101 -4.32021703720093
139.045495510101 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
149.052109003067 -4.32021703720093
149.052109003067 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
159.055255889893 -4.32021703720093
159.055255889893 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
169.060413599014 -4.32021703720093
169.060413599014 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
179.093013525009 -4.32021703720093
179.093013525009 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
189.07954788208 -4.32021703720093
189.07954788208 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
199.058505773544 -4.32021703720093
199.058505773544 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
209.092378616333 -4.32021703720093
209.092378616333 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
219.083460092545 -4.32021703720093
219.083460092545 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
229.060224533081 -4.32021703720093
229.060224533081 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
239.105046272278 -4.32021703720093
239.105046272278 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
249.089527606964 -4.32021703720093
249.089527606964 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
259.093773365021 -4.32021703720093
259.093773365021 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
269.077657699585 -4.32021703720093
269.077657699585 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
279.135028123856 -4.32021703720093
279.135028123856 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
289.104837417603 -4.32021703720093
289.104837417603 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
299.093534946442 -4.32021703720093
299.093534946442 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
309.079613924026 -4.32021703720093
309.079613924026 90.7245577812195
};
\addplot [semithick, gray, dashed, forget plot]
table {%
319.152410984039 -4.32021703720093
319.152410984039 90.7245577812195
};
\end{axis}

\end{tikzpicture}

